Complex-Valued vs. Real-Valued Neural Networks for Classification Perspectives: An Example on Non-Circular Data

The contributions of this paper are twofold. First, we show the potential interest of Complex-Valued Neural Network (CVNN) on classification tasks for complex-valued datasets. To highlight this assertion, we investigate an example of complex-valued data in which the real and imaginary parts are statistically dependent through the property of non-circularity. In this context, the performance of fully connected feed-forward CVNNs is compared against a real-valued equivalent model. The results show that CVNN performs better for a wide variety of architectures and data structures. CVNN accuracy presents a statistically higher mean and median and lower variance than Real-Valued Neural Network (RVNN). Furthermore, if no regularization technique is used, CVNN exhibits lower overfitting. The second contribution is the release of a Python library (Barrachina 2019) using Tensorflow as back-end that enables the implementation and training of CVNNs in the hopes of motivating further research on this area.

==> dropout_accuracy.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend columns=2, 
legend style={legend cell align=left, align=right, draw= white!15!black, font =\footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={epoch},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymajorgrids,
ymin=0.45, ymax=1.3,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:1,0.502312496304512)
--(axis cs:1,0.497062504291534)
--(axis cs:2,0.49881250411272)
--(axis cs:3,0.501874998211861)
--(axis cs:4,0.502062484622002)
--(axis cs:5,0.501875013113022)
--(axis cs:6,0.502562507987022)
--(axis cs:7,0.50374998152256)
--(axis cs:8,0.501999989151955)
--(axis cs:9,0.502250015735626)
--(axis cs:10,0.504000008106232)
--(axis cs:11,0.50331249833107)
--(axis cs:12,0.500500023365021)
--(axis cs:13,0.501374989748001)
--(axis cs:14,0.501875013113022)
--(axis cs:15,0.500875011086464)
--(axis cs:16,0.503250002861023)
--(axis cs:17,0.505750015377998)
--(axis cs:18,0.504812508821487)
--(axis cs:19,0.505374982953072)
--(axis cs:20,0.506500005722046)
--(axis cs:21,0.508812516927719)
--(axis cs:22,0.504000023007393)
--(axis cs:23,0.506874993443489)
--(axis cs:24,0.510062500834465)
--(axis cs:25,0.510999992489815)
--(axis cs:26,0.508437514305115)
--(axis cs:27,0.509374991059303)
--(axis cs:28,0.508687481284142)
--(axis cs:29,0.509312495589256)
--(axis cs:30,0.512937515974045)
--(axis cs:31,0.513125002384186)
--(axis cs:32,0.512000024318695)
--(axis cs:33,0.510437473654747)
--(axis cs:34,0.514125004410744)
--(axis cs:35,0.513312488794327)
--(axis cs:36,0.515250027179718)
--(axis cs:37,0.51587501168251)
--(axis cs:38,0.513250008225441)
--(axis cs:39,0.515187487006187)
--(axis cs:40,0.514249980449677)
--(axis cs:41,0.518062502145767)
--(axis cs:42,0.517500013113022)
--(axis cs:43,0.518312484025955)
--(axis cs:44,0.521000027656555)
--(axis cs:45,0.517499983310699)
--(axis cs:46,0.515874996781349)
--(axis cs:47,0.516375005245209)
--(axis cs:48,0.517875000834465)
--(axis cs:49,0.519812494516373)
--(axis cs:50,0.519812494516373)
--(axis cs:51,0.52131250500679)
--(axis cs:52,0.521375000476837)
--(axis cs:53,0.518124982714653)
--(axis cs:54,0.51937498152256)
--(axis cs:55,0.522062510251999)
--(axis cs:56,0.522937476634979)
--(axis cs:57,0.523812517523766)
--(axis cs:58,0.52462500333786)
--(axis cs:59,0.525500014424324)
--(axis cs:60,0.525124981999397)
--(axis cs:61,0.525499999523163)
--(axis cs:62,0.524312481284142)
--(axis cs:63,0.526562497019768)
--(axis cs:64,0.529187515377998)
--(axis cs:65,0.526062518358231)
--(axis cs:66,0.527437523007393)
--(axis cs:67,0.531375020742416)
--(axis cs:68,0.533312484622002)
--(axis cs:69,0.52981248497963)
--(axis cs:70,0.530812487006187)
--(axis cs:71,0.52631251513958)
--(axis cs:72,0.533937498927116)
--(axis cs:73,0.533187508583069)
--(axis cs:74,0.538562506437302)
--(axis cs:75,0.532125011086464)
--(axis cs:76,0.53362500667572)
--(axis cs:77,0.537499994039536)
--(axis cs:78,0.535187482833862)
--(axis cs:79,0.5390625)
--(axis cs:80,0.539124995470047)
--(axis cs:81,0.541250005364418)
--(axis cs:82,0.542562499642372)
--(axis cs:83,0.53999999165535)
--(axis cs:84,0.544187486171722)
--(axis cs:85,0.549562484025955)
--(axis cs:86,0.543499976396561)
--(axis cs:87,0.546562522649765)
--(axis cs:88,0.547249972820282)
--(axis cs:89,0.55093751847744)
--(axis cs:90,0.552437484264374)
--(axis cs:91,0.554749980568886)
--(axis cs:92,0.557312518358231)
--(axis cs:93,0.556187510490417)
--(axis cs:94,0.557125002145767)
--(axis cs:95,0.560062497854233)
--(axis cs:96,0.556499987840652)
--(axis cs:97,0.55868749320507)
--(axis cs:98,0.553937509655952)
--(axis cs:99,0.564500018954277)
--(axis cs:100,0.565812513232231)
--(axis cs:101,0.563562482595444)
--(axis cs:102,0.564437508583069)
--(axis cs:103,0.567312508821487)
--(axis cs:104,0.571562498807907)
--(axis cs:105,0.572062507271767)
--(axis cs:106,0.572312504053116)
--(axis cs:107,0.579187497496605)
--(axis cs:108,0.582187488675117)
--(axis cs:109,0.58381250500679)
--(axis cs:110,0.584437519311905)
--(axis cs:111,0.585499987006187)
--(axis cs:112,0.586500018835068)
--(axis cs:113,0.5911875218153)
--(axis cs:114,0.589625000953674)
--(axis cs:115,0.594812512397766)
--(axis cs:116,0.599000006914139)
--(axis cs:117,0.598937496542931)
--(axis cs:118,0.597249999642372)
--(axis cs:119,0.604187488555908)
--(axis cs:120,0.602124989032745)
--(axis cs:121,0.607125014066696)
--(axis cs:122,0.607624992728233)
--(axis cs:123,0.612562492489815)
--(axis cs:124,0.617812484502792)
--(axis cs:125,0.620437517762184)
--(axis cs:126,0.622999981045723)
--(axis cs:127,0.624500006437302)
--(axis cs:128,0.62899999320507)
--(axis cs:129,0.631812497973442)
--(axis cs:130,0.636374995112419)
--(axis cs:131,0.637874975800514)
--(axis cs:132,0.643312498927116)
--(axis cs:133,0.64418751001358)
--(axis cs:134,0.65293750166893)
--(axis cs:135,0.65793751180172)
--(axis cs:136,0.660499975085258)
--(axis cs:137,0.662999987602234)
--(axis cs:138,0.670500010251999)
--(axis cs:139,0.67425000667572)
--(axis cs:140,0.677874982357025)
--(axis cs:141,0.680750012397766)
--(axis cs:142,0.685000017285347)
--(axis cs:143,0.68825002014637)
--(axis cs:144,0.69837498664856)
--(axis cs:145,0.701937511563301)
--(axis cs:146,0.704125002026558)
--(axis cs:147,0.713312476873398)
--(axis cs:148,0.715437486767769)
--(axis cs:149,0.725312486290932)
--(axis cs:150,0.732499986886978)
--(axis cs:151,0.736374989151955)
--(axis cs:152,0.739625006914139)
--(axis cs:153,0.751125007867813)
--(axis cs:154,0.758750006556511)
--(axis cs:155,0.765562489628792)
--(axis cs:156,0.775687500834465)
--(axis cs:157,0.781374976038933)
--(axis cs:158,0.784874990582466)
--(axis cs:159,0.793937519192696)
--(axis cs:160,0.804999992251396)
--(axis cs:161,0.812749996781349)
--(axis cs:162,0.821687504649162)
--(axis cs:163,0.830937504768372)
--(axis cs:164,0.840562522411346)
--(axis cs:165,0.849625021219254)
--(axis cs:166,0.850562483072281)
--(axis cs:167,0.865124985575676)
--(axis cs:168,0.870937511324883)
--(axis cs:169,0.87525001168251)
--(axis cs:170,0.883312493562698)
--(axis cs:171,0.888125017285347)
--(axis cs:172,0.892062485218048)
--(axis cs:173,0.89893750846386)
--(axis cs:174,0.904124990105629)
--(axis cs:175,0.908624976873398)
--(axis cs:176,0.910875007510185)
--(axis cs:177,0.913437500596046)
--(axis cs:178,0.916937485337257)
--(axis cs:179,0.920000001788139)
--(axis cs:180,0.923937484622002)
--(axis cs:181,0.926000013947487)
--(axis cs:182,0.929374977946281)
--(axis cs:183,0.930000022053719)
--(axis cs:184,0.932937487959862)
--(axis cs:185,0.935125008225441)
--(axis cs:186,0.936187490820885)
--(axis cs:187,0.939624980092049)
--(axis cs:188,0.941062480211258)
--(axis cs:189,0.943062499165535)
--(axis cs:190,0.94487501680851)
--(axis cs:191,0.94818751513958)
--(axis cs:192,0.947312489151955)
--(axis cs:193,0.948750004172325)
--(axis cs:194,0.951062485575676)
--(axis cs:195,0.952437475323677)
--(axis cs:196,0.954062506556511)
--(axis cs:197,0.955687522888184)
--(axis cs:198,0.95643749833107)
--(axis cs:199,0.95712499320507)
--(axis cs:200,0.95806248486042)
--(axis cs:201,0.958499982953072)
--(axis cs:202,0.961250007152557)
--(axis cs:203,0.96212500333786)
--(axis cs:204,0.962937518954277)
--(axis cs:205,0.962749987840652)
--(axis cs:206,0.964187487959862)
--(axis cs:207,0.965062484145165)
--(axis cs:208,0.965375006198883)
--(axis cs:209,0.965499982237816)
--(axis cs:210,0.964812502264977)
--(axis cs:211,0.965812489390373)
--(axis cs:212,0.96568751335144)
--(axis cs:213,0.966499999165535)
--(axis cs:214,0.96662500500679)
--(axis cs:215,0.967875003814697)
--(axis cs:216,0.967124998569488)
--(axis cs:217,0.9668750166893)
--(axis cs:218,0.967250019311905)
--(axis cs:219,0.967624977231026)
--(axis cs:220,0.968125000596046)
--(axis cs:221,0.969250023365021)
--(axis cs:222,0.968312487006187)
--(axis cs:223,0.968187496066093)
--(axis cs:224,0.968437477946281)
--(axis cs:225,0.969124987721443)
--(axis cs:226,0.970125019550324)
--(axis cs:227,0.970187515020371)
--(axis cs:228,0.969500005245209)
--(axis cs:229,0.970500007271767)
--(axis cs:230,0.970187515020371)
--(axis cs:231,0.970562487840653)
--(axis cs:232,0.971062511205673)
--(axis cs:233,0.971875011920929)
--(axis cs:234,0.971812516450882)
--(axis cs:235,0.971249997615814)
--(axis cs:236,0.971437498927116)
--(axis cs:237,0.972249984741211)
--(axis cs:238,0.97206249833107)
--(axis cs:239,0.97206249833107)
--(axis cs:240,0.972874999046326)
--(axis cs:241,0.972562521696091)
--(axis cs:242,0.972500026226044)
--(axis cs:243,0.973062485456467)
--(axis cs:244,0.973249971866608)
--(axis cs:245,0.973562508821487)
--(axis cs:246,0.973999977111816)
--(axis cs:247,0.973312482237816)
--(axis cs:248,0.973812490701675)
--(axis cs:249,0.973875001072884)
--(axis cs:250,0.973812490701675)
--(axis cs:251,0.974250018596649)
--(axis cs:252,0.974812492728233)
--(axis cs:253,0.973875001072884)
--(axis cs:254,0.974250018596649)
--(axis cs:255,0.974812492728233)
--(axis cs:256,0.975000023841858)
--(axis cs:257,0.975312501192093)
--(axis cs:258,0.974812492728233)
--(axis cs:259,0.975250005722046)
--(axis cs:260,0.975000023841858)
--(axis cs:261,0.975000023841858)
--(axis cs:262,0.975125014781952)
--(axis cs:263,0.975062519311905)
--(axis cs:264,0.975250005722046)
--(axis cs:265,0.975750029087067)
--(axis cs:266,0.975562497973442)
--(axis cs:267,0.975499987602234)
--(axis cs:268,0.976000010967255)
--(axis cs:269,0.975250005722046)
--(axis cs:270,0.975312501192093)
--(axis cs:271,0.975312501192093)
--(axis cs:272,0.975499987602234)
--(axis cs:273,0.975812524557114)
--(axis cs:274,0.976249992847443)
--(axis cs:275,0.975812524557114)
--(axis cs:276,0.97518752515316)
--(axis cs:277,0.975812524557114)
--(axis cs:278,0.975624993443489)
--(axis cs:279,0.975812524557114)
--(axis cs:280,0.976499974727631)
--(axis cs:281,0.976249992847443)
--(axis cs:282,0.977062493562698)
--(axis cs:283,0.976000010967255)
--(axis cs:284,0.976249992847443)
--(axis cs:285,0.976499974727631)
--(axis cs:286,0.97631248831749)
--(axis cs:287,0.976000010967255)
--(axis cs:288,0.976000010967255)
--(axis cs:289,0.976750016212463)
--(axis cs:290,0.976249992847443)
--(axis cs:291,0.976562485098839)
--(axis cs:292,0.976875007152557)
--(axis cs:293,0.976999998092651)
--(axis cs:294,0.976750016212463)
--(axis cs:295,0.976562485098839)
--(axis cs:296,0.976499974727631)
--(axis cs:297,0.976999998092651)
--(axis cs:298,0.975812524557114)
--(axis cs:299,0.976750016212463)
--(axis cs:300,0.976999998092651)
--(axis cs:300,0.979687482118607)
--(axis cs:300,0.979687482118607)
--(axis cs:299,0.979187503457069)
--(axis cs:298,0.978937476873398)
--(axis cs:297,0.978999972343445)
--(axis cs:296,0.979499995708466)
--(axis cs:295,0.97868749499321)
--(axis cs:294,0.979250013828278)
--(axis cs:293,0.978999972343445)
--(axis cs:292,0.979687482118607)
--(axis cs:291,0.979437500238419)
--(axis cs:290,0.979687482118607)
--(axis cs:289,0.978999972343445)
--(axis cs:288,0.979250013828278)
--(axis cs:287,0.979687482118607)
--(axis cs:286,0.979187503457069)
--(axis cs:285,0.979187503457069)
--(axis cs:284,0.978500008583069)
--(axis cs:283,0.979125007987022)
--(axis cs:282,0.97868749499321)
--(axis cs:281,0.978500008583069)
--(axis cs:280,0.978437513113022)
--(axis cs:279,0.978999972343445)
--(axis cs:278,0.978937476873398)
--(axis cs:277,0.978999972343445)
--(axis cs:276,0.979187503457069)
--(axis cs:275,0.97868749499321)
--(axis cs:274,0.978187516331673)
--(axis cs:273,0.978500008583069)
--(axis cs:272,0.978250026702881)
--(axis cs:271,0.97868749499321)
--(axis cs:270,0.978500008583069)
--(axis cs:269,0.977999985218048)
--(axis cs:268,0.977999985218048)
--(axis cs:267,0.977437511086464)
--(axis cs:266,0.978125020861626)
--(axis cs:265,0.978375002741814)
--(axis cs:264,0.978500008583069)
--(axis cs:263,0.977687507867813)
--(axis cs:262,0.978187516331673)
--(axis cs:261,0.977687507867813)
--(axis cs:260,0.977687507867813)
--(axis cs:259,0.977687507867813)
--(axis cs:258,0.977500021457672)
--(axis cs:257,0.976999998092651)
--(axis cs:256,0.976999998092651)
--(axis cs:255,0.977437511086464)
--(axis cs:254,0.977187484502792)
--(axis cs:253,0.977187484502792)
--(axis cs:252,0.977124989032745)
--(axis cs:251,0.976687505841255)
--(axis cs:250,0.976437479257584)
--(axis cs:249,0.976625010371208)
--(axis cs:248,0.976499974727631)
--(axis cs:247,0.976249992847443)
--(axis cs:246,0.976499974727631)
--(axis cs:245,0.976499974727631)
--(axis cs:244,0.975750029087067)
--(axis cs:243,0.975750029087067)
--(axis cs:242,0.975937515497208)
--(axis cs:241,0.975937515497208)
--(axis cs:240,0.975250005722046)
--(axis cs:239,0.976187497377396)
--(axis cs:238,0.975687518715859)
--(axis cs:237,0.976000010967255)
--(axis cs:236,0.975437492132187)
--(axis cs:235,0.975250005722046)
--(axis cs:234,0.974749982357025)
--(axis cs:233,0.97493751347065)
--(axis cs:232,0.975124999880791)
--(axis cs:231,0.974749982357025)
--(axis cs:230,0.973937481641769)
--(axis cs:229,0.974250018596649)
--(axis cs:228,0.974250018596649)
--(axis cs:227,0.973749995231628)
--(axis cs:226,0.974187508225441)
--(axis cs:225,0.973749995231628)
--(axis cs:224,0.974500000476837)
--(axis cs:223,0.973437502980232)
--(axis cs:222,0.973999977111816)
--(axis cs:221,0.972687512636185)
--(axis cs:220,0.973062485456467)
--(axis cs:219,0.972750008106232)
--(axis cs:218,0.973187476396561)
--(axis cs:217,0.972687512636185)
--(axis cs:216,0.972187489271164)
--(axis cs:215,0.972000002861023)
--(axis cs:214,0.971937507390976)
--(axis cs:213,0.971437484025955)
--(axis cs:212,0.971000015735626)
--(axis cs:211,0.970687478780747)
--(axis cs:210,0.970937505364418)
--(axis cs:209,0.970187515020371)
--(axis cs:208,0.970187515020371)
--(axis cs:207,0.969187512993813)
--(axis cs:206,0.969624996185303)
--(axis cs:205,0.968999981880188)
--(axis cs:204,0.968999981880188)
--(axis cs:203,0.967937499284744)
--(axis cs:202,0.967687502503395)
--(axis cs:201,0.967500016093254)
--(axis cs:200,0.96593751013279)
--(axis cs:199,0.966499984264374)
--(axis cs:198,0.965312495827675)
--(axis cs:197,0.964749976992607)
--(axis cs:196,0.964000016450882)
--(axis cs:195,0.963937491178513)
--(axis cs:194,0.963687494397163)
--(axis cs:193,0.962750017642975)
--(axis cs:192,0.961562484502792)
--(axis cs:191,0.960437506437302)
--(axis cs:190,0.960312500596046)
--(axis cs:189,0.959999978542328)
--(axis cs:188,0.958625003695488)
--(axis cs:187,0.958749994635582)
--(axis cs:186,0.956187501549721)
--(axis cs:185,0.95506252348423)
--(axis cs:184,0.955375000834465)
--(axis cs:183,0.953999996185303)
--(axis cs:182,0.95381247997284)
--(axis cs:181,0.952812507748604)
--(axis cs:180,0.949937492609024)
--(axis cs:179,0.948874995112419)
--(axis cs:178,0.946187511086464)
--(axis cs:177,0.945687502622604)
--(axis cs:176,0.942187502980232)
--(axis cs:175,0.941499978303909)
--(axis cs:174,0.939437478780747)
--(axis cs:173,0.93843749165535)
--(axis cs:172,0.936000004410744)
--(axis cs:171,0.9315624833107)
--(axis cs:170,0.931312516331673)
--(axis cs:169,0.929562509059906)
--(axis cs:168,0.926562502980232)
--(axis cs:167,0.923250004649162)
--(axis cs:166,0.920499995350838)
--(axis cs:165,0.915937498211861)
--(axis cs:164,0.912624999880791)
--(axis cs:163,0.910000011324882)
--(axis cs:162,0.905187502503395)
--(axis cs:161,0.901937499642372)
--(axis cs:160,0.896375015377998)
--(axis cs:159,0.891437485814095)
--(axis cs:158,0.885062485933304)
--(axis cs:157,0.882437512278557)
--(axis cs:156,0.873249977827072)
--(axis cs:155,0.868562519550323)
--(axis cs:154,0.858937501907349)
--(axis cs:153,0.85462498664856)
--(axis cs:152,0.846374988555908)
--(axis cs:151,0.84068751335144)
--(axis cs:150,0.831312507390976)
--(axis cs:149,0.817937523126602)
--(axis cs:148,0.812000006437302)
--(axis cs:147,0.801187485456467)
--(axis cs:146,0.794062480330467)
--(axis cs:145,0.785250008106232)
--(axis cs:144,0.777249976992607)
--(axis cs:143,0.76756252348423)
--(axis cs:142,0.758562505245209)
--(axis cs:141,0.756500020623207)
--(axis cs:140,0.747875019907951)
--(axis cs:139,0.740937516093254)
--(axis cs:138,0.731250002980232)
--(axis cs:137,0.727687522768974)
--(axis cs:136,0.721937507390976)
--(axis cs:135,0.712124988436699)
--(axis cs:134,0.703874990344048)
--(axis cs:133,0.702562481164932)
--(axis cs:132,0.693687498569489)
--(axis cs:131,0.690250009298325)
--(axis cs:130,0.687187522649765)
--(axis cs:129,0.682375013828278)
--(axis cs:128,0.677250012755394)
--(axis cs:127,0.672687515616417)
--(axis cs:126,0.671250015497208)
--(axis cs:125,0.66243751347065)
--(axis cs:124,0.660812497138977)
--(axis cs:123,0.655624985694885)
--(axis cs:122,0.651437491178513)
--(axis cs:121,0.647687509655952)
--(axis cs:120,0.644312500953674)
--(axis cs:119,0.638000011444092)
--(axis cs:118,0.635437488555908)
--(axis cs:117,0.631437510251999)
--(axis cs:116,0.628124982118607)
--(axis cs:115,0.628374993801117)
--(axis cs:114,0.625124990940094)
--(axis cs:113,0.617874979972839)
--(axis cs:112,0.616624981164932)
--(axis cs:111,0.613875016570091)
--(axis cs:110,0.609437480568886)
--(axis cs:109,0.608749985694885)
--(axis cs:108,0.604937508702278)
--(axis cs:107,0.603750005364418)
--(axis cs:106,0.599124982953072)
--(axis cs:105,0.596249997615814)
--(axis cs:104,0.593624994158745)
--(axis cs:103,0.590624988079071)
--(axis cs:102,0.591500014066696)
--(axis cs:101,0.585187509655952)
--(axis cs:100,0.585374981164932)
--(axis cs:99,0.582625016570091)
--(axis cs:98,0.580437511205673)
--(axis cs:97,0.578874990344048)
--(axis cs:96,0.579187497496605)
--(axis cs:95,0.575187504291534)
--(axis cs:94,0.572875007987022)
--(axis cs:93,0.572187513113022)
--(axis cs:92,0.569687485694885)
--(axis cs:91,0.56868751347065)
--(axis cs:90,0.56631250679493)
--(axis cs:89,0.566562473773956)
--(axis cs:88,0.566624999046326)
--(axis cs:87,0.564999982714653)
--(axis cs:86,0.560937494039536)
--(axis cs:85,0.561937481164932)
--(axis cs:84,0.558875009417534)
--(axis cs:83,0.558624982833862)
--(axis cs:82,0.556437522172928)
--(axis cs:81,0.555562511086464)
--(axis cs:80,0.553562521934509)
--(axis cs:79,0.55375000834465)
--(axis cs:78,0.553125008940697)
--(axis cs:77,0.554624989628792)
--(axis cs:76,0.547062486410141)
--(axis cs:75,0.550125017762184)
--(axis cs:74,0.549249991774559)
--(axis cs:73,0.54849998652935)
--(axis cs:72,0.54543748497963)
--(axis cs:71,0.54543748497963)
--(axis cs:70,0.547812521457672)
--(axis cs:69,0.541187480092049)
--(axis cs:68,0.542937487363815)
--(axis cs:67,0.541812479496002)
--(axis cs:66,0.543437510728836)
--(axis cs:65,0.540687516331673)
--(axis cs:64,0.54025000333786)
--(axis cs:63,0.537124991416931)
--(axis cs:62,0.540000006556511)
--(axis cs:61,0.537187486886978)
--(axis cs:60,0.536750003695488)
--(axis cs:59,0.538187503814697)
--(axis cs:58,0.536750018596649)
--(axis cs:57,0.534062519669533)
--(axis cs:56,0.535437509417534)
--(axis cs:55,0.532000005245209)
--(axis cs:54,0.530875012278557)
--(axis cs:53,0.532625004649162)
--(axis cs:52,0.532437518239021)
--(axis cs:51,0.529000014066696)
--(axis cs:50,0.52956248819828)
--(axis cs:49,0.530187517404556)
--(axis cs:48,0.528624996542931)
--(axis cs:47,0.53049997985363)
--(axis cs:46,0.527437508106232)
--(axis cs:45,0.527750015258789)
--(axis cs:44,0.52649998664856)
--(axis cs:43,0.526437491178513)
--(axis cs:42,0.526374995708466)
--(axis cs:41,0.525937512516975)
--(axis cs:40,0.522437483072281)
--(axis cs:39,0.52487501502037)
--(axis cs:38,0.523625001311302)
--(axis cs:37,0.523562490940094)
--(axis cs:36,0.523124992847443)
--(axis cs:35,0.525062516331673)
--(axis cs:34,0.522624999284744)
--(axis cs:33,0.521437510848045)
--(axis cs:32,0.525250017642975)
--(axis cs:31,0.522250011563301)
--(axis cs:30,0.521562516689301)
--(axis cs:29,0.518625006079674)
--(axis cs:28,0.518625006079674)
--(axis cs:27,0.518437474966049)
--(axis cs:26,0.516374990344048)
--(axis cs:25,0.515749990940094)
--(axis cs:24,0.517250001430511)
--(axis cs:23,0.515125021338463)
--(axis cs:22,0.515812486410141)
--(axis cs:21,0.513937503099442)
--(axis cs:20,0.515437498688698)
--(axis cs:19,0.513187497854233)
--(axis cs:18,0.512999981641769)
--(axis cs:17,0.51518751680851)
--(axis cs:16,0.512374997138977)
--(axis cs:15,0.511187508702278)
--(axis cs:14,0.512125000357628)
--(axis cs:13,0.510500013828278)
--(axis cs:12,0.511250019073486)
--(axis cs:11,0.512625008821487)
--(axis cs:10,0.512875005602837)
--(axis cs:9,0.509625002741814)
--(axis cs:8,0.510812476277351)
--(axis cs:7,0.510687485337257)
--(axis cs:6,0.507187515497208)
--(axis cs:5,0.509437516331673)
--(axis cs:4,0.509812489151955)
--(axis cs:3,0.506749987602234)
--(axis cs:2,0.503750011324883)
--(axis cs:1,0.502312496304512)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.4}
\addlegendentry{CVNN interquartile}

\path [draw=color1, fill=color1, opacity=0.4]
(axis cs:1,0.498687498271465)
--(axis cs:1,0.492249995470047)
--(axis cs:2,0.499687500298023)
--(axis cs:3,0.502062484622002)
--(axis cs:4,0.504499971866608)
--(axis cs:5,0.505249977111816)
--(axis cs:6,0.505125001072884)
--(axis cs:7,0.505687490105629)
--(axis cs:8,0.507250010967255)
--(axis cs:9,0.509812504053116)
--(axis cs:10,0.509125009179115)
--(axis cs:11,0.508375003933907)
--(axis cs:12,0.50900000333786)
--(axis cs:13,0.510562509298325)
--(axis cs:14,0.512250021100044)
--(axis cs:15,0.513500019907951)
--(axis cs:16,0.507687494158745)
--(axis cs:17,0.509874999523163)
--(axis cs:18,0.51512499153614)
--(axis cs:19,0.514062494039536)
--(axis cs:20,0.514437481760979)
--(axis cs:21,0.51231250166893)
--(axis cs:22,0.513562485575676)
--(axis cs:23,0.515999972820282)
--(axis cs:24,0.512125015258789)
--(axis cs:25,0.512187525629997)
--(axis cs:26,0.515874981880188)
--(axis cs:27,0.513375014066696)
--(axis cs:28,0.515749990940094)
--(axis cs:29,0.517937511205673)
--(axis cs:30,0.52224999666214)
--(axis cs:31,0.517687484622002)
--(axis cs:32,0.518187522888184)
--(axis cs:33,0.51656249165535)
--(axis cs:34,0.518499985337257)
--(axis cs:35,0.524875000119209)
--(axis cs:36,0.522499978542328)
--(axis cs:37,0.524187505245209)
--(axis cs:38,0.522125005722046)
--(axis cs:39,0.526062518358231)
--(axis cs:40,0.52318748831749)
--(axis cs:41,0.528062492609024)
--(axis cs:42,0.525499999523163)
--(axis cs:43,0.52725000679493)
--(axis cs:44,0.527624994516373)
--(axis cs:45,0.53031250834465)
--(axis cs:46,0.530562505125999)
--(axis cs:47,0.529250025749207)
--(axis cs:48,0.532437488436699)
--(axis cs:49,0.533437475562096)
--(axis cs:50,0.529249981045723)
--(axis cs:51,0.532125011086464)
--(axis cs:52,0.534124985337257)
--(axis cs:53,0.532249987125397)
--(axis cs:54,0.53531251847744)
--(axis cs:55,0.539749979972839)
--(axis cs:56,0.539625003933907)
--(axis cs:57,0.538375020027161)
--(axis cs:58,0.542062491178513)
--(axis cs:59,0.544062525033951)
--(axis cs:60,0.547750011086464)
--(axis cs:61,0.54068748652935)
--(axis cs:62,0.547249972820282)
--(axis cs:63,0.549000024795532)
--(axis cs:64,0.549062520265579)
--(axis cs:65,0.546062499284744)
--(axis cs:66,0.549312502145767)
--(axis cs:67,0.550750017166138)
--(axis cs:68,0.555125012993813)
--(axis cs:69,0.55774998664856)
--(axis cs:70,0.555437505245209)
--(axis cs:71,0.558937475085258)
--(axis cs:72,0.562625005841255)
--(axis cs:73,0.561687484383583)
--(axis cs:74,0.563937485218048)
--(axis cs:75,0.566687509417534)
--(axis cs:76,0.569187507033348)
--(axis cs:77,0.56718747317791)
--(axis cs:78,0.572312504053116)
--(axis cs:79,0.570249974727631)
--(axis cs:80,0.569624990224838)
--(axis cs:81,0.575062498450279)
--(axis cs:82,0.572000026702881)
--(axis cs:83,0.576874986290932)
--(axis cs:84,0.579312488436699)
--(axis cs:85,0.582937523722649)
--(axis cs:86,0.581124991178513)
--(axis cs:87,0.585124999284744)
--(axis cs:88,0.588249996304512)
--(axis cs:89,0.592124998569489)
--(axis cs:90,0.590562492609024)
--(axis cs:91,0.592875003814697)
--(axis cs:92,0.595562487840652)
--(axis cs:93,0.594937488436699)
--(axis cs:94,0.599124982953072)
--(axis cs:95,0.602500021457672)
--(axis cs:96,0.599312514066696)
--(axis cs:97,0.605124980211258)
--(axis cs:98,0.608562499284744)
--(axis cs:99,0.61175000667572)
--(axis cs:100,0.612062484025955)
--(axis cs:101,0.614312499761581)
--(axis cs:102,0.615562498569489)
--(axis cs:103,0.616500020027161)
--(axis cs:104,0.621875002980232)
--(axis cs:105,0.619999974966049)
--(axis cs:106,0.626500025391579)
--(axis cs:107,0.633249998092651)
--(axis cs:108,0.635249972343445)
--(axis cs:109,0.633375003933907)
--(axis cs:110,0.637624993920326)
--(axis cs:111,0.63731250166893)
--(axis cs:112,0.646499991416931)
--(axis cs:113,0.639125004410744)
--(axis cs:114,0.647750020027161)
--(axis cs:115,0.649999991059303)
--(axis cs:116,0.655687481164932)
--(axis cs:117,0.658500000834465)
--(axis cs:118,0.659874990582466)
--(axis cs:119,0.665374979376793)
--(axis cs:120,0.666499972343445)
--(axis cs:121,0.671312481164932)
--(axis cs:122,0.677500024437904)
--(axis cs:123,0.681249991059303)
--(axis cs:124,0.684562489390373)
--(axis cs:125,0.686374977231026)
--(axis cs:126,0.690249979496002)
--(axis cs:127,0.696437478065491)
--(axis cs:128,0.701687499880791)
--(axis cs:129,0.709562510251999)
--(axis cs:130,0.712312504649162)
--(axis cs:131,0.717624992132187)
--(axis cs:132,0.721312493085861)
--(axis cs:133,0.730562508106232)
--(axis cs:134,0.73012501001358)
--(axis cs:135,0.737750008702278)
--(axis cs:136,0.742750003933907)
--(axis cs:137,0.743124976754189)
--(axis cs:138,0.748124986886978)
--(axis cs:139,0.748687490820885)
--(axis cs:140,0.755312502384186)
--(axis cs:141,0.761875003576279)
--(axis cs:142,0.767499998211861)
--(axis cs:143,0.774687513709068)
--(axis cs:144,0.777000024914742)
--(axis cs:145,0.787062495946884)
--(axis cs:146,0.786375001072884)
--(axis cs:147,0.790062516927719)
--(axis cs:148,0.797000005841255)
--(axis cs:149,0.799812480807304)
--(axis cs:150,0.804562494158745)
--(axis cs:151,0.808624997735023)
--(axis cs:152,0.814812481403351)
--(axis cs:153,0.815999999642372)
--(axis cs:154,0.817749977111816)
--(axis cs:155,0.819499984383583)
--(axis cs:156,0.826124981045723)
--(axis cs:157,0.829499989748001)
--(axis cs:158,0.83168751001358)
--(axis cs:159,0.838500022888184)
--(axis cs:160,0.840999990701675)
--(axis cs:161,0.84418748319149)
--(axis cs:162,0.844749987125397)
--(axis cs:163,0.850375011563301)
--(axis cs:164,0.853000000119209)
--(axis cs:165,0.853937491774559)
--(axis cs:166,0.856187507510185)
--(axis cs:167,0.861312493681908)
--(axis cs:168,0.863312512636185)
--(axis cs:169,0.864687502384186)
--(axis cs:170,0.867375016212463)
--(axis cs:171,0.871124997735023)
--(axis cs:172,0.870374992489815)
--(axis cs:173,0.875562518835068)
--(axis cs:174,0.879374995827675)
--(axis cs:175,0.880062490701675)
--(axis cs:176,0.883812487125397)
--(axis cs:177,0.884312495589256)
--(axis cs:178,0.886562496423721)
--(axis cs:179,0.888875007629395)
--(axis cs:180,0.892312496900558)
--(axis cs:181,0.893125012516975)
--(axis cs:182,0.895187482237816)
--(axis cs:183,0.895562499761581)
--(axis cs:184,0.898125007748604)
--(axis cs:185,0.899249970912933)
--(axis cs:186,0.900999993085861)
--(axis cs:187,0.901875019073486)
--(axis cs:188,0.904562503099441)
--(axis cs:189,0.905625000596046)
--(axis cs:190,0.907437488436699)
--(axis cs:191,0.908187493681908)
--(axis cs:192,0.909062504768372)
--(axis cs:193,0.909249991178513)
--(axis cs:194,0.911312490701675)
--(axis cs:195,0.912875011563301)
--(axis cs:196,0.914062485098839)
--(axis cs:197,0.91431251168251)
--(axis cs:198,0.916249990463257)
--(axis cs:199,0.918749988079071)
--(axis cs:200,0.919312506914139)
--(axis cs:201,0.920249998569488)
--(axis cs:202,0.921875)
--(axis cs:203,0.921249985694885)
--(axis cs:204,0.924062520265579)
--(axis cs:205,0.924000024795532)
--(axis cs:206,0.925187513232231)
--(axis cs:207,0.92562498152256)
--(axis cs:208,0.926374986767769)
--(axis cs:209,0.927124992012978)
--(axis cs:210,0.929749980568886)
--(axis cs:211,0.928812488913536)
--(axis cs:212,0.930812507867813)
--(axis cs:213,0.929499983787537)
--(axis cs:214,0.930812507867813)
--(axis cs:215,0.933312505483627)
--(axis cs:216,0.933624997735024)
--(axis cs:217,0.934312492609024)
--(axis cs:218,0.935750007629394)
--(axis cs:219,0.936499983072281)
--(axis cs:220,0.935999989509582)
--(axis cs:221,0.937062487006187)
--(axis cs:222,0.937625005841255)
--(axis cs:223,0.93875002861023)
--(axis cs:224,0.938499987125397)
--(axis cs:225,0.939812511205673)
--(axis cs:226,0.939687475562096)
--(axis cs:227,0.940999984741211)
--(axis cs:228,0.940875008702278)
--(axis cs:229,0.939562484622002)
--(axis cs:230,0.942062482237816)
--(axis cs:231,0.941624999046326)
--(axis cs:232,0.943250000476837)
--(axis cs:233,0.942687496542931)
--(axis cs:234,0.942625001072884)
--(axis cs:235,0.94218747317791)
--(axis cs:236,0.944500029087067)
--(axis cs:237,0.944125011563301)
--(axis cs:238,0.944999992847443)
--(axis cs:239,0.945187494158745)
--(axis cs:240,0.94556251168251)
--(axis cs:241,0.946062490344048)
--(axis cs:242,0.946749985218048)
--(axis cs:243,0.946749985218048)
--(axis cs:244,0.947250008583069)
--(axis cs:245,0.947125017642975)
--(axis cs:246,0.948249995708466)
--(axis cs:247,0.948562487959862)
--(axis cs:248,0.948562487959862)
--(axis cs:249,0.948562487959862)
--(axis cs:250,0.948937520384789)
--(axis cs:251,0.949312493205071)
--(axis cs:252,0.949750006198883)
--(axis cs:253,0.949999988079071)
--(axis cs:254,0.950062498450279)
--(axis cs:255,0.950437515974045)
--(axis cs:256,0.950812488794327)
--(axis cs:257,0.950312525033951)
--(axis cs:258,0.9512500166893)
--(axis cs:259,0.951749980449676)
--(axis cs:260,0.951062485575676)
--(axis cs:261,0.951749980449676)
--(axis cs:262,0.951812490820885)
--(axis cs:263,0.952000021934509)
--(axis cs:264,0.952062517404556)
--(axis cs:265,0.952062517404556)
--(axis cs:266,0.951812490820885)
--(axis cs:267,0.952500000596046)
--(axis cs:268,0.953499972820282)
--(axis cs:269,0.953312486410141)
--(axis cs:270,0.953249990940094)
--(axis cs:271,0.953000009059906)
--(axis cs:272,0.953999996185303)
--(axis cs:273,0.953499972820282)
--(axis cs:274,0.953750014305115)
--(axis cs:275,0.953437492251396)
--(axis cs:276,0.954312488436699)
--(axis cs:277,0.954312488436699)
--(axis cs:278,0.954249978065491)
--(axis cs:279,0.954625010490418)
--(axis cs:280,0.955062493681908)
--(axis cs:281,0.955812484025955)
--(axis cs:282,0.955062493681908)
--(axis cs:283,0.954812496900559)
--(axis cs:284,0.955312520265579)
--(axis cs:285,0.955999970436096)
--(axis cs:286,0.956062480807304)
--(axis cs:287,0.955749988555908)
--(axis cs:288,0.955874994397163)
--(axis cs:289,0.956499993801117)
--(axis cs:290,0.956562489271164)
--(axis cs:291,0.956812486052513)
--(axis cs:292,0.957000017166138)
--(axis cs:293,0.956812486052513)
--(axis cs:294,0.956312507390976)
--(axis cs:295,0.957062512636185)
--(axis cs:296,0.957499980926514)
--(axis cs:297,0.956812486052513)
--(axis cs:298,0.957499980926514)
--(axis cs:299,0.957062512636185)
--(axis cs:300,0.957062512636185)
--(axis cs:300,0.959687501192093)
--(axis cs:300,0.959687501192093)
--(axis cs:299,0.959437504410744)
--(axis cs:298,0.960374996066093)
--(axis cs:297,0.960187509655952)
--(axis cs:296,0.958750009536743)
--(axis cs:295,0.958750009536743)
--(axis cs:294,0.959249973297119)
--(axis cs:293,0.958999991416931)
--(axis cs:292,0.958937495946884)
--(axis cs:291,0.959375008940697)
--(axis cs:290,0.958437517285347)
--(axis cs:289,0.958999991416931)
--(axis cs:288,0.958500027656555)
--(axis cs:287,0.958812490105629)
--(axis cs:286,0.958249986171722)
--(axis cs:285,0.958249986171722)
--(axis cs:284,0.958249986171722)
--(axis cs:283,0.957750022411346)
--(axis cs:282,0.957625016570091)
--(axis cs:281,0.957249999046326)
--(axis cs:280,0.957687512040138)
--(axis cs:279,0.957499980926514)
--(axis cs:278,0.957625016570091)
--(axis cs:277,0.957000017166138)
--(axis cs:276,0.956749975681305)
--(axis cs:275,0.95712499320507)
--(axis cs:274,0.95643749833107)
--(axis cs:273,0.955937474966049)
--(axis cs:272,0.956250011920929)
--(axis cs:271,0.956312492489815)
--(axis cs:270,0.95550000667572)
--(axis cs:269,0.955687493085861)
--(axis cs:268,0.956250011920929)
--(axis cs:267,0.9549999833107)
--(axis cs:266,0.95550000667572)
--(axis cs:265,0.955624997615814)
--(axis cs:264,0.954249978065491)
--(axis cs:263,0.954437509179115)
--(axis cs:262,0.953499972820282)
--(axis cs:261,0.953249990940094)
--(axis cs:260,0.953374981880188)
--(axis cs:259,0.953499972820282)
--(axis cs:258,0.952750027179718)
--(axis cs:257,0.952750027179718)
--(axis cs:256,0.953687503933907)
--(axis cs:255,0.952750027179718)
--(axis cs:254,0.952499985694885)
--(axis cs:253,0.95218750834465)
--(axis cs:252,0.951687484979629)
--(axis cs:251,0.951749980449676)
--(axis cs:250,0.952562525868416)
--(axis cs:249,0.9512500166893)
--(axis cs:248,0.95074999332428)
--(axis cs:247,0.95074999332428)
--(axis cs:246,0.950625002384186)
--(axis cs:245,0.950749978423119)
--(axis cs:244,0.949750006198883)
--(axis cs:243,0.949750006198883)
--(axis cs:242,0.949437513947487)
--(axis cs:241,0.948187500238419)
--(axis cs:240,0.948062494397163)
--(axis cs:239,0.947937503457069)
--(axis cs:238,0.947749972343445)
--(axis cs:237,0.947499990463257)
--(axis cs:236,0.947187513113022)
--(axis cs:235,0.946312502026558)
--(axis cs:234,0.946875020861626)
--(axis cs:233,0.945562496781349)
--(axis cs:232,0.945437505841255)
--(axis cs:231,0.944999992847443)
--(axis cs:230,0.945187509059906)
--(axis cs:229,0.944937497377396)
--(axis cs:228,0.94368751347065)
--(axis cs:227,0.94368751347065)
--(axis cs:226,0.94368751347065)
--(axis cs:225,0.943374991416931)
--(axis cs:224,0.941999971866608)
--(axis cs:223,0.941187515854835)
--(axis cs:222,0.939999997615814)
--(axis cs:221,0.940999984741211)
--(axis cs:220,0.939249992370606)
--(axis cs:219,0.939937502145767)
--(axis cs:218,0.938687518239021)
--(axis cs:217,0.937749981880188)
--(axis cs:216,0.937250018119812)
--(axis cs:215,0.935874998569488)
--(axis cs:214,0.936062484979629)
--(axis cs:213,0.933499991893768)
--(axis cs:212,0.933937504887581)
--(axis cs:211,0.932875022292137)
--(axis cs:210,0.934312477707863)
--(axis cs:209,0.932250022888184)
--(axis cs:208,0.930437475442886)
--(axis cs:207,0.930562511086464)
--(axis cs:206,0.929687514901161)
--(axis cs:205,0.928374990820885)
--(axis cs:204,0.928562477231026)
--(axis cs:203,0.926249980926514)
--(axis cs:202,0.925625011324882)
--(axis cs:201,0.924187511205673)
--(axis cs:200,0.923062518239021)
--(axis cs:199,0.922624990344048)
--(axis cs:198,0.921249985694885)
--(axis cs:197,0.919875010848045)
--(axis cs:196,0.917937487363815)
--(axis cs:195,0.917937487363815)
--(axis cs:194,0.916937500238419)
--(axis cs:193,0.916687503457069)
--(axis cs:192,0.913937479257584)
--(axis cs:191,0.912687510251999)
--(axis cs:190,0.91193750500679)
--(axis cs:189,0.910187512636185)
--(axis cs:188,0.909250020980835)
--(axis cs:187,0.908187478780747)
--(axis cs:186,0.906124994158745)
--(axis cs:185,0.905374988913536)
--(axis cs:184,0.902999997138977)
--(axis cs:183,0.900875017046928)
--(axis cs:182,0.90012501180172)
--(axis cs:181,0.899187475442886)
--(axis cs:180,0.898124992847443)
--(axis cs:179,0.89556248486042)
--(axis cs:178,0.895687490701675)
--(axis cs:177,0.892250001430511)
--(axis cs:176,0.89018751680851)
--(axis cs:175,0.887125000357628)
--(axis cs:174,0.887374997138977)
--(axis cs:173,0.884500026702881)
--(axis cs:172,0.88162499666214)
--(axis cs:171,0.878625020384789)
--(axis cs:170,0.875187486410141)
--(axis cs:169,0.875249996781349)
--(axis cs:168,0.871124982833862)
--(axis cs:167,0.86887501180172)
--(axis cs:166,0.864437490701675)
--(axis cs:165,0.862812474370003)
--(axis cs:164,0.86131252348423)
--(axis cs:163,0.856249988079071)
--(axis cs:162,0.855500012636185)
--(axis cs:161,0.85062500834465)
--(axis cs:160,0.848874986171722)
--(axis cs:159,0.845000028610229)
--(axis cs:158,0.844500005245209)
--(axis cs:157,0.838187485933304)
--(axis cs:156,0.834250018000603)
--(axis cs:155,0.830437496304512)
--(axis cs:154,0.828062489628792)
--(axis cs:153,0.824999988079071)
--(axis cs:152,0.821624994277954)
--(axis cs:151,0.814999997615814)
--(axis cs:150,0.817062512040138)
--(axis cs:149,0.808562487363815)
--(axis cs:148,0.804562523961067)
--(axis cs:147,0.803937509655952)
--(axis cs:146,0.796750009059906)
--(axis cs:145,0.791625007987022)
--(axis cs:144,0.790562525391579)
--(axis cs:143,0.787062510848045)
--(axis cs:142,0.779437512159348)
--(axis cs:141,0.776562497019768)
--(axis cs:140,0.774249970912933)
--(axis cs:139,0.766374990344048)
--(axis cs:138,0.761500015854836)
--(axis cs:137,0.758437514305115)
--(axis cs:136,0.755312517285347)
--(axis cs:135,0.748749971389771)
--(axis cs:134,0.744875013828278)
--(axis cs:133,0.736687496304512)
--(axis cs:132,0.73318749666214)
--(axis cs:131,0.732062518596649)
--(axis cs:130,0.725187510251999)
--(axis cs:129,0.718812480568886)
--(axis cs:128,0.712124988436699)
--(axis cs:127,0.710249990224838)
--(axis cs:126,0.700812488794327)
--(axis cs:125,0.703500002622604)
--(axis cs:124,0.698812499642372)
--(axis cs:123,0.695249974727631)
--(axis cs:122,0.692187502980232)
--(axis cs:121,0.68375001847744)
--(axis cs:120,0.677999973297119)
--(axis cs:119,0.683375015854836)
--(axis cs:118,0.674687504768372)
--(axis cs:117,0.670062482357025)
--(axis cs:116,0.66712498664856)
--(axis cs:115,0.660687491297722)
--(axis cs:114,0.661500006914139)
--(axis cs:113,0.655937507748604)
--(axis cs:112,0.655875012278557)
--(axis cs:111,0.652625009417534)
--(axis cs:110,0.647999987006187)
--(axis cs:109,0.644124984741211)
--(axis cs:108,0.64462499320507)
--(axis cs:107,0.641187503933907)
--(axis cs:106,0.639375001192093)
--(axis cs:105,0.636000007390976)
--(axis cs:104,0.630187496542931)
--(axis cs:103,0.628625020384789)
--(axis cs:102,0.623624980449677)
--(axis cs:101,0.624750018119812)
--(axis cs:100,0.623687475919724)
--(axis cs:99,0.621562480926514)
--(axis cs:98,0.620187491178513)
--(axis cs:97,0.61668749153614)
--(axis cs:96,0.615374982357025)
--(axis cs:95,0.610500007867813)
--(axis cs:94,0.609000027179718)
--(axis cs:93,0.610562518239021)
--(axis cs:92,0.60562501847744)
--(axis cs:91,0.602937519550323)
--(axis cs:90,0.599062502384186)
--(axis cs:89,0.601937502622604)
--(axis cs:88,0.599124997854233)
--(axis cs:87,0.597062483429909)
--(axis cs:86,0.596062496304512)
--(axis cs:85,0.591937497258186)
--(axis cs:84,0.589375004172325)
--(axis cs:83,0.587437510490417)
--(axis cs:82,0.585187494754791)
--(axis cs:81,0.584562495350838)
--(axis cs:80,0.5833750218153)
--(axis cs:79,0.581499978899956)
--(axis cs:78,0.579187482595444)
--(axis cs:77,0.576937511563301)
--(axis cs:76,0.577250003814697)
--(axis cs:75,0.576499983668327)
--(axis cs:74,0.575937509536743)
--(axis cs:73,0.573500007390976)
--(axis cs:72,0.57106252014637)
--(axis cs:71,0.570312514901161)
--(axis cs:70,0.570875003933907)
--(axis cs:69,0.570250019431114)
--(axis cs:68,0.56537501513958)
--(axis cs:67,0.562562480568886)
--(axis cs:66,0.55918750166893)
--(axis cs:65,0.560250014066696)
--(axis cs:64,0.559437483549118)
--(axis cs:63,0.561125010251999)
--(axis cs:62,0.557562485337257)
--(axis cs:61,0.557187512516975)
--(axis cs:60,0.556999981403351)
--(axis cs:59,0.556124985218048)
--(axis cs:58,0.555437475442886)
--(axis cs:57,0.55068750679493)
--(axis cs:56,0.552062511444092)
--(axis cs:55,0.553437501192093)
--(axis cs:54,0.547874987125397)
--(axis cs:53,0.55018749833107)
--(axis cs:52,0.550249978899956)
--(axis cs:51,0.543937504291534)
--(axis cs:50,0.542562499642372)
--(axis cs:49,0.546187490224838)
--(axis cs:48,0.54518748819828)
--(axis cs:47,0.540687501430511)
--(axis cs:46,0.540687516331673)
--(axis cs:45,0.541312485933304)
--(axis cs:44,0.541249990463257)
--(axis cs:43,0.537312522530556)
--(axis cs:42,0.539624989032745)
--(axis cs:41,0.542437493801117)
--(axis cs:40,0.538125023245811)
--(axis cs:39,0.539812505245209)
--(axis cs:38,0.536937490105629)
--(axis cs:37,0.53668749332428)
--(axis cs:36,0.53762498497963)
--(axis cs:35,0.532999992370605)
--(axis cs:34,0.532250016927719)
--(axis cs:33,0.532062500715256)
--(axis cs:32,0.52956248819828)
--(axis cs:31,0.532062485814095)
--(axis cs:30,0.530749976634979)
--(axis cs:29,0.531749993562698)
--(axis cs:28,0.526999995112419)
--(axis cs:27,0.529000014066696)
--(axis cs:26,0.528125017881393)
--(axis cs:25,0.530312493443489)
--(axis cs:24,0.528250008821487)
--(axis cs:23,0.525250002741814)
--(axis cs:22,0.521937504410744)
--(axis cs:21,0.522187501192093)
--(axis cs:20,0.528624996542931)
--(axis cs:19,0.526562511920929)
--(axis cs:18,0.523999989032745)
--(axis cs:17,0.518874987959862)
--(axis cs:16,0.522124990820885)
--(axis cs:15,0.521687477827072)
--(axis cs:14,0.520250022411346)
--(axis cs:13,0.521937489509583)
--(axis cs:12,0.51987498998642)
--(axis cs:11,0.516437500715256)
--(axis cs:10,0.518624976277351)
--(axis cs:9,0.518750011920929)
--(axis cs:8,0.518437504768372)
--(axis cs:7,0.513687506318092)
--(axis cs:6,0.51537498831749)
--(axis cs:5,0.511374995112419)
--(axis cs:4,0.509124994277954)
--(axis cs:3,0.506500005722046)
--(axis cs:2,0.503687515854836)
--(axis cs:1,0.498687498271465)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.4}
\addlegendentry{RVNN interquartile}

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:1,0.505999982357025)
--(axis cs:1,0.490249991416931)
--(axis cs:2,0.493750005960464)
--(axis cs:3,0.494249999523163)
--(axis cs:4,0.497750014066696)
--(axis cs:5,0.496250003576279)
--(axis cs:6,0.494749993085861)
--(axis cs:7,0.499249994754791)
--(axis cs:8,0.493750005960464)
--(axis cs:9,0.497249990701675)
--(axis cs:10,0.498250007629394)
--(axis cs:11,0.497500002384186)
--(axis cs:12,0.485749989748001)
--(axis cs:13,0.489250004291534)
--(axis cs:14,0.495999991893768)
--(axis cs:15,0.485500007867813)
--(axis cs:16,0.489499986171722)
--(axis cs:17,0.493000000715256)
--(axis cs:18,0.492249995470047)
--(axis cs:19,0.49524998664856)
--(axis cs:20,0.497249990701675)
--(axis cs:21,0.499249994754791)
--(axis cs:22,0.48225000500679)
--(axis cs:23,0.501500010490417)
--(axis cs:24,0.49974998831749)
--(axis cs:25,0.49125000834465)
--(axis cs:26,0.501749992370605)
--(axis cs:27,0.504499971866608)
--(axis cs:28,0.498499989509583)
--(axis cs:29,0.504499971866608)
--(axis cs:30,0.50475001335144)
--(axis cs:31,0.498750001192093)
--(axis cs:32,0.490000009536743)
--(axis cs:33,0.505750000476837)
--(axis cs:34,0.505500018596649)
--(axis cs:35,0.501749992370605)
--(axis cs:36,0.505500018596649)
--(axis cs:37,0.508249998092651)
--(axis cs:38,0.501250028610229)
--(axis cs:39,0.500750005245209)
--(axis cs:40,0.503750026226044)
--(axis cs:41,0.510249972343445)
--(axis cs:42,0.500999987125397)
--(axis cs:43,0.505500018596649)
--(axis cs:44,0.503499984741211)
--(axis cs:45,0.506749987602234)
--(axis cs:46,0.506250023841858)
--(axis cs:47,0.509249985218048)
--(axis cs:48,0.503250002861023)
--(axis cs:49,0.500999987125397)
--(axis cs:50,0.512750029563904)
--(axis cs:51,0.508249998092651)
--(axis cs:52,0.511250019073486)
--(axis cs:53,0.508000016212463)
--(axis cs:54,0.509999990463257)
--(axis cs:55,0.510999977588654)
--(axis cs:56,0.505249977111816)
--(axis cs:57,0.512000024318695)
--(axis cs:58,0.515250027179718)
--(axis cs:59,0.512499988079071)
--(axis cs:60,0.518249988555908)
--(axis cs:61,0.517000019550323)
--(axis cs:62,0.514500021934509)
--(axis cs:63,0.515749990940094)
--(axis cs:64,0.511749982833862)
--(axis cs:65,0.514500021934509)
--(axis cs:66,0.516499996185303)
--(axis cs:67,0.513499975204468)
--(axis cs:68,0.510249972343445)
--(axis cs:69,0.522000014781952)
--(axis cs:70,0.52224999666214)
--(axis cs:71,0.520749986171722)
--(axis cs:72,0.519999980926514)
--(axis cs:73,0.521749973297119)
--(axis cs:74,0.514750003814697)
--(axis cs:75,0.518499970436096)
--(axis cs:76,0.518750011920929)
--(axis cs:77,0.518999993801117)
--(axis cs:78,0.522499978542328)
--(axis cs:79,0.524749994277954)
--(axis cs:80,0.522000014781952)
--(axis cs:81,0.518249988555908)
--(axis cs:82,0.526750028133392)
--(axis cs:83,0.516749978065491)
--(axis cs:84,0.526000022888184)
--(axis cs:85,0.512250006198883)
--(axis cs:86,0.517250001430511)
--(axis cs:87,0.521000027656555)
--(axis cs:88,0.527750015258789)
--(axis cs:89,0.528750002384186)
--(axis cs:90,0.518750011920929)
--(axis cs:91,0.518999993801117)
--(axis cs:92,0.528999984264374)
--(axis cs:93,0.529250025749207)
--(axis cs:94,0.525749981403351)
--(axis cs:95,0.528750002384186)
--(axis cs:96,0.533999979496002)
--(axis cs:97,0.533249974250793)
--(axis cs:98,0.532500028610229)
--(axis cs:99,0.537999987602234)
--(axis cs:100,0.532500028610229)
--(axis cs:101,0.527499973773956)
--(axis cs:102,0.538749992847443)
--(axis cs:103,0.537750005722046)
--(axis cs:104,0.53549998998642)
--(axis cs:105,0.54449999332428)
--(axis cs:106,0.532500028610229)
--(axis cs:107,0.542750000953674)
--(axis cs:108,0.547999978065491)
--(axis cs:109,0.545750021934509)
--(axis cs:110,0.546249985694885)
--(axis cs:111,0.555000007152557)
--(axis cs:112,0.560750007629395)
--(axis cs:113,0.560000002384186)
--(axis cs:114,0.550499975681305)
--(axis cs:115,0.565249979496002)
--(axis cs:116,0.558000028133392)
--(axis cs:117,0.569750010967255)
--(axis cs:118,0.561500012874603)
--(axis cs:119,0.570249974727631)
--(axis cs:120,0.564249992370605)
--(axis cs:121,0.571749985218048)
--(axis cs:122,0.578000009059906)
--(axis cs:123,0.577750027179718)
--(axis cs:124,0.577250003814697)
--(axis cs:125,0.585500001907349)
--(axis cs:126,0.581749975681305)
--(axis cs:127,0.580749988555908)
--(axis cs:128,0.582750022411346)
--(axis cs:129,0.587499976158142)
--(axis cs:130,0.585250020027161)
--(axis cs:131,0.587750017642975)
--(axis cs:132,0.592249989509583)
--(axis cs:133,0.588750004768372)
--(axis cs:134,0.599500000476837)
--(axis cs:135,0.596499979496002)
--(axis cs:136,0.600250005722046)
--(axis cs:137,0.593249976634979)
--(axis cs:138,0.601999998092651)
--(axis cs:139,0.605499982833862)
--(axis cs:140,0.60699999332428)
--(axis cs:141,0.612749993801117)
--(axis cs:142,0.615499973297119)
--(axis cs:143,0.616249978542328)
--(axis cs:144,0.622250020503998)
--(axis cs:145,0.614750027656555)
--(axis cs:146,0.617999970912933)
--(axis cs:147,0.627250015735626)
--(axis cs:148,0.630249977111816)
--(axis cs:149,0.629000008106232)
--(axis cs:150,0.632749974727631)
--(axis cs:151,0.630750000476837)
--(axis cs:152,0.636250019073486)
--(axis cs:153,0.640999972820282)
--(axis cs:154,0.644249975681305)
--(axis cs:155,0.654999971389771)
--(axis cs:156,0.654500007629395)
--(axis cs:157,0.662750005722046)
--(axis cs:158,0.666000008583069)
--(axis cs:159,0.673500001430511)
--(axis cs:160,0.672999978065491)
--(axis cs:161,0.675499975681305)
--(axis cs:162,0.681999981403351)
--(axis cs:163,0.683749973773956)
--(axis cs:164,0.691999971866608)
--(axis cs:165,0.69650000333786)
--(axis cs:166,0.695999979972839)
--(axis cs:167,0.706749975681305)
--(axis cs:168,0.711499989032745)
--(axis cs:169,0.716000020503998)
--(axis cs:170,0.726000010967255)
--(axis cs:171,0.730750024318695)
--(axis cs:172,0.737249970436096)
--(axis cs:173,0.743499994277954)
--(axis cs:174,0.746999979019165)
--(axis cs:175,0.756500005722046)
--(axis cs:176,0.762750029563904)
--(axis cs:177,0.768750011920929)
--(axis cs:178,0.779749989509583)
--(axis cs:179,0.788250029087067)
--(axis cs:180,0.796000003814697)
--(axis cs:181,0.80349999666214)
--(axis cs:182,0.810999989509583)
--(axis cs:183,0.819500029087067)
--(axis cs:184,0.827499985694885)
--(axis cs:185,0.834500014781952)
--(axis cs:186,0.842750012874603)
--(axis cs:187,0.853500008583069)
--(axis cs:188,0.860499978065491)
--(axis cs:189,0.869249999523163)
--(axis cs:190,0.874249994754791)
--(axis cs:191,0.884999990463257)
--(axis cs:192,0.887000024318695)
--(axis cs:193,0.892750024795532)
--(axis cs:194,0.897000014781952)
--(axis cs:195,0.900749981403351)
--(axis cs:196,0.904500007629394)
--(axis cs:197,0.907750010490418)
--(axis cs:198,0.912750005722046)
--(axis cs:199,0.915499985218048)
--(axis cs:200,0.918749988079071)
--(axis cs:201,0.920499980449676)
--(axis cs:202,0.92425000667572)
--(axis cs:203,0.927500009536743)
--(axis cs:204,0.929250001907349)
--(axis cs:205,0.931749999523163)
--(axis cs:206,0.93325001001358)
--(axis cs:207,0.935500025749206)
--(axis cs:208,0.935999989509582)
--(axis cs:209,0.9375)
--(axis cs:210,0.936749994754791)
--(axis cs:211,0.941250026226044)
--(axis cs:212,0.942749977111816)
--(axis cs:213,0.944750010967255)
--(axis cs:214,0.946250021457672)
--(axis cs:215,0.947250008583069)
--(axis cs:216,0.950500011444092)
--(axis cs:217,0.950999975204468)
--(axis cs:218,0.953000009059906)
--(axis cs:219,0.953499972820282)
--(axis cs:220,0.952750027179718)
--(axis cs:221,0.956499993801117)
--(axis cs:222,0.954750001430512)
--(axis cs:223,0.958000004291534)
--(axis cs:224,0.959249973297119)
--(axis cs:225,0.959500014781952)
--(axis cs:226,0.961250007152557)
--(axis cs:227,0.961000025272369)
--(axis cs:228,0.959999978542328)
--(axis cs:229,0.959999978542328)
--(axis cs:230,0.961499989032745)
--(axis cs:231,0.961250007152557)
--(axis cs:232,0.961749970912933)
--(axis cs:233,0.964250028133392)
--(axis cs:234,0.964999973773956)
--(axis cs:235,0.965749979019165)
--(axis cs:236,0.966499984264374)
--(axis cs:237,0.966499984264374)
--(axis cs:238,0.965749979019165)
--(axis cs:239,0.966499984264374)
--(axis cs:240,0.967750012874603)
--(axis cs:241,0.967999994754791)
--(axis cs:242,0.96749997138977)
--(axis cs:243,0.967750012874603)
--(axis cs:244,0.966250002384186)
--(axis cs:245,0.966750025749206)
--(axis cs:246,0.968500018119812)
--(axis cs:247,0.968999981880188)
--(axis cs:248,0.969749987125397)
--(axis cs:249,0.970250010490418)
--(axis cs:250,0.970499992370606)
--(axis cs:251,0.971499979496002)
--(axis cs:252,0.971249997615814)
--(axis cs:253,0.972249984741211)
--(axis cs:254,0.97000002861023)
--(axis cs:255,0.972000002861023)
--(axis cs:256,0.971499979496002)
--(axis cs:257,0.971249997615814)
--(axis cs:258,0.970749974250794)
--(axis cs:259,0.971750020980835)
--(axis cs:260,0.971000015735626)
--(axis cs:261,0.971750020980835)
--(axis cs:262,0.972000002861023)
--(axis cs:263,0.972000002861023)
--(axis cs:264,0.970250010490418)
--(axis cs:265,0.972750008106232)
--(axis cs:266,0.972500026226044)
--(axis cs:267,0.972500026226044)
--(axis cs:268,0.972249984741211)
--(axis cs:269,0.972500026226044)
--(axis cs:270,0.971750020980835)
--(axis cs:271,0.971499979496002)
--(axis cs:272,0.973749995231628)
--(axis cs:273,0.973249971866608)
--(axis cs:274,0.973249971866608)
--(axis cs:275,0.97299998998642)
--(axis cs:276,0.972500026226044)
--(axis cs:277,0.972249984741211)
--(axis cs:278,0.970749974250794)
--(axis cs:279,0.971750020980835)
--(axis cs:280,0.972000002861023)
--(axis cs:281,0.972500026226044)
--(axis cs:282,0.971499979496002)
--(axis cs:283,0.97299998998642)
--(axis cs:284,0.97299998998642)
--(axis cs:285,0.972500026226044)
--(axis cs:286,0.973249971866608)
--(axis cs:287,0.972249984741211)
--(axis cs:288,0.974500000476837)
--(axis cs:289,0.97299998998642)
--(axis cs:290,0.974250018596649)
--(axis cs:291,0.973749995231628)
--(axis cs:292,0.974250018596649)
--(axis cs:293,0.973749995231628)
--(axis cs:294,0.974500000476837)
--(axis cs:295,0.974250018596649)
--(axis cs:296,0.973999977111816)
--(axis cs:297,0.97350001335144)
--(axis cs:298,0.973249971866608)
--(axis cs:299,0.974250018596649)
--(axis cs:300,0.97350001335144)
--(axis cs:300,0.982249975204468)
--(axis cs:300,0.982249975204468)
--(axis cs:299,0.982749998569488)
--(axis cs:298,0.981750011444092)
--(axis cs:297,0.98199999332428)
--(axis cs:296,0.98199999332428)
--(axis cs:295,0.982249975204468)
--(axis cs:294,0.983500003814697)
--(axis cs:293,0.982749998569488)
--(axis cs:292,0.983250021934509)
--(axis cs:291,0.9825000166893)
--(axis cs:290,0.981750011444092)
--(axis cs:289,0.9825000166893)
--(axis cs:288,0.9825000166893)
--(axis cs:287,0.982749998569488)
--(axis cs:286,0.983749985694885)
--(axis cs:285,0.982249975204468)
--(axis cs:284,0.981500029563904)
--(axis cs:283,0.980499982833862)
--(axis cs:282,0.980750024318695)
--(axis cs:281,0.981000006198883)
--(axis cs:280,0.981500029563904)
--(axis cs:279,0.981249988079071)
--(axis cs:278,0.982749998569488)
--(axis cs:277,0.981000006198883)
--(axis cs:276,0.981750011444092)
--(axis cs:275,0.981750011444092)
--(axis cs:274,0.981500029563904)
--(axis cs:273,0.980000019073486)
--(axis cs:272,0.980499982833862)
--(axis cs:271,0.981000006198883)
--(axis cs:270,0.980250000953674)
--(axis cs:269,0.980750024318695)
--(axis cs:268,0.982249975204468)
--(axis cs:267,0.980750024318695)
--(axis cs:266,0.980499982833862)
--(axis cs:265,0.980499982833862)
--(axis cs:264,0.980750024318695)
--(axis cs:263,0.980750024318695)
--(axis cs:262,0.980000019073486)
--(axis cs:261,0.979250013828278)
--(axis cs:260,0.979749977588654)
--(axis cs:259,0.979499995708466)
--(axis cs:258,0.978500008583069)
--(axis cs:257,0.978999972343445)
--(axis cs:256,0.979250013828278)
--(axis cs:255,0.979250013828278)
--(axis cs:254,0.980000019073486)
--(axis cs:253,0.979749977588654)
--(axis cs:252,0.979499995708466)
--(axis cs:251,0.979499995708466)
--(axis cs:250,0.978999972343445)
--(axis cs:249,0.978999972343445)
--(axis cs:248,0.979749977588654)
--(axis cs:247,0.979499995708466)
--(axis cs:246,0.97775000333786)
--(axis cs:245,0.978749990463257)
--(axis cs:244,0.977500021457672)
--(axis cs:243,0.977249979972839)
--(axis cs:242,0.977249979972839)
--(axis cs:241,0.978500008583069)
--(axis cs:240,0.977999985218048)
--(axis cs:239,0.978500008583069)
--(axis cs:238,0.977999985218048)
--(axis cs:237,0.977999985218048)
--(axis cs:236,0.976999998092651)
--(axis cs:235,0.977500021457672)
--(axis cs:234,0.97775000333786)
--(axis cs:233,0.977500021457672)
--(axis cs:232,0.976999998092651)
--(axis cs:231,0.978250026702881)
--(axis cs:230,0.977999985218048)
--(axis cs:229,0.97775000333786)
--(axis cs:228,0.977500021457672)
--(axis cs:227,0.977249979972839)
--(axis cs:226,0.977249979972839)
--(axis cs:225,0.97775000333786)
--(axis cs:224,0.976499974727631)
--(axis cs:223,0.97775000333786)
--(axis cs:222,0.976999998092651)
--(axis cs:221,0.977999985218048)
--(axis cs:220,0.976750016212463)
--(axis cs:219,0.975750029087067)
--(axis cs:218,0.975750029087067)
--(axis cs:217,0.978250026702881)
--(axis cs:216,0.975750029087067)
--(axis cs:215,0.974250018596649)
--(axis cs:214,0.976000010967255)
--(axis cs:213,0.975499987602234)
--(axis cs:212,0.975000023841858)
--(axis cs:211,0.975750029087067)
--(axis cs:210,0.974500000476837)
--(axis cs:209,0.975250005722046)
--(axis cs:208,0.975750029087067)
--(axis cs:207,0.976000010967255)
--(axis cs:206,0.975000023841858)
--(axis cs:205,0.974500000476837)
--(axis cs:204,0.976000010967255)
--(axis cs:203,0.97299998998642)
--(axis cs:202,0.97350001335144)
--(axis cs:201,0.971750020980835)
--(axis cs:200,0.971249997615814)
--(axis cs:199,0.972249984741211)
--(axis cs:198,0.972249984741211)
--(axis cs:197,0.973999977111816)
--(axis cs:196,0.971750020980835)
--(axis cs:195,0.973999977111816)
--(axis cs:194,0.970250010490418)
--(axis cs:193,0.972500026226044)
--(axis cs:192,0.971249997615814)
--(axis cs:191,0.971249997615814)
--(axis cs:190,0.971499979496002)
--(axis cs:189,0.971499979496002)
--(axis cs:188,0.969749987125397)
--(axis cs:187,0.969500005245209)
--(axis cs:186,0.967999994754791)
--(axis cs:185,0.967999994754791)
--(axis cs:184,0.968249976634979)
--(axis cs:183,0.965749979019165)
--(axis cs:182,0.966000020503998)
--(axis cs:181,0.964999973773956)
--(axis cs:180,0.96399998664856)
--(axis cs:179,0.963249981403351)
--(axis cs:178,0.962999999523163)
--(axis cs:177,0.960500001907349)
--(axis cs:176,0.961499989032745)
--(axis cs:175,0.963500022888184)
--(axis cs:174,0.962750017642975)
--(axis cs:173,0.959999978542328)
--(axis cs:172,0.958999991416931)
--(axis cs:171,0.956749975681305)
--(axis cs:170,0.958500027656555)
--(axis cs:169,0.955749988555908)
--(axis cs:168,0.953000009059906)
--(axis cs:167,0.952000021934509)
--(axis cs:166,0.951749980449676)
--(axis cs:165,0.950250029563904)
--(axis cs:164,0.947250008583069)
--(axis cs:163,0.949000000953674)
--(axis cs:162,0.945999979972839)
--(axis cs:161,0.943499982357025)
--(axis cs:160,0.939999997615814)
--(axis cs:159,0.94174998998642)
--(axis cs:158,0.935750007629394)
--(axis cs:157,0.934499979019165)
--(axis cs:156,0.932250022888184)
--(axis cs:155,0.927250027656555)
--(axis cs:154,0.925000011920929)
--(axis cs:153,0.921999990940094)
--(axis cs:152,0.9200000166893)
--(axis cs:151,0.918500006198883)
--(axis cs:150,0.912000000476837)
--(axis cs:149,0.907249987125397)
--(axis cs:148,0.901250004768372)
--(axis cs:147,0.894749999046326)
--(axis cs:146,0.889750003814697)
--(axis cs:145,0.886749982833862)
--(axis cs:144,0.875500023365021)
--(axis cs:143,0.866999983787537)
--(axis cs:142,0.857500016689301)
--(axis cs:141,0.850250005722046)
--(axis cs:140,0.845250010490417)
--(axis cs:139,0.837750017642975)
--(axis cs:138,0.828249990940094)
--(axis cs:137,0.82150000333786)
--(axis cs:136,0.812749981880188)
--(axis cs:135,0.797999978065491)
--(axis cs:134,0.79449999332428)
--(axis cs:133,0.786499977111816)
--(axis cs:132,0.776000022888184)
--(axis cs:131,0.765999972820282)
--(axis cs:130,0.759999990463257)
--(axis cs:129,0.751749992370605)
--(axis cs:128,0.745000004768372)
--(axis cs:127,0.737999975681305)
--(axis cs:126,0.726499974727631)
--(axis cs:125,0.723249971866608)
--(axis cs:124,0.720250010490417)
--(axis cs:123,0.713500022888184)
--(axis cs:122,0.706499993801117)
--(axis cs:121,0.702250003814697)
--(axis cs:120,0.697749972343445)
--(axis cs:119,0.689999997615814)
--(axis cs:118,0.685500025749207)
--(axis cs:117,0.677999973297119)
--(axis cs:116,0.670750021934509)
--(axis cs:115,0.667750000953674)
--(axis cs:114,0.657750010490417)
--(axis cs:113,0.651000022888184)
--(axis cs:112,0.646499991416931)
--(axis cs:111,0.644249975681305)
--(axis cs:110,0.642000019550323)
--(axis cs:109,0.641250014305115)
--(axis cs:108,0.635999977588654)
--(axis cs:107,0.628750026226044)
--(axis cs:106,0.630750000476837)
--(axis cs:105,0.624750018119812)
--(axis cs:104,0.619249999523163)
--(axis cs:103,0.616249978542328)
--(axis cs:102,0.610000014305115)
--(axis cs:101,0.612500011920929)
--(axis cs:100,0.610000014305115)
--(axis cs:99,0.607749998569489)
--(axis cs:98,0.600499987602234)
--(axis cs:97,0.605750024318695)
--(axis cs:96,0.600250005722046)
--(axis cs:95,0.595250010490417)
--(axis cs:94,0.591750025749207)
--(axis cs:93,0.592249989509583)
--(axis cs:92,0.586499989032745)
--(axis cs:91,0.587750017642975)
--(axis cs:90,0.584500014781952)
--(axis cs:89,0.582750022411346)
--(axis cs:88,0.580999970436096)
--(axis cs:87,0.579249978065491)
--(axis cs:86,0.574999988079071)
--(axis cs:85,0.577499985694885)
--(axis cs:84,0.569500029087067)
--(axis cs:83,0.572250008583069)
--(axis cs:82,0.572250008583069)
--(axis cs:81,0.57574999332428)
--(axis cs:80,0.569000005722046)
--(axis cs:79,0.566999971866608)
--(axis cs:78,0.561999976634979)
--(axis cs:77,0.564000010490417)
--(axis cs:76,0.5625)
--(axis cs:75,0.55774998664856)
--(axis cs:74,0.560500025749207)
--(axis cs:73,0.553749978542328)
--(axis cs:72,0.554000020027161)
--(axis cs:71,0.55349999666214)
--(axis cs:70,0.554250001907349)
--(axis cs:69,0.546999990940094)
--(axis cs:68,0.560750007629395)
--(axis cs:67,0.548749983310699)
--(axis cs:66,0.550999999046326)
--(axis cs:65,0.551500022411346)
--(axis cs:64,0.547249972820282)
--(axis cs:63,0.549749970436096)
--(axis cs:62,0.544749975204468)
--(axis cs:61,0.544250011444092)
--(axis cs:60,0.544000029563904)
--(axis cs:59,0.544749975204468)
--(axis cs:58,0.541999995708466)
--(axis cs:57,0.541999995708466)
--(axis cs:56,0.541000008583069)
--(axis cs:55,0.539250016212463)
--(axis cs:54,0.541249990463257)
--(axis cs:53,0.540000021457672)
--(axis cs:52,0.538250029087067)
--(axis cs:51,0.539499998092651)
--(axis cs:50,0.54449999332428)
--(axis cs:49,0.537500023841858)
--(axis cs:48,0.541750013828278)
--(axis cs:47,0.535250008106232)
--(axis cs:46,0.538999974727631)
--(axis cs:45,0.533999979496002)
--(axis cs:44,0.539749979972839)
--(axis cs:43,0.537000000476837)
--(axis cs:42,0.535250008106232)
--(axis cs:41,0.537000000476837)
--(axis cs:40,0.53600001335144)
--(axis cs:39,0.536499977111816)
--(axis cs:38,0.531750023365021)
--(axis cs:37,0.531499981880188)
--(axis cs:36,0.529999971389771)
--(axis cs:35,0.534749984741211)
--(axis cs:34,0.532750010490417)
--(axis cs:33,0.528500020503998)
--(axis cs:32,0.537999987602234)
--(axis cs:31,0.533749997615814)
--(axis cs:30,0.534250020980835)
--(axis cs:29,0.53549998998642)
--(axis cs:28,0.524500012397766)
--(axis cs:27,0.526750028133392)
--(axis cs:26,0.523249983787537)
--(axis cs:25,0.524500012397766)
--(axis cs:24,0.523999989032745)
--(axis cs:23,0.522000014781952)
--(axis cs:22,0.522499978542328)
--(axis cs:21,0.522000014781952)
--(axis cs:20,0.520250022411346)
--(axis cs:19,0.518750011920929)
--(axis cs:18,0.525499999523163)
--(axis cs:17,0.526000022888184)
--(axis cs:16,0.521000027656555)
--(axis cs:15,0.519249975681305)
--(axis cs:14,0.520749986171722)
--(axis cs:13,0.52224999666214)
--(axis cs:12,0.520250022411346)
--(axis cs:11,0.518999993801117)
--(axis cs:10,0.520250022411346)
--(axis cs:9,0.516749978065491)
--(axis cs:8,0.523750007152557)
--(axis cs:7,0.523249983787537)
--(axis cs:6,0.518750011920929)
--(axis cs:5,0.516250014305115)
--(axis cs:4,0.523500025272369)
--(axis cs:3,0.510249972343445)
--(axis cs:2,0.509500026702881)
--(axis cs:1,0.505999982357025)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.15}
\addlegendentry{CVNN border}

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:1,0.505500018596649)
--(axis cs:1,0.485249996185303)
--(axis cs:2,0.493000000715256)
--(axis cs:3,0.497500002384186)
--(axis cs:4,0.500999987125397)
--(axis cs:5,0.502749979496002)
--(axis cs:6,0.498250007629394)
--(axis cs:7,0.498499989509583)
--(axis cs:8,0.497500002384186)
--(axis cs:9,0.503000020980835)
--(axis cs:10,0.506500005722046)
--(axis cs:11,0.501250028610229)
--(axis cs:12,0.503499984741211)
--(axis cs:13,0.503499984741211)
--(axis cs:14,0.503250002861023)
--(axis cs:15,0.503000020980835)
--(axis cs:16,0.498499989509583)
--(axis cs:17,0.500999987125397)
--(axis cs:18,0.505999982357025)
--(axis cs:19,0.504999995231628)
--(axis cs:20,0.503000020980835)
--(axis cs:21,0.504000008106232)
--(axis cs:22,0.502250015735626)
--(axis cs:23,0.507499992847443)
--(axis cs:24,0.505249977111816)
--(axis cs:25,0.503250002861023)
--(axis cs:26,0.503499984741211)
--(axis cs:27,0.507499992847443)
--(axis cs:28,0.505500018596649)
--(axis cs:29,0.508499979972839)
--(axis cs:30,0.510999977588654)
--(axis cs:31,0.510249972343445)
--(axis cs:32,0.507000029087067)
--(axis cs:33,0.507000029087067)
--(axis cs:34,0.509999990463257)
--(axis cs:35,0.513750016689301)
--(axis cs:36,0.503250002861023)
--(axis cs:37,0.513000011444092)
--(axis cs:38,0.510249972343445)
--(axis cs:39,0.514500021934509)
--(axis cs:40,0.513000011444092)
--(axis cs:41,0.521749973297119)
--(axis cs:42,0.515999972820282)
--(axis cs:43,0.517499983310699)
--(axis cs:44,0.519500017166138)
--(axis cs:45,0.514750003814697)
--(axis cs:46,0.519249975681305)
--(axis cs:47,0.524500012397766)
--(axis cs:48,0.521749973297119)
--(axis cs:49,0.518499970436096)
--(axis cs:50,0.516749978065491)
--(axis cs:51,0.521250009536743)
--(axis cs:52,0.524999976158142)
--(axis cs:53,0.519749999046326)
--(axis cs:54,0.521749973297119)
--(axis cs:55,0.523249983787537)
--(axis cs:56,0.528249979019165)
--(axis cs:57,0.525499999523163)
--(axis cs:58,0.529749989509583)
--(axis cs:59,0.538999974727631)
--(axis cs:60,0.534500002861023)
--(axis cs:61,0.526000022888184)
--(axis cs:62,0.528750002384186)
--(axis cs:63,0.531750023365021)
--(axis cs:64,0.537000000476837)
--(axis cs:65,0.532750010490417)
--(axis cs:66,0.532500028610229)
--(axis cs:67,0.536499977111816)
--(axis cs:68,0.532249987125397)
--(axis cs:69,0.531000018119812)
--(axis cs:70,0.536750018596649)
--(axis cs:71,0.546999990940094)
--(axis cs:72,0.553250014781952)
--(axis cs:73,0.547999978065491)
--(axis cs:74,0.551750004291534)
--(axis cs:75,0.551999986171722)
--(axis cs:76,0.551999986171722)
--(axis cs:77,0.552250027656555)
--(axis cs:78,0.558000028133392)
--(axis cs:79,0.555999994277954)
--(axis cs:80,0.5625)
--(axis cs:81,0.55774998664856)
--(axis cs:82,0.564750015735626)
--(axis cs:83,0.564249992370605)
--(axis cs:84,0.562749981880188)
--(axis cs:85,0.567749977111816)
--(axis cs:86,0.568000018596649)
--(axis cs:87,0.566999971866608)
--(axis cs:88,0.582499980926514)
--(axis cs:89,0.582000017166138)
--(axis cs:90,0.573249995708466)
--(axis cs:91,0.580999970436096)
--(axis cs:92,0.579999983310699)
--(axis cs:93,0.580749988555908)
--(axis cs:94,0.59375)
--(axis cs:95,0.584999978542328)
--(axis cs:96,0.590250015258789)
--(axis cs:97,0.583249986171722)
--(axis cs:98,0.597000002861023)
--(axis cs:99,0.596499979496002)
--(axis cs:100,0.59850001335144)
--(axis cs:101,0.604250013828278)
--(axis cs:102,0.603999972343445)
--(axis cs:103,0.607500016689301)
--(axis cs:104,0.606500029563904)
--(axis cs:105,0.610000014305115)
--(axis cs:106,0.619249999523163)
--(axis cs:107,0.621999979019165)
--(axis cs:108,0.610249996185303)
--(axis cs:109,0.622749984264374)
--(axis cs:110,0.626500010490417)
--(axis cs:111,0.624249994754791)
--(axis cs:112,0.63400000333786)
--(axis cs:113,0.63400000333786)
--(axis cs:114,0.641749978065491)
--(axis cs:115,0.639750003814697)
--(axis cs:116,0.642000019550323)
--(axis cs:117,0.644749999046326)
--(axis cs:118,0.639999985694885)
--(axis cs:119,0.648999989032745)
--(axis cs:120,0.652499973773956)
--(axis cs:121,0.655499994754791)
--(axis cs:122,0.666000008583069)
--(axis cs:123,0.66049998998642)
--(axis cs:124,0.666999995708466)
--(axis cs:125,0.675999999046326)
--(axis cs:126,0.674749970436096)
--(axis cs:127,0.685000002384186)
--(axis cs:128,0.684249997138977)
--(axis cs:129,0.687749981880188)
--(axis cs:130,0.69225001335144)
--(axis cs:131,0.702499985694885)
--(axis cs:132,0.706749975681305)
--(axis cs:133,0.707750022411346)
--(axis cs:134,0.707750022411346)
--(axis cs:135,0.721000015735626)
--(axis cs:136,0.729250013828278)
--(axis cs:137,0.732500016689301)
--(axis cs:138,0.732999980449677)
--(axis cs:139,0.743250012397766)
--(axis cs:140,0.74099999666214)
--(axis cs:141,0.745500028133392)
--(axis cs:142,0.74524998664856)
--(axis cs:143,0.749499976634979)
--(axis cs:144,0.767499983310699)
--(axis cs:145,0.762499988079071)
--(axis cs:146,0.768499970436096)
--(axis cs:147,0.783749997615814)
--(axis cs:148,0.783249974250793)
--(axis cs:149,0.792750000953674)
--(axis cs:150,0.79025000333786)
--(axis cs:151,0.788749992847443)
--(axis cs:152,0.800499975681305)
--(axis cs:153,0.805249989032745)
--(axis cs:154,0.805750012397766)
--(axis cs:155,0.814750015735626)
--(axis cs:156,0.815249979496002)
--(axis cs:157,0.805750012397766)
--(axis cs:158,0.823000013828278)
--(axis cs:159,0.824750006198883)
--(axis cs:160,0.824750006198883)
--(axis cs:161,0.827250003814697)
--(axis cs:162,0.83950001001358)
--(axis cs:163,0.842499971389771)
--(axis cs:164,0.836000025272369)
--(axis cs:165,0.841750025749207)
--(axis cs:166,0.837999999523163)
--(axis cs:167,0.849500000476837)
--(axis cs:168,0.85275000333786)
--(axis cs:169,0.854499995708466)
--(axis cs:170,0.857249975204468)
--(axis cs:171,0.860750019550323)
--(axis cs:172,0.863499999046326)
--(axis cs:173,0.87024998664856)
--(axis cs:174,0.869249999523163)
--(axis cs:175,0.869499981403351)
--(axis cs:176,0.872500002384186)
--(axis cs:177,0.874499976634979)
--(axis cs:178,0.881250023841858)
--(axis cs:179,0.875249981880188)
--(axis cs:180,0.883750021457672)
--(axis cs:181,0.878499984741211)
--(axis cs:182,0.887000024318695)
--(axis cs:183,0.883750021457672)
--(axis cs:184,0.886749982833862)
--(axis cs:185,0.888999998569489)
--(axis cs:186,0.887250006198883)
--(axis cs:187,0.890999972820282)
--(axis cs:188,0.895500004291534)
--(axis cs:189,0.896250009536743)
--(axis cs:190,0.899749994277954)
--(axis cs:191,0.90200001001358)
--(axis cs:192,0.901250004768372)
--(axis cs:193,0.902499973773956)
--(axis cs:194,0.902249991893768)
--(axis cs:195,0.904250025749206)
--(axis cs:196,0.911249995231628)
--(axis cs:197,0.908999979496002)
--(axis cs:198,0.911750018596649)
--(axis cs:199,0.91049998998642)
--(axis cs:200,0.913749992847443)
--(axis cs:201,0.912999987602234)
--(axis cs:202,0.917999982833862)
--(axis cs:203,0.918500006198883)
--(axis cs:204,0.916750013828278)
--(axis cs:205,0.9200000166893)
--(axis cs:206,0.918250024318695)
--(axis cs:207,0.922999978065491)
--(axis cs:208,0.921000003814697)
--(axis cs:209,0.923500001430512)
--(axis cs:210,0.925750017166138)
--(axis cs:211,0.924499988555908)
--(axis cs:212,0.9237499833107)
--(axis cs:213,0.921750009059906)
--(axis cs:214,0.927250027656555)
--(axis cs:215,0.930499970912933)
--(axis cs:216,0.928250014781952)
--(axis cs:217,0.929750025272369)
--(axis cs:218,0.931749999523163)
--(axis cs:219,0.933000028133392)
--(axis cs:220,0.930999994277954)
--(axis cs:221,0.933499991893768)
--(axis cs:222,0.934750020503998)
--(axis cs:223,0.931500017642975)
--(axis cs:224,0.934249997138977)
--(axis cs:225,0.936749994754791)
--(axis cs:226,0.935750007629394)
--(axis cs:227,0.935000002384186)
--(axis cs:228,0.93875002861023)
--(axis cs:229,0.936500012874603)
--(axis cs:230,0.935500025749206)
--(axis cs:231,0.939750015735626)
--(axis cs:232,0.939999997615814)
--(axis cs:233,0.93875002861023)
--(axis cs:234,0.939249992370606)
--(axis cs:235,0.939499974250794)
--(axis cs:236,0.941500008106232)
--(axis cs:237,0.94174998998642)
--(axis cs:238,0.942749977111816)
--(axis cs:239,0.94174998998642)
--(axis cs:240,0.94174998998642)
--(axis cs:241,0.943000018596649)
--(axis cs:242,0.944750010967255)
--(axis cs:243,0.943750023841858)
--(axis cs:244,0.944249987602234)
--(axis cs:245,0.945749998092651)
--(axis cs:246,0.945249974727631)
--(axis cs:247,0.943750023841858)
--(axis cs:248,0.943250000476837)
--(axis cs:249,0.946250021457672)
--(axis cs:250,0.947000026702881)
--(axis cs:251,0.946749985218048)
--(axis cs:252,0.946250021457672)
--(axis cs:253,0.946749985218048)
--(axis cs:254,0.948000013828278)
--(axis cs:255,0.948249995708466)
--(axis cs:256,0.948000013828278)
--(axis cs:257,0.948499977588654)
--(axis cs:258,0.949999988079071)
--(axis cs:259,0.949750006198883)
--(axis cs:260,0.949500024318695)
--(axis cs:261,0.949000000953674)
--(axis cs:262,0.949249982833862)
--(axis cs:263,0.949500024318695)
--(axis cs:264,0.950250029563904)
--(axis cs:265,0.949999988079071)
--(axis cs:266,0.949999988079071)
--(axis cs:267,0.950500011444092)
--(axis cs:268,0.949999988079071)
--(axis cs:269,0.9512500166893)
--(axis cs:270,0.949999988079071)
--(axis cs:271,0.95074999332428)
--(axis cs:272,0.951749980449676)
--(axis cs:273,0.950250029563904)
--(axis cs:274,0.95074999332428)
--(axis cs:275,0.949999988079071)
--(axis cs:276,0.952000021934509)
--(axis cs:277,0.952250003814697)
--(axis cs:278,0.953249990940094)
--(axis cs:279,0.952750027179718)
--(axis cs:280,0.953750014305115)
--(axis cs:281,0.952250003814697)
--(axis cs:282,0.953499972820282)
--(axis cs:283,0.952250003814697)
--(axis cs:284,0.953000009059906)
--(axis cs:285,0.952750027179718)
--(axis cs:286,0.952499985694885)
--(axis cs:287,0.953999996185303)
--(axis cs:288,0.952750027179718)
--(axis cs:289,0.952499985694885)
--(axis cs:290,0.952000021934509)
--(axis cs:291,0.952499985694885)
--(axis cs:292,0.953750014305115)
--(axis cs:293,0.953499972820282)
--(axis cs:294,0.953000009059906)
--(axis cs:295,0.954249978065491)
--(axis cs:296,0.953499972820282)
--(axis cs:297,0.953000009059906)
--(axis cs:298,0.954249978065491)
--(axis cs:299,0.9549999833107)
--(axis cs:300,0.955250024795532)
--(axis cs:300,0.962999999523163)
--(axis cs:300,0.962999999523163)
--(axis cs:299,0.963750004768372)
--(axis cs:298,0.962999999523163)
--(axis cs:297,0.963750004768372)
--(axis cs:296,0.963500022888184)
--(axis cs:295,0.96399998664856)
--(axis cs:294,0.964999973773956)
--(axis cs:293,0.963750004768372)
--(axis cs:292,0.963750004768372)
--(axis cs:291,0.962249994277954)
--(axis cs:290,0.96399998664856)
--(axis cs:289,0.963500022888184)
--(axis cs:288,0.962750017642975)
--(axis cs:287,0.96399998664856)
--(axis cs:286,0.960500001907349)
--(axis cs:285,0.961250007152557)
--(axis cs:284,0.962000012397766)
--(axis cs:283,0.961000025272369)
--(axis cs:282,0.960250020027161)
--(axis cs:281,0.961499989032745)
--(axis cs:280,0.961749970912933)
--(axis cs:279,0.959999978542328)
--(axis cs:278,0.960500001907349)
--(axis cs:277,0.959999978542328)
--(axis cs:276,0.958999991416931)
--(axis cs:275,0.95974999666214)
--(axis cs:274,0.960250020027161)
--(axis cs:273,0.95974999666214)
--(axis cs:272,0.958000004291534)
--(axis cs:271,0.958999991416931)
--(axis cs:270,0.958249986171722)
--(axis cs:269,0.959249973297119)
--(axis cs:268,0.958500027656555)
--(axis cs:267,0.955999970436096)
--(axis cs:266,0.958000004291534)
--(axis cs:265,0.957249999046326)
--(axis cs:264,0.958000004291534)
--(axis cs:263,0.957499980926514)
--(axis cs:262,0.956499993801117)
--(axis cs:261,0.957750022411346)
--(axis cs:260,0.956499993801117)
--(axis cs:259,0.955749988555908)
--(axis cs:258,0.956749975681305)
--(axis cs:257,0.955749988555908)
--(axis cs:256,0.958000004291534)
--(axis cs:255,0.954500019550324)
--(axis cs:254,0.957000017166138)
--(axis cs:253,0.955999970436096)
--(axis cs:252,0.9549999833107)
--(axis cs:251,0.956499993801117)
--(axis cs:250,0.955749988555908)
--(axis cs:249,0.957000017166138)
--(axis cs:248,0.952499985694885)
--(axis cs:247,0.953249990940094)
--(axis cs:246,0.952750027179718)
--(axis cs:245,0.9549999833107)
--(axis cs:244,0.952250003814697)
--(axis cs:243,0.952499985694885)
--(axis cs:242,0.952499985694885)
--(axis cs:241,0.952750027179718)
--(axis cs:240,0.952750027179718)
--(axis cs:239,0.9512500166893)
--(axis cs:238,0.950999975204468)
--(axis cs:237,0.950999975204468)
--(axis cs:236,0.950500011444092)
--(axis cs:235,0.949750006198883)
--(axis cs:234,0.950250029563904)
--(axis cs:233,0.948000013828278)
--(axis cs:232,0.948000013828278)
--(axis cs:231,0.949750006198883)
--(axis cs:230,0.948750019073486)
--(axis cs:229,0.947749972343445)
--(axis cs:228,0.945999979972839)
--(axis cs:227,0.94650000333786)
--(axis cs:226,0.947000026702881)
--(axis cs:225,0.94650000333786)
--(axis cs:224,0.946749985218048)
--(axis cs:223,0.947250008583069)
--(axis cs:222,0.94174998998642)
--(axis cs:221,0.94174998998642)
--(axis cs:220,0.941999971866608)
--(axis cs:219,0.941999971866608)
--(axis cs:218,0.940500020980835)
--(axis cs:217,0.94225001335144)
--(axis cs:216,0.939750015735626)
--(axis cs:215,0.94225001335144)
--(axis cs:214,0.939000010490418)
--(axis cs:213,0.939000010490418)
--(axis cs:212,0.940500020980835)
--(axis cs:211,0.938000023365021)
--(axis cs:210,0.939000010490418)
--(axis cs:209,0.935750007629394)
--(axis cs:208,0.933499991893768)
--(axis cs:207,0.933499991893768)
--(axis cs:206,0.933499991893768)
--(axis cs:205,0.930750012397766)
--(axis cs:204,0.930000007152557)
--(axis cs:203,0.930750012397766)
--(axis cs:202,0.929499983787537)
--(axis cs:201,0.927999973297119)
--(axis cs:200,0.925750017166138)
--(axis cs:199,0.925499975681305)
--(axis cs:198,0.925499975681305)
--(axis cs:197,0.9237499833107)
--(axis cs:196,0.922249972820282)
--(axis cs:195,0.921500027179718)
--(axis cs:194,0.921999990940094)
--(axis cs:193,0.9237499833107)
--(axis cs:192,0.918250024318695)
--(axis cs:191,0.917249977588654)
--(axis cs:190,0.916000008583069)
--(axis cs:189,0.914749979972839)
--(axis cs:188,0.916750013828278)
--(axis cs:187,0.916499972343445)
--(axis cs:186,0.912249982357025)
--(axis cs:185,0.913500010967255)
--(axis cs:184,0.908999979496002)
--(axis cs:183,0.908249974250794)
--(axis cs:182,0.906000018119812)
--(axis cs:181,0.90149998664856)
--(axis cs:180,0.903249979019165)
--(axis cs:179,0.900749981403351)
--(axis cs:178,0.903500020503998)
--(axis cs:177,0.896250009536743)
--(axis cs:176,0.899249970912933)
--(axis cs:175,0.89300000667572)
--(axis cs:174,0.892250001430511)
--(axis cs:173,0.893999993801117)
--(axis cs:172,0.886250019073486)
--(axis cs:171,0.883750021457672)
--(axis cs:170,0.882499992847443)
--(axis cs:169,0.881250023841858)
--(axis cs:168,0.879499971866608)
--(axis cs:167,0.880500018596649)
--(axis cs:166,0.875)
--(axis cs:165,0.873749971389771)
--(axis cs:164,0.867250025272369)
--(axis cs:163,0.870000004768372)
--(axis cs:162,0.862749993801117)
--(axis cs:161,0.858500003814697)
--(axis cs:160,0.857249975204468)
--(axis cs:159,0.851249992847443)
--(axis cs:158,0.850750029087067)
--(axis cs:157,0.851499974727631)
--(axis cs:156,0.847249984741211)
--(axis cs:155,0.841499984264374)
--(axis cs:154,0.839749991893768)
--(axis cs:153,0.839250028133392)
--(axis cs:152,0.828750014305115)
--(axis cs:151,0.828999996185303)
--(axis cs:150,0.826250016689301)
--(axis cs:149,0.819000005722046)
--(axis cs:148,0.820500016212463)
--(axis cs:147,0.813750028610229)
--(axis cs:146,0.806999981403351)
--(axis cs:145,0.807250022888184)
--(axis cs:144,0.804750025272369)
--(axis cs:143,0.797249972820282)
--(axis cs:142,0.794749975204468)
--(axis cs:141,0.783999979496002)
--(axis cs:140,0.782249987125397)
--(axis cs:139,0.772499978542328)
--(axis cs:138,0.768499970436096)
--(axis cs:137,0.771749973297119)
--(axis cs:136,0.766749978065491)
--(axis cs:135,0.768249988555908)
--(axis cs:134,0.768750011920929)
--(axis cs:133,0.746999979019165)
--(axis cs:132,0.751250028610229)
--(axis cs:131,0.744499981403351)
--(axis cs:130,0.735249996185303)
--(axis cs:129,0.737749993801117)
--(axis cs:128,0.732749998569489)
--(axis cs:127,0.727999985218048)
--(axis cs:126,0.722500026226044)
--(axis cs:125,0.715499997138977)
--(axis cs:124,0.707249999046326)
--(axis cs:123,0.708000004291534)
--(axis cs:122,0.697749972343445)
--(axis cs:121,0.703249990940094)
--(axis cs:120,0.695500016212463)
--(axis cs:119,0.699000000953674)
--(axis cs:118,0.693750023841858)
--(axis cs:117,0.681749999523163)
--(axis cs:116,0.681500017642975)
--(axis cs:115,0.672999978065491)
--(axis cs:114,0.673749983310699)
--(axis cs:113,0.668250024318695)
--(axis cs:112,0.670000016689301)
--(axis cs:111,0.661750018596649)
--(axis cs:110,0.661499977111816)
--(axis cs:109,0.664499998092651)
--(axis cs:108,0.660000026226044)
--(axis cs:107,0.649749994277954)
--(axis cs:106,0.647750020027161)
--(axis cs:105,0.646000027656555)
--(axis cs:104,0.639999985694885)
--(axis cs:103,0.639500021934509)
--(axis cs:102,0.634249985218048)
--(axis cs:101,0.636749982833862)
--(axis cs:100,0.637750029563904)
--(axis cs:99,0.637250006198883)
--(axis cs:98,0.62975001335144)
--(axis cs:97,0.627499997615814)
--(axis cs:96,0.627499997615814)
--(axis cs:95,0.625)
--(axis cs:94,0.620999991893768)
--(axis cs:93,0.620000004768372)
--(axis cs:92,0.620500028133392)
--(axis cs:91,0.617500007152557)
--(axis cs:90,0.615000009536743)
--(axis cs:89,0.616249978542328)
--(axis cs:88,0.613749980926514)
--(axis cs:87,0.608500003814697)
--(axis cs:86,0.610249996185303)
--(axis cs:85,0.601499974727631)
--(axis cs:84,0.59799998998642)
--(axis cs:83,0.600750029087067)
--(axis cs:82,0.601499974727631)
--(axis cs:81,0.598249971866608)
--(axis cs:80,0.593249976634979)
--(axis cs:79,0.594250023365021)
--(axis cs:78,0.586000025272369)
--(axis cs:77,0.588500022888184)
--(axis cs:76,0.595000028610229)
--(axis cs:75,0.585250020027161)
--(axis cs:74,0.586499989032745)
--(axis cs:73,0.580749988555908)
--(axis cs:72,0.58050000667572)
--(axis cs:71,0.581250011920929)
--(axis cs:70,0.576499998569489)
--(axis cs:69,0.583500027656555)
--(axis cs:68,0.574999988079071)
--(axis cs:67,0.574999988079071)
--(axis cs:66,0.567499995231628)
--(axis cs:65,0.569500029087067)
--(axis cs:64,0.574249982833862)
--(axis cs:63,0.572000026702881)
--(axis cs:62,0.573249995708466)
--(axis cs:61,0.565999984741211)
--(axis cs:60,0.570999979972839)
--(axis cs:59,0.566999971866608)
--(axis cs:58,0.573000013828278)
--(axis cs:57,0.564499974250793)
--(axis cs:56,0.566999971866608)
--(axis cs:55,0.560249984264374)
--(axis cs:54,0.559000015258789)
--(axis cs:53,0.560750007629395)
--(axis cs:52,0.561249971389771)
--(axis cs:51,0.556999981403351)
--(axis cs:50,0.558749973773956)
--(axis cs:49,0.564249992370605)
--(axis cs:48,0.554499983787537)
--(axis cs:47,0.558499991893768)
--(axis cs:46,0.554000020027161)
--(axis cs:45,0.551500022411346)
--(axis cs:44,0.546999990940094)
--(axis cs:43,0.547749996185303)
--(axis cs:42,0.547500014305115)
--(axis cs:41,0.550999999046326)
--(axis cs:40,0.554250001907349)
--(axis cs:39,0.55349999666214)
--(axis cs:38,0.549000024795532)
--(axis cs:37,0.54925000667572)
--(axis cs:36,0.546750009059906)
--(axis cs:35,0.554000020027161)
--(axis cs:34,0.546500027179718)
--(axis cs:33,0.546999990940094)
--(axis cs:32,0.538500010967255)
--(axis cs:31,0.541499972343445)
--(axis cs:30,0.540499985218048)
--(axis cs:29,0.539499998092651)
--(axis cs:28,0.542750000953674)
--(axis cs:27,0.544000029563904)
--(axis cs:26,0.538500010967255)
--(axis cs:25,0.537750005722046)
--(axis cs:24,0.537249982357025)
--(axis cs:23,0.540000021457672)
--(axis cs:22,0.533749997615814)
--(axis cs:21,0.528249979019165)
--(axis cs:20,0.533249974250793)
--(axis cs:19,0.544250011444092)
--(axis cs:18,0.537000000476837)
--(axis cs:17,0.533749997615814)
--(axis cs:16,0.529500007629395)
--(axis cs:15,0.53549998998642)
--(axis cs:14,0.53549998998642)
--(axis cs:13,0.524999976158142)
--(axis cs:12,0.529250025749207)
--(axis cs:11,0.526000022888184)
--(axis cs:10,0.528249979019165)
--(axis cs:9,0.527499973773956)
--(axis cs:8,0.526750028133392)
--(axis cs:7,0.523500025272369)
--(axis cs:6,0.523000001907349)
--(axis cs:5,0.521499991416931)
--(axis cs:4,0.521000027656555)
--(axis cs:3,0.511250019073486)
--(axis cs:2,0.507749974727631)
--(axis cs:1,0.505500018596649)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.15}
\addlegendentry{RVNN border}

\addplot [semithick, color0]
table {%
1 0.499041663606962
2 0.501333338022232
3 0.504208335280418
4 0.506250006953875
5 0.50599166850249
6 0.505958338578542
7 0.507541666428248
8 0.50664166311423
9 0.5063416659832
10 0.508024996519089
11 0.50747500260671
12 0.506108344594638
13 0.505850000182788
14 0.506566671530406
15 0.506124996145566
16 0.507708331942558
17 0.510100002090136
18 0.508874997496605
19 0.509483336408933
20 0.510200000802676
21 0.510991670687993
22 0.509333334366481
23 0.511624999841054
24 0.513425001502037
25 0.512733339269956
26 0.512416668732961
27 0.514366668462753
28 0.51393333375454
29 0.514616668224335
30 0.517283336321513
31 0.517524998386701
32 0.51710000038147
33 0.515783327817917
34 0.518525000413259
35 0.517650000254313
36 0.51850833495458
37 0.519608330726623
38 0.518258339166641
39 0.519483333826065
40 0.519316667318344
41 0.522116663058599
42 0.521258332331975
43 0.522199998299281
44 0.523125000794729
45 0.522283331553141
46 0.5220583319664
47 0.522983330488205
48 0.523908332983653
49 0.523925000429153
50 0.525924998521805
51 0.525458337863286
52 0.526500002543132
53 0.524824994802475
54 0.525533336400986
55 0.526783333222071
56 0.528558335701625
57 0.52915833791097
58 0.529783334334691
59 0.530374997854233
60 0.531658335526784
61 0.531750003496806
62 0.531716664632161
63 0.531316663821538
64 0.533883333206177
65 0.533183340231578
66 0.535800004005432
67 0.535624994834264
68 0.537508330742518
69 0.535266665617625
70 0.53964166243871
71 0.536825003226598
72 0.538774996995926
73 0.540266662836075
74 0.542683337132136
75 0.541249998410543
76 0.54086666504542
77 0.544983333349228
78 0.544616667429606
79 0.546541664997737
80 0.545483334859212
81 0.546741664409637
82 0.549133338530858
83 0.548108333349228
84 0.55141666730245
85 0.553133328755697
86 0.553274997075399
87 0.554258334636688
88 0.556833332777023
89 0.557574999332428
90 0.557916667064031
91 0.559241662422816
92 0.56145832935969
93 0.563775004943212
94 0.564400005340576
95 0.566174999872843
96 0.567324999968211
97 0.570341664552689
98 0.568508336941401
99 0.573024998108546
100 0.573824997742971
101 0.576150000095367
102 0.578233333428701
103 0.580091671148936
104 0.581924996773402
105 0.584058326482773
106 0.585399999221166
107 0.590316667159398
108 0.592250001430511
109 0.59545833269755
110 0.596291667222977
111 0.598941663901011
112 0.602583332856496
113 0.605433332920075
114 0.607658332586288
115 0.611166669925054
116 0.613174998760223
117 0.616691664854686
118 0.618750001986822
119 0.62236666282018
120 0.625691666205724
121 0.62940833568573
122 0.632383332649867
123 0.636500002940496
124 0.640441666046778
125 0.64336667060852
126 0.647833331425985
127 0.651300003131231
128 0.654991674423218
129 0.660025000572205
130 0.664366668462753
131 0.667808336019516
132 0.672674995660782
133 0.67671666542689
134 0.682816670338313
135 0.687933333714803
136 0.693799996376038
137 0.698500001430511
138 0.703258327643077
139 0.710191667079926
140 0.716016668081284
141 0.722241667906443
142 0.728099997838338
143 0.73434999982516
144 0.741600000858307
145 0.747491671641668
146 0.755041660865148
147 0.761424994468689
148 0.76841666897138
149 0.775375002622604
150 0.782949994007746
151 0.789924997091293
152 0.796791670719783
153 0.803933330376943
154 0.810766665140788
155 0.818833335240682
156 0.825608336925507
157 0.832250003019969
158 0.838100000222524
159 0.844583332538605
160 0.849849996964137
161 0.856283330917358
162 0.861983335018158
163 0.867358336846034
164 0.872491667668025
165 0.877300000190735
166 0.882391665379206
167 0.88679167230924
168 0.891433332363764
169 0.896008328596751
170 0.899858331680298
171 0.903908332188924
172 0.907483333349228
173 0.91072500149409
174 0.914341668287913
175 0.917958335081736
176 0.920191663503647
177 0.923050000270208
178 0.925858334700267
179 0.928541666269302
180 0.931166668732961
181 0.934066671133041
182 0.936024997631709
183 0.937575004498164
184 0.939758338530858
185 0.941366668542226
186 0.942999998728434
187 0.945016666253408
188 0.946383333206177
189 0.94810832341512
190 0.949300003051758
191 0.951058334112167
192 0.951733330885569
193 0.953425004084905
194 0.95481666525205
195 0.955649993817012
196 0.956725001335144
197 0.957599993546804
198 0.958300002415975
199 0.959399998188019
200 0.959841664632162
201 0.960741666952769
202 0.96152499516805
203 0.962208336591721
204 0.963066667318344
205 0.963558330138524
206 0.964341666301092
207 0.964825002352397
208 0.965516666571299
209 0.966083331902822
210 0.966091664632162
211 0.966374999284744
212 0.967141662041346
213 0.967900002002716
214 0.968400007486343
215 0.968624995152156
216 0.968766671419144
217 0.969316673278808
218 0.969500003258387
219 0.969883334636688
220 0.970091672738393
221 0.970408334334691
222 0.970475000143051
223 0.971016669273376
224 0.971475001176198
225 0.971199995279312
226 0.971749997138977
227 0.971625004212062
228 0.971658329168955
229 0.972008333603541
230 0.971683337291082
231 0.972175000111262
232 0.972674997647603
233 0.972800004482269
234 0.973008328676224
235 0.973266667127609
236 0.973483333985011
237 0.973975006739298
238 0.973933331171672
239 0.974108334382375
240 0.974016668399175
241 0.973866669336955
242 0.974008331696192
243 0.974158332745234
244 0.974258333444595
245 0.974750000238419
246 0.974858331680298
247 0.97480833530426
248 0.975041667620341
249 0.975066671768824
250 0.975125000874202
251 0.975566665331523
252 0.975941667954127
253 0.975733335812887
254 0.975666666030884
255 0.976116661230723
256 0.975941665967306
257 0.975991662343343
258 0.975841667254766
259 0.976241672039032
260 0.976308333873749
261 0.976233335336049
262 0.976599997282028
263 0.976325005292892
264 0.976800002654394
265 0.976858333746592
266 0.977016671498616
267 0.97679999868075
268 0.977116664250692
269 0.976708334684372
270 0.976816670099894
271 0.976899999380112
272 0.976991665363312
273 0.977175003290176
274 0.977058331171672
275 0.977199993530909
276 0.977200003465017
277 0.977291667461395
278 0.977258330583572
279 0.977358337243398
280 0.977399994929632
281 0.977450001239777
282 0.977566669384638
283 0.977441664536794
284 0.977241667111715
285 0.977683329582214
286 0.977841663360596
287 0.977758334080378
288 0.977749997377396
289 0.977858330806096
290 0.977950004736582
291 0.978041668732961
292 0.978283337752024
293 0.977916663885117
294 0.978041674693426
295 0.977866659561793
296 0.977949998776118
297 0.978108332554499
298 0.977708335717519
299 0.977925008535385
300 0.978149998188019
};
\addlegendentry{CVNN mean}

\addplot [semithick, color1]
table {%
1 0.495808333158493
2 0.501366669933001
3 0.504358334342639
4 0.507174998521805
5 0.508741664886475
6 0.510358333587646
7 0.510449997584025
8 0.51235000093778
9 0.514416666825612
10 0.514458326498667
11 0.5125
12 0.514033335447311
13 0.515658330917358
14 0.516200000047684
15 0.518750001986822
16 0.514649993181229
17 0.51538333495458
18 0.519524995485942
19 0.520025006930033
20 0.519816662867864
21 0.51722499926885
22 0.517941665649414
23 0.520974995692571
24 0.520308329661687
25 0.521166668335597
26 0.521858334541321
27 0.521241670846939
28 0.522175000111262
29 0.525100000699361
30 0.526208331187566
31 0.52539999683698
32 0.52444167137146
33 0.524458336830139
34 0.525575002034505
35 0.529991668462753
36 0.528108330567678
37 0.531058331330617
38 0.530474998553594
39 0.532449998458226
40 0.53100833495458
41 0.535458334287008
42 0.532174996534983
43 0.532733335097631
44 0.534583336114883
45 0.534800000985463
46 0.536216668287913
47 0.536991669734319
48 0.538775000969569
49 0.539549998442332
50 0.537008333206177
51 0.538341667254766
52 0.542049990097682
53 0.541741665204366
54 0.542116665840149
55 0.545316664377848
56 0.545983338356018
57 0.544258336226145
58 0.548724999030431
59 0.550591669480006
60 0.551991667350133
61 0.550116668144862
62 0.551999994119008
63 0.554183334112167
64 0.554533332586288
65 0.55309166709582
66 0.553933338324229
67 0.557599997520447
68 0.5591166694959
69 0.562500005960464
70 0.562050000826518
71 0.565233335892359
72 0.566725005706151
73 0.567341667413712
74 0.57029166618983
75 0.570666666825612
76 0.573258336385091
77 0.572266666094462
78 0.574641662836075
79 0.574716665347417
80 0.57662499944369
81 0.579016661643982
82 0.580066668987274
83 0.582708326975505
84 0.583616664012273
85 0.586883332331975
86 0.587766667207082
87 0.590649998188019
88 0.594799997409185
89 0.597000002861023
90 0.594216666618983
91 0.596941663821538
92 0.600758328040441
93 0.602341667811076
94 0.604375006755193
95 0.605858333905538
96 0.607933334509532
97 0.609933332602183
98 0.614041662216187
99 0.616449999809265
100 0.617783333857854
101 0.619724998871485
102 0.619950000445048
103 0.622858337561289
104 0.625416666269302
105 0.628024999300639
106 0.632983336846034
107 0.636324993769328
108 0.638624997933706
109 0.638950000206629
110 0.642933332920074
111 0.645424999793371
112 0.649416665236155
113 0.64999166727066
114 0.655049995581309
115 0.656124995152156
116 0.661416663726171
117 0.664566667874654
118 0.66716666618983
119 0.673933331171672
120 0.672799996534983
121 0.677091664075851
122 0.683450001478195
123 0.687724995613098
124 0.69041666785876
125 0.69488333662351
126 0.696266663074493
127 0.703633334239324
128 0.706333331267039
129 0.715150000651677
130 0.717266668876012
131 0.723816668987274
132 0.726616668701172
133 0.73263333439827
134 0.736583338181178
135 0.743641670544942
136 0.747724997997284
137 0.751541662216187
138 0.754183334112167
139 0.757975002129873
140 0.765591663122177
141 0.76862500111262
142 0.772508335113525
143 0.779983335733414
144 0.78345000743866
145 0.788824997345607
146 0.791424999634425
147 0.797491667668025
148 0.800783338149389
149 0.804599996407827
150 0.809891668955485
151 0.812458332379659
152 0.817516666650772
153 0.821141668160756
154 0.823066671689351
155 0.825741670529048
156 0.830266666412353
157 0.833991670608521
158 0.837283331155777
159 0.840916675329208
160 0.844941667715708
161 0.846466668446859
162 0.850808332363764
163 0.853250000874201
164 0.856299998362859
165 0.858683333794276
166 0.860349998871485
167 0.865108337004979
168 0.866916664441427
169 0.869766668478648
170 0.871291661262512
171 0.874941670894623
172 0.876475002368291
173 0.880591666698456
174 0.883200003703435
175 0.883083329598109
176 0.886516664425532
177 0.887466669082642
178 0.891149999698003
179 0.891883333524068
180 0.894775003194809
181 0.895733326673508
182 0.897325003147125
183 0.898616669575373
184 0.900341665744781
185 0.902166664600372
186 0.9030333340168
187 0.905074991782506
188 0.906825006008148
189 0.907483333349228
190 0.909358332554499
191 0.910058337450028
192 0.911241666475932
193 0.913425000508626
194 0.913741674025854
195 0.915108338991801
196 0.916308331489563
197 0.917158337434133
198 0.919166664282481
199 0.919791662693024
200 0.920500002304713
201 0.921850003798803
202 0.92371666431427
203 0.924274994929632
204 0.925508328278859
205 0.926100001732508
206 0.927016665538152
207 0.928074995676676
208 0.928466669718424
209 0.929808336496353
210 0.93177499572436
211 0.930716663599014
212 0.932599995533625
213 0.931741660833359
214 0.93351667324702
215 0.934716661771138
216 0.935183332363764
217 0.936133335034052
218 0.936858336130778
219 0.938333332538605
220 0.937483332554499
221 0.938733333349228
222 0.938716667890549
223 0.939750001827876
224 0.940291664997737
225 0.941749997933706
226 0.941708336273829
227 0.942324997981389
228 0.942450002829234
229 0.941883333524068
230 0.943291666110357
231 0.943708332379659
232 0.944200003147125
233 0.943850004673004
234 0.944900006055832
235 0.944649996360143
236 0.945916668574015
237 0.945974999666214
238 0.946358329057694
239 0.946641667683919
240 0.946850001811981
241 0.947183332840602
242 0.948116666078568
243 0.948441664377848
244 0.94856666525205
245 0.949041668574015
246 0.9493583381176
247 0.949616668621699
248 0.949474998315175
249 0.950308338801066
250 0.950725005070368
251 0.950633335113525
252 0.950691670179367
253 0.950958331425985
254 0.951483337084452
255 0.951700005928675
256 0.952400000890096
257 0.951633336146673
258 0.952166668574015
259 0.952624998490016
260 0.952466668685277
261 0.952625000476837
262 0.952866665522258
263 0.953191671768824
264 0.953516664107641
265 0.953575001160304
266 0.953824998935064
267 0.953774996598562
268 0.954583332935969
269 0.954558332761129
270 0.954333335161209
271 0.95462500055631
272 0.954991666475932
273 0.955074999729792
274 0.955358338356018
275 0.955316664775213
276 0.955558329820633
277 0.955558333794276
278 0.955991665522257
279 0.956149993340174
280 0.956658333539963
281 0.956441666682561
282 0.956558328866959
283 0.956516665220261
284 0.957116663455963
285 0.957066665093104
286 0.957224994897842
287 0.957091665267944
288 0.957225000858307
289 0.95765833457311
290 0.957691665490468
291 0.957908338308334
292 0.958116668462753
293 0.95804166396459
294 0.957966669400533
295 0.958100001017253
296 0.958191668987274
297 0.958466666936874
298 0.958883327245712
299 0.958574998378754
300 0.958616664012273
};
\addlegendentry{RVNN mean}
\addplot [semithick, color0, dashed]
table {%
1 0.500124990940094
2 0.500500023365021
3 0.505500018596649
4 0.505625009536743
5 0.505874991416931
6 0.505874991416931
7 0.506500005722046
8 0.506249994039536
9 0.50637498497963
10 0.507999986410141
11 0.506375014781952
12 0.508375018835068
13 0.504999995231628
14 0.505750000476837
15 0.505999982357025
16 0.507625013589859
17 0.511000007390976
18 0.510124981403351
19 0.510250002145767
20 0.510250002145767
21 0.510749995708466
22 0.509625017642975
23 0.512374997138977
24 0.515500009059906
25 0.51324999332428
26 0.512499988079071
27 0.514750003814697
28 0.514624983072281
29 0.512500017881393
30 0.517250001430511
31 0.516999989748001
32 0.516874998807907
33 0.515874981880188
34 0.518375009298325
35 0.515750020742416
36 0.51800000667572
37 0.518999993801117
38 0.519500017166138
39 0.520000010728836
40 0.520500004291534
41 0.52012500166893
42 0.521375000476837
43 0.52250000834465
44 0.523500025272369
45 0.520875006914139
46 0.523499995470047
47 0.522749990224838
48 0.526750028133392
49 0.525249987840652
50 0.526625007390976
51 0.525374978780746
52 0.527249991893768
53 0.525624990463257
54 0.527624994516373
55 0.528124988079071
56 0.528499990701675
57 0.530750006437302
58 0.529749989509583
59 0.52912500500679
60 0.532000005245209
61 0.530874997377396
62 0.532875001430511
63 0.532000005245209
64 0.537625014781952
65 0.533250004053116
66 0.537750005722046
67 0.536374986171722
68 0.537124991416931
69 0.535374999046326
70 0.540874987840652
71 0.537750005722046
72 0.539875000715256
73 0.542750000953674
74 0.544874995946884
75 0.542624980211258
76 0.54262501001358
77 0.54712501168251
78 0.546125024557114
79 0.547999978065491
80 0.546749979257584
81 0.547499984502792
82 0.550500005483627
83 0.547624975442886
84 0.55375000834465
85 0.555874973535538
86 0.555750012397766
87 0.555999994277954
88 0.558750003576279
89 0.560624986886978
90 0.559249997138977
91 0.560874998569489
92 0.562875002622604
93 0.5625
94 0.565874993801117
95 0.569250017404556
96 0.566624999046326
97 0.57337498664856
98 0.569499999284744
99 0.574499994516373
100 0.574750006198883
101 0.577250003814697
102 0.581624984741211
103 0.585500001907349
104 0.58500000834465
105 0.586374998092651
106 0.585999995470047
107 0.592124998569489
108 0.594624996185303
109 0.598624974489212
110 0.596249997615814
111 0.602624982595444
112 0.606375008821487
113 0.605374991893768
114 0.609874993562698
115 0.611749976873398
116 0.614374995231628
117 0.618874996900558
118 0.622999995946884
119 0.624500006437302
120 0.62737500667572
121 0.630125015974045
122 0.632874995470047
123 0.637874990701675
124 0.641874998807907
125 0.643500000238419
126 0.646624982357025
127 0.653750002384186
128 0.657375007867813
129 0.660374999046326
130 0.663625001907349
131 0.665499985218048
132 0.671999990940094
133 0.679625004529953
134 0.682125002145767
135 0.687749981880188
136 0.690750002861023
137 0.697625011205673
138 0.701749980449677
139 0.708375006914139
140 0.71212500333786
141 0.723625004291534
142 0.72775000333786
143 0.734624981880188
144 0.742749989032745
145 0.747625023126602
146 0.75900000333786
147 0.764124989509583
148 0.772875010967255
149 0.784750014543533
150 0.789375007152557
151 0.795875012874603
152 0.804500013589859
153 0.811124980449677
154 0.822625011205673
155 0.833375006914139
156 0.844124972820282
157 0.849375009536743
158 0.860874980688095
159 0.86574998497963
160 0.873124986886978
161 0.878499984741211
162 0.883500009775162
163 0.888999998569489
164 0.894499987363815
165 0.89937499165535
166 0.90412500500679
167 0.907250016927719
168 0.91075000166893
169 0.915499985218048
170 0.918249994516373
171 0.923124998807907
172 0.925750017166138
173 0.927125006914139
174 0.929875016212463
175 0.931625008583069
176 0.933375000953674
177 0.936125010251999
178 0.937999993562698
179 0.939000010490418
180 0.940625011920929
181 0.942750006914139
182 0.94675001502037
183 0.946250021457672
184 0.949000000953674
185 0.949625015258789
186 0.950500011444092
187 0.951875001192093
188 0.953500002622604
189 0.954250007867813
190 0.954500019550324
191 0.956250011920929
192 0.955749988555908
193 0.957750022411346
194 0.958875000476837
195 0.959249973297119
196 0.960750013589859
197 0.961499989032745
198 0.961499989032745
199 0.963375002145767
200 0.962875008583069
201 0.963500022888184
202 0.964874982833862
203 0.964375019073486
204 0.965250015258789
205 0.966125011444092
206 0.967124998569488
207 0.967000007629394
208 0.967249989509582
209 0.968625009059906
210 0.968249976634979
211 0.968250006437302
212 0.968999981880188
213 0.969749987125397
214 0.969999998807907
215 0.97112500667572
216 0.970125019550324
217 0.971249997615814
218 0.970499992370606
219 0.971374988555908
220 0.971875011920929
221 0.971749991178513
222 0.971374988555908
223 0.972000002861023
224 0.972750008106232
225 0.972250014543533
226 0.972750008106232
227 0.972625017166138
228 0.972249984741211
229 0.97299998998642
230 0.972250014543533
231 0.97299998998642
232 0.973249971866608
233 0.97350001335144
234 0.973625004291534
235 0.973874986171722
236 0.974124997854233
237 0.974375009536743
238 0.974624991416931
239 0.974999994039536
240 0.974500000476837
241 0.974124997854233
242 0.974375009536743
243 0.974500000476837
244 0.974749982357025
245 0.975000023841858
246 0.975125014781952
247 0.975250005722046
248 0.975125014781952
249 0.97537499666214
250 0.975000023841858
251 0.975499987602234
252 0.976000010967255
253 0.975750029087067
254 0.976000010967255
255 0.976249992847443
256 0.976125001907349
257 0.976249992847443
258 0.976125001907349
259 0.976000010967255
260 0.976499974727631
261 0.976624995470047
262 0.976750016212463
263 0.976374983787537
264 0.977249979972839
265 0.976624995470047
266 0.977249979972839
267 0.976624995470047
268 0.977124989032745
269 0.976624995470047
270 0.976750016212463
271 0.976999998092651
272 0.976750016212463
273 0.97749999165535
274 0.977124989032745
275 0.976999998092651
276 0.977375000715256
277 0.977249979972839
278 0.977249979972839
279 0.976999998092651
280 0.977249979972839
281 0.977249979972839
282 0.97800001502037
283 0.977625012397766
284 0.977375000715256
285 0.977625012397766
286 0.978250026702881
287 0.97775000333786
288 0.97749999165535
289 0.977999985218048
290 0.978125005960464
291 0.977874994277954
292 0.978249996900558
293 0.978125005960464
294 0.978125005960464
295 0.977999985218048
296 0.97775000333786
297 0.977999985218048
298 0.977874994277954
299 0.978250026702881
300 0.978250026702881
};
\addlegendentry{CVNN median}
\addplot [semithick, color1, dashed]
table {%
1 0.49549999833107
2 0.501749992370605
3 0.504875004291534
4 0.506749987602234
5 0.508249998092651
6 0.510124981403351
7 0.510374993085861
8 0.512374997138977
9 0.51537498831749
10 0.513749986886978
11 0.512124985456467
12 0.512374997138977
13 0.516124993562698
14 0.514250010251999
15 0.51987498998642
16 0.513624995946884
17 0.516249984502792
18 0.519749999046326
19 0.518750011920929
20 0.520000010728836
21 0.517375022172928
22 0.517500013113022
23 0.519374996423721
24 0.519250005483627
25 0.52199998497963
26 0.52037501335144
27 0.521874994039536
28 0.523124992847443
29 0.526250004768372
30 0.525249987840652
31 0.525750011205673
32 0.525124996900558
33 0.523250013589859
34 0.525375008583069
35 0.530249983072281
36 0.528374999761581
37 0.530750006437302
38 0.530874997377396
39 0.529499977827072
40 0.531000018119812
41 0.536624997854233
42 0.533124983310699
43 0.530499994754791
44 0.536249995231628
45 0.534000009298325
46 0.537375003099442
47 0.535999983549118
48 0.538375020027161
49 0.538375020027161
50 0.539124995470047
51 0.538500010967255
52 0.53999999165535
53 0.543375015258789
54 0.542874991893768
55 0.542750000953674
56 0.546249985694885
57 0.546000003814697
58 0.548124998807907
59 0.54899999499321
60 0.550875008106232
61 0.552125006914139
62 0.552125006914139
63 0.556625008583069
64 0.554499983787537
65 0.555000007152557
66 0.555250018835068
67 0.558499991893768
68 0.561250001192093
69 0.563250005245209
70 0.564125001430511
71 0.566750019788742
72 0.565250009298325
73 0.569875001907349
74 0.57150000333786
75 0.570875018835068
76 0.573125004768372
77 0.572250008583069
78 0.575499981641769
79 0.573124974966049
80 0.57600000500679
81 0.58024999499321
82 0.582249999046326
83 0.582750022411346
84 0.583875000476837
85 0.585874974727631
86 0.586999982595444
87 0.589625000953674
88 0.593874990940094
89 0.596375018358231
90 0.593625009059906
91 0.595624983310699
92 0.60012498497963
93 0.603125005960464
94 0.601500004529953
95 0.605625003576279
96 0.606375008821487
97 0.61175000667572
98 0.612124979496002
99 0.617250025272369
100 0.617249995470047
101 0.619125008583069
102 0.619750022888184
103 0.622124999761581
104 0.624125003814697
105 0.629000008106232
106 0.63374999165535
107 0.636875003576279
108 0.63850000500679
109 0.638999998569489
110 0.643749982118607
111 0.647375017404556
112 0.648625016212463
113 0.653250008821487
114 0.654249995946884
115 0.654500007629395
116 0.660374999046326
117 0.664249986410141
118 0.668250024318695
119 0.67425000667572
120 0.670500010251999
121 0.677750021219254
122 0.682249993085861
123 0.688749998807907
124 0.690124988555908
125 0.694500029087067
126 0.696375012397766
127 0.701499998569489
128 0.706250011920929
129 0.715124994516373
130 0.718625009059906
131 0.723625004291534
132 0.726750016212463
133 0.733375012874603
134 0.735374987125397
135 0.745000004768372
136 0.748749971389771
137 0.751875013113022
138 0.755625009536743
139 0.75925001502037
140 0.768124997615814
141 0.768374979496002
142 0.772375017404556
143 0.779375016689301
144 0.782750010490417
145 0.789124995470047
146 0.793625026941299
147 0.796875
148 0.800125002861023
149 0.804124981164932
150 0.810499995946884
151 0.811874985694885
152 0.818375021219254
153 0.822374999523163
154 0.824500024318695
155 0.826375007629395
156 0.830375015735626
157 0.835374981164932
158 0.837624996900558
159 0.842124998569489
160 0.844250023365021
161 0.847000002861023
162 0.851500004529953
163 0.851999998092651
164 0.856875002384186
165 0.859874993562698
166 0.860624998807907
167 0.865875005722046
168 0.86625000834465
169 0.870624989271164
170 0.872500002384186
171 0.875750005245209
172 0.878374993801117
173 0.880249977111816
174 0.883000016212463
175 0.882999986410141
176 0.886249989271164
177 0.887625008821487
178 0.891375005245209
179 0.891499996185303
180 0.894749999046326
181 0.896874994039536
182 0.897750020027161
183 0.898625016212463
184 0.901374995708466
185 0.902875006198883
186 0.903750002384186
187 0.905874997377396
188 0.906375020742416
189 0.907999992370606
190 0.909250020980835
191 0.910000026226044
192 0.912249982357025
193 0.914749979972839
194 0.913625001907349
195 0.915125012397766
196 0.915875017642975
197 0.916249990463257
198 0.91975000500679
199 0.919624984264374
200 0.920625001192093
201 0.921250015497208
202 0.922749996185303
203 0.924874991178513
204 0.925249993801117
205 0.92637500166893
206 0.926999986171722
207 0.928749978542328
208 0.929250001907349
209 0.930375009775162
210 0.931624978780746
211 0.93062499165535
212 0.932875007390976
213 0.931999981403351
214 0.93325001001358
215 0.934374988079071
216 0.9356250166893
217 0.935750007629394
218 0.936999976634979
219 0.939499974250794
220 0.93775001168251
221 0.939000010490418
222 0.93875002861023
223 0.93987500667572
224 0.940375000238419
225 0.94174998998642
226 0.941874980926514
227 0.942499995231628
228 0.942749977111816
229 0.941624999046326
230 0.943125009536743
231 0.943625003099442
232 0.94437500834465
233 0.943750023841858
234 0.944875001907349
235 0.945124983787537
236 0.945749998092651
237 0.945625007152557
238 0.945999979972839
239 0.947125017642975
240 0.946624994277954
241 0.947124987840652
242 0.947999984025955
243 0.94862499833107
244 0.948499977588654
245 0.948750019073486
246 0.949375003576279
247 0.949750006198883
248 0.949874997138977
249 0.950250029563904
250 0.950500011444092
251 0.950500011444092
252 0.950625002384186
253 0.950999975204468
254 0.951499998569488
255 0.951875001192093
256 0.952499985694885
257 0.952000021934509
258 0.951875001192093
259 0.952250003814697
260 0.952250003814697
261 0.952499985694885
262 0.952750027179718
263 0.952875018119812
264 0.953750014305115
265 0.953499972820282
266 0.953875005245209
267 0.954124987125397
268 0.954500019550324
269 0.954500019550324
270 0.954124987125397
271 0.954625010490418
272 0.954874992370606
273 0.955125004053116
274 0.954750001430512
275 0.9549999833107
276 0.955250024795532
277 0.955375015735626
278 0.955375015735626
279 0.956499993801117
280 0.956624984741211
281 0.956624984741211
282 0.956499993801117
283 0.956750005483627
284 0.95737498998642
285 0.957000017166138
286 0.95737498998642
287 0.956499993801117
288 0.957249999046326
289 0.957000017166138
290 0.957499980926514
291 0.958124995231628
292 0.958000004291534
293 0.957750022411346
294 0.957750022411346
295 0.958375006914139
296 0.958124995231628
297 0.958499997854233
298 0.958875000476837
299 0.958625018596649
300 0.958249986171722
};
\addlegendentry{RVNN median}
\end{axis}

\end{tikzpicture}


==> dropout_loss.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend columns=2, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={epoch},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={validation loss},
ymajorgrids,
ytick style={color=black},
ymin=0.0,
ymax=1.2,
legend style={legend cell align=left, align=left, draw= white!15!black, font =\footnotesize}
]

\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:1,0.713728308677673)
--(axis cs:1,0.712365806102753)
--(axis cs:2,0.703436970710754)
--(axis cs:3,0.699139818549156)
--(axis cs:4,0.696549788117409)
--(axis cs:5,0.695200309157372)
--(axis cs:6,0.694480955600739)
--(axis cs:7,0.693868413567543)
--(axis cs:8,0.693496286869049)
--(axis cs:9,0.693265497684479)
--(axis cs:10,0.692999020218849)
--(axis cs:11,0.693001195788383)
--(axis cs:12,0.692880064249039)
--(axis cs:13,0.692988991737366)
--(axis cs:14,0.692958772182465)
--(axis cs:15,0.692753970623016)
--(axis cs:16,0.692729964852333)
--(axis cs:17,0.692699998617172)
--(axis cs:18,0.69269010424614)
--(axis cs:19,0.692648351192474)
--(axis cs:20,0.692688271403313)
--(axis cs:21,0.692598134279251)
--(axis cs:22,0.692544013261795)
--(axis cs:23,0.692549794912338)
--(axis cs:24,0.692533120512962)
--(axis cs:25,0.692565500736237)
--(axis cs:26,0.692471161484718)
--(axis cs:27,0.692518159747124)
--(axis cs:28,0.692438706755638)
--(axis cs:29,0.69239142537117)
--(axis cs:30,0.692334532737732)
--(axis cs:31,0.692267090082169)
--(axis cs:32,0.692330121994019)
--(axis cs:33,0.692287668585777)
--(axis cs:34,0.692248791456223)
--(axis cs:35,0.692143529653549)
--(axis cs:36,0.692217066884041)
--(axis cs:37,0.692170977592468)
--(axis cs:38,0.692117407917976)
--(axis cs:39,0.692116662859917)
--(axis cs:40,0.69209249317646)
--(axis cs:41,0.692029967904091)
--(axis cs:42,0.691990554332733)
--(axis cs:43,0.691898316144943)
--(axis cs:44,0.691923439502716)
--(axis cs:45,0.691770404577255)
--(axis cs:46,0.691836923360825)
--(axis cs:47,0.691902101039886)
--(axis cs:48,0.69181701540947)
--(axis cs:49,0.691705837845802)
--(axis cs:50,0.691665932536125)
--(axis cs:51,0.691491350531578)
--(axis cs:52,0.691683515906334)
--(axis cs:53,0.691391959786415)
--(axis cs:54,0.69153094291687)
--(axis cs:55,0.691350921988487)
--(axis cs:56,0.691293150186539)
--(axis cs:57,0.691317543387413)
--(axis cs:58,0.69096015393734)
--(axis cs:59,0.691031947731972)
--(axis cs:60,0.690947130322456)
--(axis cs:61,0.69104315340519)
--(axis cs:62,0.690851777791977)
--(axis cs:63,0.690792724490166)
--(axis cs:64,0.690651282668114)
--(axis cs:65,0.690463170409203)
--(axis cs:66,0.690434798598289)
--(axis cs:67,0.690480679273605)
--(axis cs:68,0.690337583422661)
--(axis cs:69,0.690152406692505)
--(axis cs:70,0.690110817551613)
--(axis cs:71,0.689837381243706)
--(axis cs:72,0.689699113368988)
--(axis cs:73,0.689569994807243)
--(axis cs:74,0.689257323741913)
--(axis cs:75,0.689186543226242)
--(axis cs:76,0.689181730151176)
--(axis cs:77,0.688973605632782)
--(axis cs:78,0.688702642917633)
--(axis cs:79,0.688473507761955)
--(axis cs:80,0.688247174024582)
--(axis cs:81,0.688261449337006)
--(axis cs:82,0.687895938754082)
--(axis cs:83,0.687734887003899)
--(axis cs:84,0.687374025583267)
--(axis cs:85,0.687090247869492)
--(axis cs:86,0.686738759279251)
--(axis cs:87,0.686687156558037)
--(axis cs:88,0.686305433511734)
--(axis cs:89,0.686132505536079)
--(axis cs:90,0.685810565948486)
--(axis cs:91,0.685434281826019)
--(axis cs:92,0.684942051768303)
--(axis cs:93,0.684876069426537)
--(axis cs:94,0.684547364711761)
--(axis cs:95,0.683892667293549)
--(axis cs:96,0.683653756976128)
--(axis cs:97,0.682569071650505)
--(axis cs:98,0.682174488902092)
--(axis cs:99,0.681593433022499)
--(axis cs:100,0.681140929460526)
--(axis cs:101,0.680722564458847)
--(axis cs:102,0.6804538667202)
--(axis cs:103,0.679401203989983)
--(axis cs:104,0.678659051656723)
--(axis cs:105,0.678091302514076)
--(axis cs:106,0.677337437868118)
--(axis cs:107,0.676291018724442)
--(axis cs:108,0.675926372408867)
--(axis cs:109,0.674252673983574)
--(axis cs:110,0.673006549477577)
--(axis cs:111,0.672406196594238)
--(axis cs:112,0.670548692345619)
--(axis cs:113,0.669681549072266)
--(axis cs:114,0.669147714972496)
--(axis cs:115,0.667577177286148)
--(axis cs:116,0.666166484355927)
--(axis cs:117,0.664622753858566)
--(axis cs:118,0.663129195570946)
--(axis cs:119,0.660712897777557)
--(axis cs:120,0.658976405858994)
--(axis cs:121,0.657121658325195)
--(axis cs:122,0.65471975505352)
--(axis cs:123,0.65259638428688)
--(axis cs:124,0.650784909725189)
--(axis cs:125,0.649076506495476)
--(axis cs:126,0.645354732871056)
--(axis cs:127,0.643419981002808)
--(axis cs:128,0.639659613370895)
--(axis cs:129,0.635862872004509)
--(axis cs:130,0.632307589054108)
--(axis cs:131,0.630696579813957)
--(axis cs:132,0.62699630856514)
--(axis cs:133,0.624693140387535)
--(axis cs:134,0.619252696633339)
--(axis cs:135,0.613458037376404)
--(axis cs:136,0.60907019674778)
--(axis cs:137,0.603566348552704)
--(axis cs:138,0.598571762442589)
--(axis cs:139,0.591694563627243)
--(axis cs:140,0.585166022181511)
--(axis cs:141,0.578917354345322)
--(axis cs:142,0.570699289441109)
--(axis cs:143,0.562408298254013)
--(axis cs:144,0.55617019534111)
--(axis cs:145,0.549541413784027)
--(axis cs:146,0.539427846670151)
--(axis cs:147,0.529889911413193)
--(axis cs:148,0.520438328385353)
--(axis cs:149,0.510722160339355)
--(axis cs:150,0.498964503407478)
--(axis cs:151,0.487078368663788)
--(axis cs:152,0.475723601877689)
--(axis cs:153,0.464557372033596)
--(axis cs:154,0.455784276127815)
--(axis cs:155,0.442620016634464)
--(axis cs:156,0.431079752743244)
--(axis cs:157,0.421510890126228)
--(axis cs:158,0.410442791879177)
--(axis cs:159,0.398396551609039)
--(axis cs:160,0.386196069419384)
--(axis cs:161,0.375852823257446)
--(axis cs:162,0.364617928862572)
--(axis cs:163,0.352207899093628)
--(axis cs:164,0.3436578810215)
--(axis cs:165,0.332007728517056)
--(axis cs:166,0.321618095040321)
--(axis cs:167,0.313942193984985)
--(axis cs:168,0.301343344151974)
--(axis cs:169,0.292116604745388)
--(axis cs:170,0.284604616463184)
--(axis cs:171,0.278959989547729)
--(axis cs:172,0.268206551671028)
--(axis cs:173,0.261540614068508)
--(axis cs:174,0.255183018743992)
--(axis cs:175,0.246313333511353)
--(axis cs:176,0.241158243268728)
--(axis cs:177,0.231844991445541)
--(axis cs:178,0.22571724280715)
--(axis cs:179,0.220111452043056)
--(axis cs:180,0.21513506770134)
--(axis cs:181,0.210116278380156)
--(axis cs:182,0.202772960066795)
--(axis cs:183,0.198502596467733)
--(axis cs:184,0.193853683769703)
--(axis cs:185,0.189998038113117)
--(axis cs:186,0.18608258664608)
--(axis cs:187,0.181302264332771)
--(axis cs:188,0.17562822252512)
--(axis cs:189,0.169589877128601)
--(axis cs:190,0.167236119508743)
--(axis cs:191,0.164194695651531)
--(axis cs:192,0.162892326712608)
--(axis cs:193,0.160253167152405)
--(axis cs:194,0.157016471028328)
--(axis cs:195,0.152489859610796)
--(axis cs:196,0.148940976709127)
--(axis cs:197,0.146686185151339)
--(axis cs:198,0.144245345145464)
--(axis cs:199,0.143024414777756)
--(axis cs:200,0.138437945395708)
--(axis cs:201,0.13609903678298)
--(axis cs:202,0.133204344660044)
--(axis cs:203,0.132180139422417)
--(axis cs:204,0.130013581365347)
--(axis cs:205,0.128117766231298)
--(axis cs:206,0.127175215631723)
--(axis cs:207,0.125636082142591)
--(axis cs:208,0.123342150822282)
--(axis cs:209,0.121048813685775)
--(axis cs:210,0.11875900439918)
--(axis cs:211,0.117526929825544)
--(axis cs:212,0.115811817348003)
--(axis cs:213,0.115790756419301)
--(axis cs:214,0.113146321848035)
--(axis cs:215,0.110768351703882)
--(axis cs:216,0.109434744343162)
--(axis cs:217,0.108571359887719)
--(axis cs:218,0.1076719481498)
--(axis cs:219,0.106994736939669)
--(axis cs:220,0.105874810367823)
--(axis cs:221,0.104322539642453)
--(axis cs:222,0.102500205859542)
--(axis cs:223,0.101173061877489)
--(axis cs:224,0.0989428739994764)
--(axis cs:225,0.09816874563694)
--(axis cs:226,0.0972138866782188)
--(axis cs:227,0.0969445779919624)
--(axis cs:228,0.0958843436092138)
--(axis cs:229,0.0944984797388315)
--(axis cs:230,0.0943665280938149)
--(axis cs:231,0.0934424605220556)
--(axis cs:232,0.0920642390847206)
--(axis cs:233,0.0913741365075111)
--(axis cs:234,0.0912821423262358)
--(axis cs:235,0.0908578410744667)
--(axis cs:236,0.0898356717079878)
--(axis cs:237,0.0888421330600977)
--(axis cs:238,0.0886676628142595)
--(axis cs:239,0.0876268856227398)
--(axis cs:240,0.0867055002599955)
--(axis cs:241,0.0863880198448896)
--(axis cs:242,0.0855285562574863)
--(axis cs:243,0.0852825585752726)
--(axis cs:244,0.0846856515854597)
--(axis cs:245,0.0837577432394028)
--(axis cs:246,0.0833517201244831)
--(axis cs:247,0.0827637128531933)
--(axis cs:248,0.0823600608855486)
--(axis cs:249,0.0817211251705885)
--(axis cs:250,0.0809608735144138)
--(axis cs:251,0.0804603826254606)
--(axis cs:252,0.0796929690986872)
--(axis cs:253,0.0790192279964685)
--(axis cs:254,0.0791167337447405)
--(axis cs:255,0.0782278999686241)
--(axis cs:256,0.0781291238963604)
--(axis cs:257,0.0774432253092527)
--(axis cs:258,0.0768840778619051)
--(axis cs:259,0.0756083186715841)
--(axis cs:260,0.0756099745631218)
--(axis cs:261,0.074906961992383)
--(axis cs:262,0.0748459473252296)
--(axis cs:263,0.074500797316432)
--(axis cs:264,0.0736665036529303)
--(axis cs:265,0.0736609548330307)
--(axis cs:266,0.0736648831516504)
--(axis cs:267,0.0738092623651028)
--(axis cs:268,0.073096077889204)
--(axis cs:269,0.0725497882813215)
--(axis cs:270,0.0719213113188744)
--(axis cs:271,0.0718263201415539)
--(axis cs:272,0.071233356371522)
--(axis cs:273,0.0710794012993574)
--(axis cs:274,0.0706817638128996)
--(axis cs:275,0.0707357935607433)
--(axis cs:276,0.0706221200525761)
--(axis cs:277,0.0704365354031324)
--(axis cs:278,0.069971289485693)
--(axis cs:279,0.0692380964756012)
--(axis cs:280,0.0696492064744234)
--(axis cs:281,0.0692977774888277)
--(axis cs:282,0.0692870244383812)
--(axis cs:283,0.0691649466753006)
--(axis cs:284,0.0690010134130716)
--(axis cs:285,0.0690457094460726)
--(axis cs:286,0.068465868011117)
--(axis cs:287,0.0678748581558466)
--(axis cs:288,0.067674532532692)
--(axis cs:289,0.0669280737638474)
--(axis cs:290,0.0668781958520412)
--(axis cs:291,0.0666661467403173)
--(axis cs:292,0.0662402659654617)
--(axis cs:293,0.0661565382033587)
--(axis cs:294,0.0655904207378626)
--(axis cs:295,0.0657824538648129)
--(axis cs:296,0.0655237305909395)
--(axis cs:297,0.0654737148433924)
--(axis cs:298,0.0652210526168346)
--(axis cs:299,0.0654487702995539)
--(axis cs:300,0.0653735883533955)
--(axis cs:300,0.0686921514570713)
--(axis cs:300,0.0686921514570713)
--(axis cs:299,0.0695957336574793)
--(axis cs:298,0.0701592136174441)
--(axis cs:297,0.0700166095048189)
--(axis cs:296,0.0704960804432631)
--(axis cs:295,0.0703977309167385)
--(axis cs:294,0.0709825754165649)
--(axis cs:293,0.0712252296507359)
--(axis cs:292,0.071036834269762)
--(axis cs:291,0.0718417596071959)
--(axis cs:290,0.0717705544084311)
--(axis cs:289,0.0715228728950024)
--(axis cs:288,0.0729417856782675)
--(axis cs:287,0.0725145507603884)
--(axis cs:286,0.0732026770710945)
--(axis cs:285,0.0730154439806938)
--(axis cs:284,0.0738924350589514)
--(axis cs:283,0.0746103283017874)
--(axis cs:282,0.0754938572645187)
--(axis cs:281,0.0752826537936926)
--(axis cs:280,0.0755942389369011)
--(axis cs:279,0.0752630345523357)
--(axis cs:278,0.0749062336981297)
--(axis cs:277,0.075287414714694)
--(axis cs:276,0.0757576245814562)
--(axis cs:275,0.0766229759901762)
--(axis cs:274,0.0764297712594271)
--(axis cs:273,0.077385289594531)
--(axis cs:272,0.0776447486132383)
--(axis cs:271,0.0788536015897989)
--(axis cs:270,0.0789195131510496)
--(axis cs:269,0.0786899719387293)
--(axis cs:268,0.0794331915676594)
--(axis cs:267,0.0800087079405785)
--(axis cs:266,0.0803146008402109)
--(axis cs:265,0.0813552048057318)
--(axis cs:264,0.0823654718697071)
--(axis cs:263,0.0827020108699799)
--(axis cs:262,0.0827313829213381)
--(axis cs:261,0.0837569255381823)
--(axis cs:260,0.0845194086432457)
--(axis cs:259,0.0848287977278233)
--(axis cs:258,0.0848944578319788)
--(axis cs:257,0.0861481558531523)
--(axis cs:256,0.0867758151143789)
--(axis cs:255,0.086689492687583)
--(axis cs:254,0.0875190608203411)
--(axis cs:253,0.088031928986311)
--(axis cs:252,0.0879431124776602)
--(axis cs:251,0.0887945871800184)
--(axis cs:250,0.0901597645133734)
--(axis cs:249,0.0908176004886627)
--(axis cs:248,0.0922955702990294)
--(axis cs:247,0.0935462471097708)
--(axis cs:246,0.0940142590552568)
--(axis cs:245,0.0950229186564684)
--(axis cs:244,0.0967290345579386)
--(axis cs:243,0.096163360401988)
--(axis cs:242,0.0975994821637869)
--(axis cs:241,0.0977456457912922)
--(axis cs:240,0.0978299789130688)
--(axis cs:239,0.0995137710124254)
--(axis cs:238,0.100185543298721)
--(axis cs:237,0.101488867774606)
--(axis cs:236,0.103181857615709)
--(axis cs:235,0.102868521586061)
--(axis cs:234,0.105692559853196)
--(axis cs:233,0.106616200879216)
--(axis cs:232,0.107888778671622)
--(axis cs:231,0.110268054530025)
--(axis cs:230,0.111527536064386)
--(axis cs:229,0.112847421318293)
--(axis cs:228,0.114475313574076)
--(axis cs:227,0.116392726078629)
--(axis cs:226,0.116573749110103)
--(axis cs:225,0.118264265358448)
--(axis cs:224,0.118869666010141)
--(axis cs:223,0.121389597654343)
--(axis cs:222,0.124406361952424)
--(axis cs:221,0.125043280422688)
--(axis cs:220,0.126802671700716)
--(axis cs:219,0.128978069871664)
--(axis cs:218,0.129358276724815)
--(axis cs:217,0.131601855158806)
--(axis cs:216,0.132912501692772)
--(axis cs:215,0.135577950626612)
--(axis cs:214,0.137076362967491)
--(axis cs:213,0.139647744596004)
--(axis cs:212,0.143149640411139)
--(axis cs:211,0.147249445319176)
--(axis cs:210,0.149362530559301)
--(axis cs:209,0.152890637516975)
--(axis cs:208,0.157288588583469)
--(axis cs:207,0.16028193384409)
--(axis cs:206,0.163422740995884)
--(axis cs:205,0.168374139815569)
--(axis cs:204,0.171695854514837)
--(axis cs:203,0.173442509025335)
--(axis cs:202,0.177668519318104)
--(axis cs:201,0.181077755987644)
--(axis cs:200,0.186726395040751)
--(axis cs:199,0.188874993473291)
--(axis cs:198,0.195576593279839)
--(axis cs:197,0.197754636406898)
--(axis cs:196,0.202039416879416)
--(axis cs:195,0.204853035509586)
--(axis cs:194,0.212704598903656)
--(axis cs:193,0.217568691819906)
--(axis cs:192,0.224109977483749)
--(axis cs:191,0.234313949942589)
--(axis cs:190,0.240493595600128)
--(axis cs:189,0.243366565555334)
--(axis cs:188,0.247147716581821)
--(axis cs:187,0.25737202167511)
--(axis cs:186,0.262653313577175)
--(axis cs:185,0.270813964307308)
--(axis cs:184,0.27884478867054)
--(axis cs:183,0.287551447749138)
--(axis cs:182,0.298659577965736)
--(axis cs:181,0.309806674718857)
--(axis cs:180,0.315131574869156)
--(axis cs:179,0.3269999101758)
--(axis cs:178,0.329625926911831)
--(axis cs:177,0.341780871152878)
--(axis cs:176,0.353819817304611)
--(axis cs:175,0.363947100937366)
--(axis cs:174,0.379200890660286)
--(axis cs:173,0.388087786734104)
--(axis cs:172,0.399449124932289)
--(axis cs:171,0.410372048616409)
--(axis cs:170,0.421164304018021)
--(axis cs:169,0.43299674987793)
--(axis cs:168,0.443680606782436)
--(axis cs:167,0.455647341907024)
--(axis cs:166,0.464303597807884)
--(axis cs:165,0.476535767316818)
--(axis cs:164,0.488252028822899)
--(axis cs:163,0.500091999769211)
--(axis cs:162,0.509143568575382)
--(axis cs:161,0.519023418426514)
--(axis cs:160,0.530257888138294)
--(axis cs:159,0.53794951736927)
--(axis cs:158,0.545777171850204)
--(axis cs:157,0.55450938642025)
--(axis cs:156,0.56314592063427)
--(axis cs:155,0.571270808577538)
--(axis cs:154,0.578062191605568)
--(axis cs:153,0.58484748005867)
--(axis cs:152,0.589586868882179)
--(axis cs:151,0.595689356327057)
--(axis cs:150,0.601772770285606)
--(axis cs:149,0.608139425516129)
--(axis cs:148,0.612822026014328)
--(axis cs:147,0.617053642868996)
--(axis cs:146,0.620667845010757)
--(axis cs:145,0.623600870370865)
--(axis cs:144,0.628227695822716)
--(axis cs:143,0.633334696292877)
--(axis cs:142,0.636983811855316)
--(axis cs:141,0.638486132025719)
--(axis cs:140,0.641299664974213)
--(axis cs:139,0.644401684403419)
--(axis cs:138,0.647210478782654)
--(axis cs:137,0.649930223822594)
--(axis cs:136,0.651575118303299)
--(axis cs:135,0.654347658157349)
--(axis cs:134,0.657137930393219)
--(axis cs:133,0.658189564943314)
--(axis cs:132,0.659612879157066)
--(axis cs:131,0.660749688744545)
--(axis cs:130,0.662721887230873)
--(axis cs:129,0.664097800850868)
--(axis cs:128,0.665540724992752)
--(axis cs:127,0.666998669505119)
--(axis cs:126,0.668876335024834)
--(axis cs:125,0.670155689120293)
--(axis cs:124,0.67137722671032)
--(axis cs:123,0.672321349382401)
--(axis cs:122,0.673353165388107)
--(axis cs:121,0.674698516726494)
--(axis cs:120,0.675511866807938)
--(axis cs:119,0.676199808716774)
--(axis cs:118,0.676864966750145)
--(axis cs:117,0.677424997091293)
--(axis cs:116,0.678434029221535)
--(axis cs:115,0.679334819316864)
--(axis cs:114,0.679821267724037)
--(axis cs:113,0.68024617433548)
--(axis cs:112,0.680763959884644)
--(axis cs:111,0.681494489312172)
--(axis cs:110,0.682129248976707)
--(axis cs:109,0.682630971074104)
--(axis cs:108,0.682807207107544)
--(axis cs:107,0.682968214154243)
--(axis cs:106,0.683696404099464)
--(axis cs:105,0.684025555849075)
--(axis cs:104,0.684793367981911)
--(axis cs:103,0.68511189520359)
--(axis cs:102,0.685101866722107)
--(axis cs:101,0.685565382242203)
--(axis cs:100,0.686278209090233)
--(axis cs:99,0.686550959944725)
--(axis cs:98,0.686789885163307)
--(axis cs:97,0.686951860785484)
--(axis cs:96,0.687469467520714)
--(axis cs:95,0.687503486871719)
--(axis cs:94,0.687698125839233)
--(axis cs:93,0.688028872013092)
--(axis cs:92,0.688442751765251)
--(axis cs:91,0.688702896237373)
--(axis cs:90,0.688866510987282)
--(axis cs:89,0.688962370157242)
--(axis cs:88,0.68879172205925)
--(axis cs:87,0.688870444893837)
--(axis cs:86,0.689041197299957)
--(axis cs:85,0.689318224787712)
--(axis cs:84,0.689598605036736)
--(axis cs:83,0.689773216843605)
--(axis cs:82,0.690045788884163)
--(axis cs:81,0.690081849694252)
--(axis cs:80,0.689989984035492)
--(axis cs:79,0.690141230821609)
--(axis cs:78,0.690538182854652)
--(axis cs:77,0.690234124660492)
--(axis cs:76,0.690645843744278)
--(axis cs:75,0.690671533346176)
--(axis cs:74,0.690752536058426)
--(axis cs:73,0.690769448876381)
--(axis cs:72,0.690876618027687)
--(axis cs:71,0.690880492329597)
--(axis cs:70,0.690946713089943)
--(axis cs:69,0.691018030047417)
--(axis cs:68,0.691178649663925)
--(axis cs:67,0.691215425729752)
--(axis cs:66,0.691302388906479)
--(axis cs:65,0.691497072577477)
--(axis cs:64,0.691400423645973)
--(axis cs:63,0.691652670502663)
--(axis cs:62,0.691509664058685)
--(axis cs:61,0.691637232899666)
--(axis cs:60,0.691773474216461)
--(axis cs:59,0.691769227385521)
--(axis cs:58,0.691776037216187)
--(axis cs:57,0.691826060414314)
--(axis cs:56,0.691944047808647)
--(axis cs:55,0.691896662116051)
--(axis cs:54,0.692011833190918)
--(axis cs:53,0.692114740610123)
--(axis cs:52,0.692045167088509)
--(axis cs:51,0.692228615283966)
--(axis cs:50,0.692178323864937)
--(axis cs:49,0.692195862531662)
--(axis cs:48,0.692248538136482)
--(axis cs:47,0.692341327667236)
--(axis cs:46,0.692375913262367)
--(axis cs:45,0.692434772849083)
--(axis cs:44,0.692242652177811)
--(axis cs:43,0.692351803183556)
--(axis cs:42,0.692386314272881)
--(axis cs:41,0.692386612296104)
--(axis cs:40,0.692439645528793)
--(axis cs:39,0.692441314458847)
--(axis cs:38,0.692528381943703)
--(axis cs:37,0.692495211958885)
--(axis cs:36,0.692542284727097)
--(axis cs:35,0.692550376057625)
--(axis cs:34,0.692522257566452)
--(axis cs:33,0.692583739757538)
--(axis cs:32,0.692644000053406)
--(axis cs:31,0.692658975720406)
--(axis cs:30,0.692645460367203)
--(axis cs:29,0.692761152982712)
--(axis cs:28,0.692734926939011)
--(axis cs:27,0.692706763744354)
--(axis cs:26,0.692807465791702)
--(axis cs:25,0.692832797765732)
--(axis cs:24,0.692837089300156)
--(axis cs:23,0.693009778857231)
--(axis cs:22,0.692958876490593)
--(axis cs:21,0.692928940057755)
--(axis cs:20,0.693059489130974)
--(axis cs:19,0.692995950579643)
--(axis cs:18,0.693020164966583)
--(axis cs:17,0.693072065711021)
--(axis cs:16,0.693138971924782)
--(axis cs:15,0.693146944046021)
--(axis cs:14,0.693221032619476)
--(axis cs:13,0.693382203578949)
--(axis cs:12,0.693407088518143)
--(axis cs:11,0.693436741828918)
--(axis cs:10,0.693687990307808)
--(axis cs:9,0.693806871771812)
--(axis cs:8,0.694080799818039)
--(axis cs:7,0.694583669304848)
--(axis cs:6,0.695259153842926)
--(axis cs:5,0.69614166021347)
--(axis cs:4,0.69756318628788)
--(axis cs:3,0.699908867478371)
--(axis cs:2,0.704423785209656)
--(axis cs:1,0.713728308677673)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.4}
\addlegendentry{CVNN interquartile}

\path [draw=color1, fill=color1, opacity=0.4]
(axis cs:1,0.708552524447441)
--(axis cs:1,0.706572562456131)
--(axis cs:2,0.696150600910187)
--(axis cs:3,0.693795680999756)
--(axis cs:4,0.692824438214302)
--(axis cs:5,0.692496195435524)
--(axis cs:6,0.692283511161804)
--(axis cs:7,0.692217141389847)
--(axis cs:8,0.692212149500847)
--(axis cs:9,0.692167922854424)
--(axis cs:10,0.691979840397835)
--(axis cs:11,0.692098334431648)
--(axis cs:12,0.692043319344521)
--(axis cs:13,0.691860631108284)
--(axis cs:14,0.69190938770771)
--(axis cs:15,0.691782295703888)
--(axis cs:16,0.691819548606873)
--(axis cs:17,0.691839292645454)
--(axis cs:18,0.691756188869476)
--(axis cs:19,0.691642552614212)
--(axis cs:20,0.691407218575478)
--(axis cs:21,0.691507592797279)
--(axis cs:22,0.691475942730904)
--(axis cs:23,0.691384315490723)
--(axis cs:24,0.691135123372078)
--(axis cs:25,0.691143617033958)
--(axis cs:26,0.691132232546806)
--(axis cs:27,0.690887778997421)
--(axis cs:28,0.690882042050362)
--(axis cs:29,0.690794229507446)
--(axis cs:30,0.690663158893585)
--(axis cs:31,0.690525278449059)
--(axis cs:32,0.690555647015572)
--(axis cs:33,0.690571144223213)
--(axis cs:34,0.69025819003582)
--(axis cs:35,0.690166249871254)
--(axis cs:36,0.689895540475845)
--(axis cs:37,0.689826607704163)
--(axis cs:38,0.689546912908554)
--(axis cs:39,0.689381688833237)
--(axis cs:40,0.689248129725456)
--(axis cs:41,0.689137130975723)
--(axis cs:42,0.689184084534645)
--(axis cs:43,0.68890218436718)
--(axis cs:44,0.688766926527023)
--(axis cs:45,0.6884625852108)
--(axis cs:46,0.688338384032249)
--(axis cs:47,0.688257619738579)
--(axis cs:48,0.687892660498619)
--(axis cs:49,0.687515571713448)
--(axis cs:50,0.687336072325706)
--(axis cs:51,0.687544479966164)
--(axis cs:52,0.686644613742828)
--(axis cs:53,0.686466947197914)
--(axis cs:54,0.68639300763607)
--(axis cs:55,0.685999810695648)
--(axis cs:56,0.685589268803596)
--(axis cs:57,0.6854437738657)
--(axis cs:58,0.684785261750221)
--(axis cs:59,0.684608921408653)
--(axis cs:60,0.684285417199135)
--(axis cs:61,0.683757841587067)
--(axis cs:62,0.683318734169006)
--(axis cs:63,0.682962328195572)
--(axis cs:64,0.682691320776939)
--(axis cs:65,0.682516783475876)
--(axis cs:66,0.682077720761299)
--(axis cs:67,0.681415230035782)
--(axis cs:68,0.681009694933891)
--(axis cs:69,0.679994940757751)
--(axis cs:70,0.679746627807617)
--(axis cs:71,0.679234817624092)
--(axis cs:72,0.678630337119102)
--(axis cs:73,0.678167089819908)
--(axis cs:74,0.677107036113739)
--(axis cs:75,0.677045196294785)
--(axis cs:76,0.676295027136803)
--(axis cs:77,0.675709545612335)
--(axis cs:78,0.674488767981529)
--(axis cs:79,0.67426261305809)
--(axis cs:80,0.673730418086052)
--(axis cs:81,0.672348961234093)
--(axis cs:82,0.671805664896965)
--(axis cs:83,0.67059151828289)
--(axis cs:84,0.670076847076416)
--(axis cs:85,0.668801352381706)
--(axis cs:86,0.66762463748455)
--(axis cs:87,0.666487693786621)
--(axis cs:88,0.665637612342834)
--(axis cs:89,0.665064424276352)
--(axis cs:90,0.663983836770058)
--(axis cs:91,0.663475260138512)
--(axis cs:92,0.661499187350273)
--(axis cs:93,0.660057619214058)
--(axis cs:94,0.659133613109589)
--(axis cs:95,0.65784478187561)
--(axis cs:96,0.655939906835556)
--(axis cs:97,0.65476593375206)
--(axis cs:98,0.653643131256104)
--(axis cs:99,0.652015551924706)
--(axis cs:100,0.650477051734924)
--(axis cs:101,0.648493140935898)
--(axis cs:102,0.647835239768028)
--(axis cs:103,0.645425766706467)
--(axis cs:104,0.643571391701698)
--(axis cs:105,0.641433164477348)
--(axis cs:106,0.639235243201256)
--(axis cs:107,0.638191655278206)
--(axis cs:108,0.635176122188568)
--(axis cs:109,0.633393079042435)
--(axis cs:110,0.630882039666176)
--(axis cs:111,0.628705963492393)
--(axis cs:112,0.626604586839676)
--(axis cs:113,0.624273240566254)
--(axis cs:114,0.621689662337303)
--(axis cs:115,0.619227111339569)
--(axis cs:116,0.616586893796921)
--(axis cs:117,0.612698718905449)
--(axis cs:118,0.610697999596596)
--(axis cs:119,0.60558845102787)
--(axis cs:120,0.60444687306881)
--(axis cs:121,0.602281168103218)
--(axis cs:122,0.598148286342621)
--(axis cs:123,0.595010697841644)
--(axis cs:124,0.591817408800125)
--(axis cs:125,0.58847764134407)
--(axis cs:126,0.585165411233902)
--(axis cs:127,0.580272883176804)
--(axis cs:128,0.578369379043579)
--(axis cs:129,0.572631657123566)
--(axis cs:130,0.568744584918022)
--(axis cs:131,0.565066799521446)
--(axis cs:132,0.561568975448608)
--(axis cs:133,0.556922137737274)
--(axis cs:134,0.55228479206562)
--(axis cs:135,0.548466011881828)
--(axis cs:136,0.544092684984207)
--(axis cs:137,0.539348974823952)
--(axis cs:138,0.535274043679237)
--(axis cs:139,0.531554386019707)
--(axis cs:140,0.524849161505699)
--(axis cs:141,0.521670207381248)
--(axis cs:142,0.516251355409622)
--(axis cs:143,0.511013329029083)
--(axis cs:144,0.505861788988113)
--(axis cs:145,0.501706048846245)
--(axis cs:146,0.495286278426647)
--(axis cs:147,0.490930750966072)
--(axis cs:148,0.486272186040878)
--(axis cs:149,0.481036707758904)
--(axis cs:150,0.474806517362595)
--(axis cs:151,0.470416024327278)
--(axis cs:152,0.465319871902466)
--(axis cs:153,0.460323505103588)
--(axis cs:154,0.456210248172283)
--(axis cs:155,0.452379494905472)
--(axis cs:156,0.446189843118191)
--(axis cs:157,0.441031828522682)
--(axis cs:158,0.43706951290369)
--(axis cs:159,0.429246500134468)
--(axis cs:160,0.42554946243763)
--(axis cs:161,0.42357724159956)
--(axis cs:162,0.417409047484398)
--(axis cs:163,0.414739683270454)
--(axis cs:164,0.408760018646717)
--(axis cs:165,0.402616031467915)
--(axis cs:166,0.39905658364296)
--(axis cs:167,0.392300724983215)
--(axis cs:168,0.389613978564739)
--(axis cs:169,0.383538253605366)
--(axis cs:170,0.380196444690228)
--(axis cs:171,0.376203887164593)
--(axis cs:172,0.368802309036255)
--(axis cs:173,0.36531824618578)
--(axis cs:174,0.360209457576275)
--(axis cs:175,0.358546987175942)
--(axis cs:176,0.351977825164795)
--(axis cs:177,0.349834717810154)
--(axis cs:178,0.344185382127762)
--(axis cs:179,0.341574594378471)
--(axis cs:180,0.336228340864182)
--(axis cs:181,0.334112271666527)
--(axis cs:182,0.329964675009251)
--(axis cs:183,0.32575573772192)
--(axis cs:184,0.321250252425671)
--(axis cs:185,0.317463055253029)
--(axis cs:186,0.314692005515099)
--(axis cs:187,0.311268173158169)
--(axis cs:188,0.307370774447918)
--(axis cs:189,0.303015597164631)
--(axis cs:190,0.300389587879181)
--(axis cs:191,0.296848453581333)
--(axis cs:192,0.293791718780994)
--(axis cs:193,0.289990872144699)
--(axis cs:194,0.288490779697895)
--(axis cs:195,0.283677317202091)
--(axis cs:196,0.280222579836845)
--(axis cs:197,0.278124190866947)
--(axis cs:198,0.272972404956818)
--(axis cs:199,0.270256862044335)
--(axis cs:200,0.268220104277134)
--(axis cs:201,0.266571670770645)
--(axis cs:202,0.262675479054451)
--(axis cs:203,0.258415371179581)
--(axis cs:204,0.256203897297382)
--(axis cs:205,0.254242643713951)
--(axis cs:206,0.252666890621185)
--(axis cs:207,0.248821847140789)
--(axis cs:208,0.246942054480314)
--(axis cs:209,0.243986368179321)
--(axis cs:210,0.239675503224135)
--(axis cs:211,0.238961298018694)
--(axis cs:212,0.235191110521555)
--(axis cs:213,0.234873484820127)
--(axis cs:214,0.231288243085146)
--(axis cs:215,0.230317391455173)
--(axis cs:216,0.227585226297379)
--(axis cs:217,0.225838676095009)
--(axis cs:218,0.22373066470027)
--(axis cs:219,0.220795340836048)
--(axis cs:220,0.21886270493269)
--(axis cs:221,0.217534728348255)
--(axis cs:222,0.216141127049923)
--(axis cs:223,0.213064942508936)
--(axis cs:224,0.211376719176769)
--(axis cs:225,0.208032220602035)
--(axis cs:226,0.206873029470444)
--(axis cs:227,0.205600969493389)
--(axis cs:228,0.204684458673)
--(axis cs:229,0.200905870646238)
--(axis cs:230,0.199455492198467)
--(axis cs:231,0.197339206933975)
--(axis cs:232,0.195763137191534)
--(axis cs:233,0.19495477899909)
--(axis cs:234,0.192486580461264)
--(axis cs:235,0.191865548491478)
--(axis cs:236,0.189292214810848)
--(axis cs:237,0.188130062073469)
--(axis cs:238,0.186926711350679)
--(axis cs:239,0.185017663985491)
--(axis cs:240,0.183565896004438)
--(axis cs:241,0.182668294757605)
--(axis cs:242,0.179936822503805)
--(axis cs:243,0.179971814155579)
--(axis cs:244,0.178128760308027)
--(axis cs:245,0.176514059305191)
--(axis cs:246,0.174598634243011)
--(axis cs:247,0.173687871545553)
--(axis cs:248,0.173005789518356)
--(axis cs:249,0.171772077679634)
--(axis cs:250,0.170555256307125)
--(axis cs:251,0.170184276998043)
--(axis cs:252,0.168908800929785)
--(axis cs:253,0.167292810976505)
--(axis cs:254,0.165379110723734)
--(axis cs:255,0.164333280175924)
--(axis cs:256,0.163237165659666)
--(axis cs:257,0.163215707987547)
--(axis cs:258,0.161546308547258)
--(axis cs:259,0.160691238939762)
--(axis cs:260,0.158826917409897)
--(axis cs:261,0.158161472529173)
--(axis cs:262,0.156731877475977)
--(axis cs:263,0.155612632632256)
--(axis cs:264,0.155073221772909)
--(axis cs:265,0.153611462563276)
--(axis cs:266,0.152457963675261)
--(axis cs:267,0.152654536068439)
--(axis cs:268,0.150737695395947)
--(axis cs:269,0.150128498673439)
--(axis cs:270,0.149371147155762)
--(axis cs:271,0.148127995431423)
--(axis cs:272,0.147682137787342)
--(axis cs:273,0.146600514650345)
--(axis cs:274,0.145228765904903)
--(axis cs:275,0.145147260278463)
--(axis cs:276,0.144119873642921)
--(axis cs:277,0.143976837396622)
--(axis cs:278,0.142506804317236)
--(axis cs:279,0.142376054078341)
--(axis cs:280,0.141154441982508)
--(axis cs:281,0.140250708907843)
--(axis cs:282,0.14025079831481)
--(axis cs:283,0.139713812619448)
--(axis cs:284,0.138658478856087)
--(axis cs:285,0.137434922158718)
--(axis cs:286,0.136588837951422)
--(axis cs:287,0.136246733367443)
--(axis cs:288,0.136110674589872)
--(axis cs:289,0.133899591863155)
--(axis cs:290,0.133653551340103)
--(axis cs:291,0.132474042475224)
--(axis cs:292,0.13319319114089)
--(axis cs:293,0.133019085973501)
--(axis cs:294,0.131966605782509)
--(axis cs:295,0.130809612572193)
--(axis cs:296,0.130737069994211)
--(axis cs:297,0.130407452583313)
--(axis cs:298,0.128438394516706)
--(axis cs:299,0.128460247069597)
--(axis cs:300,0.12813113629818)
--(axis cs:300,0.130850054323673)
--(axis cs:300,0.130850054323673)
--(axis cs:299,0.131296310573816)
--(axis cs:298,0.132119476795197)
--(axis cs:297,0.132575698196888)
--(axis cs:296,0.133290588855743)
--(axis cs:295,0.133323304355145)
--(axis cs:294,0.1342553794384)
--(axis cs:293,0.13497469201684)
--(axis cs:292,0.13551814109087)
--(axis cs:291,0.136674858629704)
--(axis cs:290,0.137117423117161)
--(axis cs:289,0.137919012457132)
--(axis cs:288,0.138440240174532)
--(axis cs:287,0.139558631926775)
--(axis cs:286,0.140720441937447)
--(axis cs:285,0.141040455549955)
--(axis cs:284,0.141584977507591)
--(axis cs:283,0.142312008887529)
--(axis cs:282,0.142688531428576)
--(axis cs:281,0.144224613904953)
--(axis cs:280,0.144114103168249)
--(axis cs:279,0.144965250045061)
--(axis cs:278,0.146411515772343)
--(axis cs:277,0.146664459258318)
--(axis cs:276,0.147118516266346)
--(axis cs:275,0.149181693792343)
--(axis cs:274,0.149223100394011)
--(axis cs:273,0.150440391153097)
--(axis cs:272,0.150260701775551)
--(axis cs:271,0.152360238134861)
--(axis cs:270,0.153438851237297)
--(axis cs:269,0.153035242110491)
--(axis cs:268,0.154255300760269)
--(axis cs:267,0.155713185667992)
--(axis cs:266,0.156803060323)
--(axis cs:265,0.157198753207922)
--(axis cs:264,0.157004565000534)
--(axis cs:263,0.158815234899521)
--(axis cs:262,0.160048067569733)
--(axis cs:261,0.161089465022087)
--(axis cs:260,0.162070870399475)
--(axis cs:259,0.163610812276602)
--(axis cs:258,0.164717681705952)
--(axis cs:257,0.166854988783598)
--(axis cs:256,0.166844084858894)
--(axis cs:255,0.167901497334242)
--(axis cs:254,0.169347640126944)
--(axis cs:253,0.17056193202734)
--(axis cs:252,0.171434700489044)
--(axis cs:251,0.173016652464867)
--(axis cs:250,0.17348288372159)
--(axis cs:249,0.175447203218937)
--(axis cs:248,0.177795451134443)
--(axis cs:247,0.178667757660151)
--(axis cs:246,0.17986911162734)
--(axis cs:245,0.180925667285919)
--(axis cs:244,0.181751243770122)
--(axis cs:243,0.184020899236202)
--(axis cs:242,0.184791140258312)
--(axis cs:241,0.186796363443136)
--(axis cs:240,0.187961269170046)
--(axis cs:239,0.189404509961605)
--(axis cs:238,0.190582312643528)
--(axis cs:237,0.192764014005661)
--(axis cs:236,0.193812996149063)
--(axis cs:235,0.19699864089489)
--(axis cs:234,0.197790153324604)
--(axis cs:233,0.199019744992256)
--(axis cs:232,0.201029229909182)
--(axis cs:231,0.204417210072279)
--(axis cs:230,0.203895874321461)
--(axis cs:229,0.208172272890806)
--(axis cs:228,0.208618372678757)
--(axis cs:227,0.209348306059837)
--(axis cs:226,0.212133768945932)
--(axis cs:225,0.214545577764511)
--(axis cs:224,0.215550992637873)
--(axis cs:223,0.217290055006743)
--(axis cs:222,0.21995210647583)
--(axis cs:221,0.222594272345304)
--(axis cs:220,0.224272288382053)
--(axis cs:219,0.225014492869377)
--(axis cs:218,0.227635242044926)
--(axis cs:217,0.229699231684208)
--(axis cs:216,0.232359018176794)
--(axis cs:215,0.234849933534861)
--(axis cs:214,0.237983211874962)
--(axis cs:213,0.24033035337925)
--(axis cs:212,0.241521891206503)
--(axis cs:211,0.245071221143007)
--(axis cs:210,0.246720511466265)
--(axis cs:209,0.248780321329832)
--(axis cs:208,0.250995874404907)
--(axis cs:207,0.254407651722431)
--(axis cs:206,0.256747551262379)
--(axis cs:205,0.260113209486008)
--(axis cs:204,0.261925004422665)
--(axis cs:203,0.265585646033287)
--(axis cs:202,0.268061384558678)
--(axis cs:201,0.271863728761673)
--(axis cs:200,0.2748998478055)
--(axis cs:199,0.276843421161175)
--(axis cs:198,0.281259842216968)
--(axis cs:197,0.284348696470261)
--(axis cs:196,0.286615692079067)
--(axis cs:195,0.290761239826679)
--(axis cs:194,0.293129593133926)
--(axis cs:193,0.29639894515276)
--(axis cs:192,0.298736855387688)
--(axis cs:191,0.304556705057621)
--(axis cs:190,0.306562505662441)
--(axis cs:189,0.310427710413933)
--(axis cs:188,0.312367767095566)
--(axis cs:187,0.317830607295036)
--(axis cs:186,0.321460984647274)
--(axis cs:185,0.324822746217251)
--(axis cs:184,0.328857608139515)
--(axis cs:183,0.333295993506908)
--(axis cs:182,0.337374188005924)
--(axis cs:181,0.339657366275787)
--(axis cs:180,0.344616450369358)
--(axis cs:179,0.348894014954567)
--(axis cs:178,0.351893931627274)
--(axis cs:177,0.357510089874268)
--(axis cs:176,0.36034631729126)
--(axis cs:175,0.363619543612003)
--(axis cs:174,0.367849364876747)
--(axis cs:173,0.372734263539314)
--(axis cs:172,0.37851595133543)
--(axis cs:171,0.381503097712994)
--(axis cs:170,0.388850584626198)
--(axis cs:169,0.389829643070698)
--(axis cs:168,0.398202165961266)
--(axis cs:167,0.400621756911278)
--(axis cs:166,0.405281946063042)
--(axis cs:165,0.411264650523663)
--(axis cs:164,0.415396869182587)
--(axis cs:163,0.418084539473057)
--(axis cs:162,0.425057582557201)
--(axis cs:161,0.430981837213039)
--(axis cs:160,0.433912262320518)
--(axis cs:159,0.437506295740605)
--(axis cs:158,0.44402140378952)
--(axis cs:157,0.448545090854168)
--(axis cs:156,0.453627116978168)
--(axis cs:155,0.460359379649162)
--(axis cs:154,0.463467478752136)
--(axis cs:153,0.468404553830624)
--(axis cs:152,0.473400384187698)
--(axis cs:151,0.47875165194273)
--(axis cs:150,0.482402615249157)
--(axis cs:149,0.488237142562866)
--(axis cs:148,0.494032025337219)
--(axis cs:147,0.49785877019167)
--(axis cs:146,0.502514094114304)
--(axis cs:145,0.506835639476776)
--(axis cs:144,0.512888520956039)
--(axis cs:143,0.517688348889351)
--(axis cs:142,0.523724317550659)
--(axis cs:141,0.52798131108284)
--(axis cs:140,0.532145664095879)
--(axis cs:139,0.537502869963646)
--(axis cs:138,0.542005568742752)
--(axis cs:137,0.546165108680725)
--(axis cs:136,0.549480065703392)
--(axis cs:135,0.552591070532799)
--(axis cs:134,0.558281496167183)
--(axis cs:133,0.561020791530609)
--(axis cs:132,0.565549716353416)
--(axis cs:131,0.569829344749451)
--(axis cs:130,0.574517711997032)
--(axis cs:129,0.578097879886627)
--(axis cs:128,0.581946596503258)
--(axis cs:127,0.58624005317688)
--(axis cs:126,0.590464696288109)
--(axis cs:125,0.593696877360344)
--(axis cs:124,0.596714422106743)
--(axis cs:123,0.598724648356438)
--(axis cs:122,0.602940946817398)
--(axis cs:121,0.606711134314537)
--(axis cs:120,0.610332012176514)
--(axis cs:119,0.612540319561958)
--(axis cs:118,0.616049155592918)
--(axis cs:117,0.617677286267281)
--(axis cs:116,0.620651036500931)
--(axis cs:115,0.623729646205902)
--(axis cs:114,0.625469863414764)
--(axis cs:113,0.628317847847939)
--(axis cs:112,0.62961371243)
--(axis cs:111,0.632773295044899)
--(axis cs:110,0.634576812386513)
--(axis cs:109,0.637316554784775)
--(axis cs:108,0.637931600213051)
--(axis cs:107,0.64005845785141)
--(axis cs:106,0.642800226807594)
--(axis cs:105,0.645296573638916)
--(axis cs:104,0.646683067083359)
--(axis cs:103,0.648880690336227)
--(axis cs:102,0.64994090795517)
--(axis cs:101,0.651391491293907)
--(axis cs:100,0.653046280145645)
--(axis cs:99,0.654271990060806)
--(axis cs:98,0.655765533447266)
--(axis cs:97,0.657436013221741)
--(axis cs:96,0.659309923648834)
--(axis cs:95,0.659929528832436)
--(axis cs:94,0.661600202322006)
--(axis cs:93,0.662067696452141)
--(axis cs:92,0.663327977061272)
--(axis cs:91,0.664903908967972)
--(axis cs:90,0.666187644004822)
--(axis cs:89,0.666361793875694)
--(axis cs:88,0.667727008461952)
--(axis cs:87,0.669209882616997)
--(axis cs:86,0.67033152282238)
--(axis cs:85,0.670920476317406)
--(axis cs:84,0.671959459781647)
--(axis cs:83,0.672490745782852)
--(axis cs:82,0.673440918326378)
--(axis cs:81,0.674144223332405)
--(axis cs:80,0.675224497914314)
--(axis cs:79,0.675893768668175)
--(axis cs:78,0.676243871450424)
--(axis cs:77,0.676748231053352)
--(axis cs:76,0.677243024110794)
--(axis cs:75,0.678249567747116)
--(axis cs:74,0.678693175315857)
--(axis cs:73,0.679267451167107)
--(axis cs:72,0.679732039570808)
--(axis cs:71,0.680620387196541)
--(axis cs:70,0.681191459298134)
--(axis cs:69,0.681475102901459)
--(axis cs:68,0.682051151990891)
--(axis cs:67,0.682687357068062)
--(axis cs:66,0.683169990777969)
--(axis cs:65,0.683914884924889)
--(axis cs:64,0.683876469731331)
--(axis cs:63,0.684378206729889)
--(axis cs:62,0.684558317065239)
--(axis cs:61,0.685085296630859)
--(axis cs:60,0.685198947787285)
--(axis cs:59,0.685613587498665)
--(axis cs:58,0.685833096504211)
--(axis cs:57,0.686318710446358)
--(axis cs:56,0.686495915055275)
--(axis cs:55,0.686698794364929)
--(axis cs:54,0.687435895204544)
--(axis cs:53,0.687445923686028)
--(axis cs:52,0.687930673360825)
--(axis cs:51,0.688316032290459)
--(axis cs:50,0.688564017415047)
--(axis cs:49,0.68837197124958)
--(axis cs:48,0.68875640630722)
--(axis cs:47,0.688792899250984)
--(axis cs:46,0.689131155610085)
--(axis cs:45,0.689204916357994)
--(axis cs:44,0.689196214079857)
--(axis cs:43,0.68947397172451)
--(axis cs:42,0.689690917730331)
--(axis cs:41,0.689777314662933)
--(axis cs:40,0.690214425325394)
--(axis cs:39,0.690209865570068)
--(axis cs:38,0.690425127744675)
--(axis cs:37,0.69036066532135)
--(axis cs:36,0.690866366028786)
--(axis cs:35,0.690654113888741)
--(axis cs:34,0.691022351384163)
--(axis cs:33,0.691246211528778)
--(axis cs:32,0.691098168492317)
--(axis cs:31,0.691310301423073)
--(axis cs:30,0.691108271479607)
--(axis cs:29,0.691175892949104)
--(axis cs:28,0.691480785608292)
--(axis cs:27,0.691776350140572)
--(axis cs:26,0.691728189587593)
--(axis cs:25,0.69175973534584)
--(axis cs:24,0.691904485225677)
--(axis cs:23,0.691799819469452)
--(axis cs:22,0.691908180713654)
--(axis cs:21,0.691982626914978)
--(axis cs:20,0.692046150565147)
--(axis cs:19,0.692053124308586)
--(axis cs:18,0.692120999097824)
--(axis cs:17,0.692200109362602)
--(axis cs:16,0.692416965961456)
--(axis cs:15,0.692234218120575)
--(axis cs:14,0.692352384328842)
--(axis cs:13,0.69241726398468)
--(axis cs:12,0.692592948675156)
--(axis cs:11,0.692739069461823)
--(axis cs:10,0.692541435360909)
--(axis cs:9,0.692652940750122)
--(axis cs:8,0.692851096391678)
--(axis cs:7,0.692851051688194)
--(axis cs:6,0.692790284752846)
--(axis cs:5,0.692948892712593)
--(axis cs:4,0.693334624171257)
--(axis cs:3,0.694558784365654)
--(axis cs:2,0.697029396891594)
--(axis cs:1,0.708552524447441)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.4}
\addlegendentry{RVNN interquartile}

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:1,0.715188920497894)
--(axis cs:1,0.711662292480469)
--(axis cs:2,0.702083647251129)
--(axis cs:3,0.698094010353088)
--(axis cs:4,0.695537745952606)
--(axis cs:5,0.69415944814682)
--(axis cs:6,0.693168103694916)
--(axis cs:7,0.692899703979492)
--(axis cs:8,0.692784190177917)
--(axis cs:9,0.69245582818985)
--(axis cs:10,0.692714869976044)
--(axis cs:11,0.692563056945801)
--(axis cs:12,0.692434906959534)
--(axis cs:13,0.692710936069489)
--(axis cs:14,0.692339718341827)
--(axis cs:15,0.692259669303894)
--(axis cs:16,0.692277312278748)
--(axis cs:17,0.692490816116333)
--(axis cs:18,0.692332804203033)
--(axis cs:19,0.692191302776337)
--(axis cs:20,0.692391455173492)
--(axis cs:21,0.692125558853149)
--(axis cs:22,0.692144393920898)
--(axis cs:23,0.692249476909637)
--(axis cs:24,0.692009150981903)
--(axis cs:25,0.692168414592743)
--(axis cs:26,0.692105770111084)
--(axis cs:27,0.691825211048126)
--(axis cs:28,0.691869795322418)
--(axis cs:29,0.692049443721771)
--(axis cs:30,0.691876769065857)
--(axis cs:31,0.69199538230896)
--(axis cs:32,0.692082226276398)
--(axis cs:33,0.691960871219635)
--(axis cs:34,0.692018568515778)
--(axis cs:35,0.69184422492981)
--(axis cs:36,0.691935360431671)
--(axis cs:37,0.691805779933929)
--(axis cs:38,0.691576063632965)
--(axis cs:39,0.691843032836914)
--(axis cs:40,0.691773116588593)
--(axis cs:41,0.691454768180847)
--(axis cs:42,0.691682457923889)
--(axis cs:43,0.691502451896667)
--(axis cs:44,0.691523194313049)
--(axis cs:45,0.691450417041779)
--(axis cs:46,0.691371560096741)
--(axis cs:47,0.691437602043152)
--(axis cs:48,0.691385746002197)
--(axis cs:49,0.691124856472015)
--(axis cs:50,0.691127717494965)
--(axis cs:51,0.691082537174225)
--(axis cs:52,0.690972805023193)
--(axis cs:53,0.69097238779068)
--(axis cs:54,0.690806031227112)
--(axis cs:55,0.690819919109344)
--(axis cs:56,0.690706014633179)
--(axis cs:57,0.690823078155518)
--(axis cs:58,0.690730929374695)
--(axis cs:59,0.690597355365753)
--(axis cs:60,0.690337777137756)
--(axis cs:61,0.690340042114258)
--(axis cs:62,0.690077006816864)
--(axis cs:63,0.690068006515503)
--(axis cs:64,0.689986050128937)
--(axis cs:65,0.689842283725739)
--(axis cs:66,0.689148724079132)
--(axis cs:67,0.689388036727905)
--(axis cs:68,0.689117550849915)
--(axis cs:69,0.688865005970001)
--(axis cs:70,0.68907618522644)
--(axis cs:71,0.688802063465118)
--(axis cs:72,0.688367366790771)
--(axis cs:73,0.688433408737183)
--(axis cs:74,0.687619626522064)
--(axis cs:75,0.687810659408569)
--(axis cs:76,0.687583267688751)
--(axis cs:77,0.686911344528198)
--(axis cs:78,0.686746180057526)
--(axis cs:79,0.686465442180634)
--(axis cs:80,0.686119735240936)
--(axis cs:81,0.686157643795013)
--(axis cs:82,0.685940861701965)
--(axis cs:83,0.685566484928131)
--(axis cs:84,0.684701383113861)
--(axis cs:85,0.684735476970673)
--(axis cs:86,0.684466898441315)
--(axis cs:87,0.683929264545441)
--(axis cs:88,0.683101832866669)
--(axis cs:89,0.682432353496552)
--(axis cs:90,0.682269036769867)
--(axis cs:91,0.681255638599396)
--(axis cs:92,0.680951416492462)
--(axis cs:93,0.680017948150635)
--(axis cs:94,0.679647266864777)
--(axis cs:95,0.678686261177063)
--(axis cs:96,0.677964091300964)
--(axis cs:97,0.676583409309387)
--(axis cs:98,0.675069808959961)
--(axis cs:99,0.674383163452148)
--(axis cs:100,0.673222541809082)
--(axis cs:101,0.67250120639801)
--(axis cs:102,0.670678853988647)
--(axis cs:103,0.669572532176971)
--(axis cs:104,0.668802738189697)
--(axis cs:105,0.668600499629974)
--(axis cs:106,0.666585624217987)
--(axis cs:107,0.664551615715027)
--(axis cs:108,0.663342654705048)
--(axis cs:109,0.662033677101135)
--(axis cs:110,0.660888910293579)
--(axis cs:111,0.657847881317139)
--(axis cs:112,0.654749751091003)
--(axis cs:113,0.65254271030426)
--(axis cs:114,0.649998843669891)
--(axis cs:115,0.647167503833771)
--(axis cs:116,0.644774854183197)
--(axis cs:117,0.641708314418793)
--(axis cs:118,0.639115869998932)
--(axis cs:119,0.635459184646606)
--(axis cs:120,0.631367266178131)
--(axis cs:121,0.62557327747345)
--(axis cs:122,0.621132493019104)
--(axis cs:123,0.616859793663025)
--(axis cs:124,0.6125727891922)
--(axis cs:125,0.608344852924347)
--(axis cs:126,0.602744579315186)
--(axis cs:127,0.59487247467041)
--(axis cs:128,0.590011060237885)
--(axis cs:129,0.582480072975159)
--(axis cs:130,0.577529907226562)
--(axis cs:131,0.570153772830963)
--(axis cs:132,0.559769809246063)
--(axis cs:133,0.551330268383026)
--(axis cs:134,0.542501747608185)
--(axis cs:135,0.535471618175507)
--(axis cs:136,0.524760365486145)
--(axis cs:137,0.514866292476654)
--(axis cs:138,0.509207785129547)
--(axis cs:139,0.494734555482864)
--(axis cs:140,0.483641624450684)
--(axis cs:141,0.473494589328766)
--(axis cs:142,0.459310322999954)
--(axis cs:143,0.449989169836044)
--(axis cs:144,0.432598054409027)
--(axis cs:145,0.420080155134201)
--(axis cs:146,0.409130990505219)
--(axis cs:147,0.397751927375794)
--(axis cs:148,0.386146426200867)
--(axis cs:149,0.372936338186264)
--(axis cs:150,0.365409880876541)
--(axis cs:151,0.351644068956375)
--(axis cs:152,0.341809034347534)
--(axis cs:153,0.330636531114578)
--(axis cs:154,0.319076389074326)
--(axis cs:155,0.311526358127594)
--(axis cs:156,0.302220314741135)
--(axis cs:157,0.293362736701965)
--(axis cs:158,0.286191046237946)
--(axis cs:159,0.276064932346344)
--(axis cs:160,0.269376039505005)
--(axis cs:161,0.261477619409561)
--(axis cs:162,0.250135391950607)
--(axis cs:163,0.241952285170555)
--(axis cs:164,0.233837515115738)
--(axis cs:165,0.228920727968216)
--(axis cs:166,0.222768038511276)
--(axis cs:167,0.218743517994881)
--(axis cs:168,0.210891634225845)
--(axis cs:169,0.207235276699066)
--(axis cs:170,0.200302988290787)
--(axis cs:171,0.198315262794495)
--(axis cs:172,0.189277395606041)
--(axis cs:173,0.184729918837547)
--(axis cs:174,0.180118948221207)
--(axis cs:175,0.176913946866989)
--(axis cs:176,0.173687919974327)
--(axis cs:177,0.169124022126198)
--(axis cs:178,0.163835048675537)
--(axis cs:179,0.158590838313103)
--(axis cs:180,0.159096494317055)
--(axis cs:181,0.155609235167503)
--(axis cs:182,0.150953069329262)
--(axis cs:183,0.147956326603889)
--(axis cs:184,0.145626753568649)
--(axis cs:185,0.141751244664192)
--(axis cs:186,0.140607997775078)
--(axis cs:187,0.137358441948891)
--(axis cs:188,0.132918328046799)
--(axis cs:189,0.129734814167023)
--(axis cs:190,0.128541305661201)
--(axis cs:191,0.126388385891914)
--(axis cs:192,0.124054327607155)
--(axis cs:193,0.12315871566534)
--(axis cs:194,0.120919741690159)
--(axis cs:195,0.118150696158409)
--(axis cs:196,0.117812052369118)
--(axis cs:197,0.116212777793407)
--(axis cs:198,0.113934025168419)
--(axis cs:199,0.111911870539188)
--(axis cs:200,0.110565349459648)
--(axis cs:201,0.11008258908987)
--(axis cs:202,0.108089357614517)
--(axis cs:203,0.107540421187878)
--(axis cs:204,0.104721710085869)
--(axis cs:205,0.105098098516464)
--(axis cs:206,0.103170417249203)
--(axis cs:207,0.102050557732582)
--(axis cs:208,0.099318653345108)
--(axis cs:209,0.0980597957968712)
--(axis cs:210,0.0989582613110542)
--(axis cs:211,0.0964282751083374)
--(axis cs:212,0.0961033180356026)
--(axis cs:213,0.0958836302161217)
--(axis cs:214,0.0951675772666931)
--(axis cs:215,0.0930862352252006)
--(axis cs:216,0.0923506692051888)
--(axis cs:217,0.0926905646920204)
--(axis cs:218,0.091061070561409)
--(axis cs:219,0.0899632424116135)
--(axis cs:220,0.0900815203785896)
--(axis cs:221,0.0873290598392487)
--(axis cs:222,0.0877901017665863)
--(axis cs:223,0.086421824991703)
--(axis cs:224,0.0857841372489929)
--(axis cs:225,0.0852009132504463)
--(axis cs:226,0.0852621123194695)
--(axis cs:227,0.0840094313025475)
--(axis cs:228,0.0850789397954941)
--(axis cs:229,0.0829041972756386)
--(axis cs:230,0.0817495286464691)
--(axis cs:231,0.0819994732737541)
--(axis cs:232,0.0817747935652733)
--(axis cs:233,0.0807423070073128)
--(axis cs:234,0.0808131769299507)
--(axis cs:235,0.0799078792333603)
--(axis cs:236,0.0789338946342468)
--(axis cs:237,0.0794498026371002)
--(axis cs:238,0.078258253633976)
--(axis cs:239,0.0772949755191803)
--(axis cs:240,0.0769330933690071)
--(axis cs:241,0.0777572765946388)
--(axis cs:242,0.0784286111593246)
--(axis cs:243,0.0772621855139732)
--(axis cs:244,0.0771519839763641)
--(axis cs:245,0.0773278251290321)
--(axis cs:246,0.0767451748251915)
--(axis cs:247,0.0755003169178963)
--(axis cs:248,0.074911966919899)
--(axis cs:249,0.0749604478478432)
--(axis cs:250,0.07497488707304)
--(axis cs:251,0.074856124818325)
--(axis cs:252,0.0745834112167358)
--(axis cs:253,0.0731283575296402)
--(axis cs:254,0.0723335519433022)
--(axis cs:255,0.0718449503183365)
--(axis cs:256,0.0711555629968643)
--(axis cs:257,0.0715389400720596)
--(axis cs:258,0.0705942437052727)
--(axis cs:259,0.0701841935515404)
--(axis cs:260,0.0699335783720016)
--(axis cs:261,0.0698510482907295)
--(axis cs:262,0.0688018202781677)
--(axis cs:263,0.0691893175244331)
--(axis cs:264,0.0703674629330635)
--(axis cs:265,0.0703094080090523)
--(axis cs:266,0.0699585899710655)
--(axis cs:267,0.0691444277763367)
--(axis cs:268,0.0685877203941345)
--(axis cs:269,0.0677109435200691)
--(axis cs:270,0.0678378567099571)
--(axis cs:271,0.0661550387740135)
--(axis cs:272,0.0663324519991875)
--(axis cs:273,0.0667440146207809)
--(axis cs:274,0.0674879774451256)
--(axis cs:275,0.0674540922045708)
--(axis cs:276,0.0670861452817917)
--(axis cs:277,0.066396176815033)
--(axis cs:278,0.0664609000086784)
--(axis cs:279,0.0663189440965652)
--(axis cs:280,0.0650424286723137)
--(axis cs:281,0.0643196254968643)
--(axis cs:282,0.0641000643372536)
--(axis cs:283,0.0646682158112526)
--(axis cs:284,0.064898394048214)
--(axis cs:285,0.0646756514906883)
--(axis cs:286,0.0647535994648933)
--(axis cs:287,0.0643541440367699)
--(axis cs:288,0.0644412711262703)
--(axis cs:289,0.0637534633278847)
--(axis cs:290,0.0639684945344925)
--(axis cs:291,0.0637016147375107)
--(axis cs:292,0.0641110464930534)
--(axis cs:293,0.0642843395471573)
--(axis cs:294,0.0633063539862633)
--(axis cs:295,0.0639293640851974)
--(axis cs:296,0.0631430596113205)
--(axis cs:297,0.0630742087960243)
--(axis cs:298,0.0635489225387573)
--(axis cs:299,0.0628689974546432)
--(axis cs:300,0.0627672597765923)
--(axis cs:300,0.0785934031009674)
--(axis cs:300,0.0785934031009674)
--(axis cs:299,0.0796085000038147)
--(axis cs:298,0.0790188536047935)
--(axis cs:297,0.0794388949871063)
--(axis cs:296,0.0800720155239105)
--(axis cs:295,0.080055296421051)
--(axis cs:294,0.0817285031080246)
--(axis cs:293,0.0821989998221397)
--(axis cs:292,0.0815891921520233)
--(axis cs:291,0.0822996571660042)
--(axis cs:290,0.0819571018218994)
--(axis cs:289,0.0837709456682205)
--(axis cs:288,0.0835825279355049)
--(axis cs:287,0.0857280269265175)
--(axis cs:286,0.0866013020277023)
--(axis cs:285,0.0861172154545784)
--(axis cs:284,0.0863539353013039)
--(axis cs:283,0.0869795754551888)
--(axis cs:282,0.0892141535878181)
--(axis cs:281,0.0890651419758797)
--(axis cs:280,0.0880214497447014)
--(axis cs:279,0.0894683375954628)
--(axis cs:278,0.0895390957593918)
--(axis cs:277,0.0914910957217216)
--(axis cs:276,0.0918023362755776)
--(axis cs:275,0.092806413769722)
--(axis cs:274,0.0925910249352455)
--(axis cs:273,0.0911005660891533)
--(axis cs:272,0.0921708196401596)
--(axis cs:271,0.0935377776622772)
--(axis cs:270,0.0954410061240196)
--(axis cs:269,0.095584437251091)
--(axis cs:268,0.0970409512519836)
--(axis cs:267,0.0988003015518188)
--(axis cs:266,0.0979036092758179)
--(axis cs:265,0.0983889326453209)
--(axis cs:264,0.099868156015873)
--(axis cs:263,0.101525135338306)
--(axis cs:262,0.10344385355711)
--(axis cs:261,0.10461962968111)
--(axis cs:260,0.105272702872753)
--(axis cs:259,0.105211548507214)
--(axis cs:258,0.105559878051281)
--(axis cs:257,0.106856487691402)
--(axis cs:256,0.107522547245026)
--(axis cs:255,0.109928712248802)
--(axis cs:254,0.113207064568996)
--(axis cs:253,0.114729568362236)
--(axis cs:252,0.115166172385216)
--(axis cs:251,0.114494241774082)
--(axis cs:250,0.118408992886543)
--(axis cs:249,0.119642116129398)
--(axis cs:248,0.120162919163704)
--(axis cs:247,0.121164418756962)
--(axis cs:246,0.122661657631397)
--(axis cs:245,0.12373473495245)
--(axis cs:244,0.128249108791351)
--(axis cs:243,0.129189044237137)
--(axis cs:242,0.128944024443626)
--(axis cs:241,0.134725287556648)
--(axis cs:240,0.135086894035339)
--(axis cs:239,0.136246725916862)
--(axis cs:238,0.137643933296204)
--(axis cs:237,0.141987100243568)
--(axis cs:236,0.146226868033409)
--(axis cs:235,0.14680041372776)
--(axis cs:234,0.149418339133263)
--(axis cs:233,0.155529946088791)
--(axis cs:232,0.156343758106232)
--(axis cs:231,0.161869496107101)
--(axis cs:230,0.164812847971916)
--(axis cs:229,0.165622115135193)
--(axis cs:228,0.167890906333923)
--(axis cs:227,0.172859281301498)
--(axis cs:226,0.175098150968552)
--(axis cs:225,0.177134022116661)
--(axis cs:224,0.178126856684685)
--(axis cs:223,0.183481603860855)
--(axis cs:222,0.185850977897644)
--(axis cs:221,0.194310784339905)
--(axis cs:220,0.199006572365761)
--(axis cs:219,0.203477740287781)
--(axis cs:218,0.206255435943604)
--(axis cs:217,0.212375938892365)
--(axis cs:216,0.216728284955025)
--(axis cs:215,0.223752796649933)
--(axis cs:214,0.229827418923378)
--(axis cs:213,0.237719789147377)
--(axis cs:212,0.242398053407669)
--(axis cs:211,0.248915106058121)
--(axis cs:210,0.255572021007538)
--(axis cs:209,0.260826379060745)
--(axis cs:208,0.266621649265289)
--(axis cs:207,0.274346798658371)
--(axis cs:206,0.2812440097332)
--(axis cs:205,0.28642874956131)
--(axis cs:204,0.296929657459259)
--(axis cs:203,0.30687215924263)
--(axis cs:202,0.313806056976318)
--(axis cs:201,0.321348130702972)
--(axis cs:200,0.33289760351181)
--(axis cs:199,0.346017956733704)
--(axis cs:198,0.353624522686005)
--(axis cs:197,0.36546978354454)
--(axis cs:196,0.378678828477859)
--(axis cs:195,0.388003438711166)
--(axis cs:194,0.396635740995407)
--(axis cs:193,0.407520204782486)
--(axis cs:192,0.41809669137001)
--(axis cs:191,0.428440898656845)
--(axis cs:190,0.439730077981949)
--(axis cs:189,0.45036980509758)
--(axis cs:188,0.461642742156982)
--(axis cs:187,0.475161641836166)
--(axis cs:186,0.482002019882202)
--(axis cs:185,0.491347908973694)
--(axis cs:184,0.503704965114594)
--(axis cs:183,0.513295829296112)
--(axis cs:182,0.521991848945618)
--(axis cs:181,0.52698141336441)
--(axis cs:180,0.53667151927948)
--(axis cs:179,0.550272941589355)
--(axis cs:178,0.555680990219116)
--(axis cs:177,0.562111616134644)
--(axis cs:176,0.569583535194397)
--(axis cs:175,0.578999280929565)
--(axis cs:174,0.586060762405396)
--(axis cs:173,0.589123725891113)
--(axis cs:172,0.595950067043304)
--(axis cs:171,0.600578606128693)
--(axis cs:170,0.607587933540344)
--(axis cs:169,0.612864851951599)
--(axis cs:168,0.617389261722565)
--(axis cs:167,0.620071232318878)
--(axis cs:166,0.624287605285645)
--(axis cs:165,0.629497826099396)
--(axis cs:164,0.63312554359436)
--(axis cs:163,0.635050117969513)
--(axis cs:162,0.63848477602005)
--(axis cs:161,0.640258252620697)
--(axis cs:160,0.644747793674469)
--(axis cs:159,0.646939337253571)
--(axis cs:158,0.649116516113281)
--(axis cs:157,0.651550769805908)
--(axis cs:156,0.654523968696594)
--(axis cs:155,0.656316876411438)
--(axis cs:154,0.657953202724457)
--(axis cs:153,0.660382926464081)
--(axis cs:152,0.661491453647614)
--(axis cs:151,0.662378430366516)
--(axis cs:150,0.664204716682434)
--(axis cs:149,0.666644275188446)
--(axis cs:148,0.667684316635132)
--(axis cs:147,0.66935259103775)
--(axis cs:146,0.670696973800659)
--(axis cs:145,0.672211050987244)
--(axis cs:144,0.672888338565826)
--(axis cs:143,0.673201203346252)
--(axis cs:142,0.674267590045929)
--(axis cs:141,0.674788892269135)
--(axis cs:140,0.675340175628662)
--(axis cs:139,0.676586389541626)
--(axis cs:138,0.678695142269135)
--(axis cs:137,0.679109394550323)
--(axis cs:136,0.679058492183685)
--(axis cs:135,0.679515421390533)
--(axis cs:134,0.679535746574402)
--(axis cs:133,0.679472684860229)
--(axis cs:132,0.680147707462311)
--(axis cs:131,0.680721879005432)
--(axis cs:130,0.681929588317871)
--(axis cs:129,0.681971609592438)
--(axis cs:128,0.682367563247681)
--(axis cs:127,0.683138012886047)
--(axis cs:126,0.683561861515045)
--(axis cs:125,0.684282183647156)
--(axis cs:124,0.68450540304184)
--(axis cs:123,0.685059547424316)
--(axis cs:122,0.685567915439606)
--(axis cs:121,0.685576915740967)
--(axis cs:120,0.685894668102264)
--(axis cs:119,0.686653614044189)
--(axis cs:118,0.686471521854401)
--(axis cs:117,0.686550617218018)
--(axis cs:116,0.686714768409729)
--(axis cs:115,0.686846315860748)
--(axis cs:114,0.687272667884827)
--(axis cs:113,0.687419354915619)
--(axis cs:112,0.68782240152359)
--(axis cs:111,0.687749803066254)
--(axis cs:110,0.688258051872253)
--(axis cs:109,0.688781797885895)
--(axis cs:108,0.688964605331421)
--(axis cs:107,0.688836455345154)
--(axis cs:106,0.689140200614929)
--(axis cs:105,0.689163684844971)
--(axis cs:104,0.689239144325256)
--(axis cs:103,0.68903911113739)
--(axis cs:102,0.689582765102386)
--(axis cs:101,0.689668118953705)
--(axis cs:100,0.690061569213867)
--(axis cs:99,0.690312743186951)
--(axis cs:98,0.690460860729218)
--(axis cs:97,0.69033420085907)
--(axis cs:96,0.690627932548523)
--(axis cs:95,0.690045118331909)
--(axis cs:94,0.690515041351318)
--(axis cs:93,0.69046813249588)
--(axis cs:92,0.690452814102173)
--(axis cs:91,0.690848529338837)
--(axis cs:90,0.690801978111267)
--(axis cs:89,0.690847277641296)
--(axis cs:88,0.691177308559418)
--(axis cs:87,0.691192805767059)
--(axis cs:86,0.69116997718811)
--(axis cs:85,0.691647946834564)
--(axis cs:84,0.691295027732849)
--(axis cs:83,0.691406548023224)
--(axis cs:82,0.691190242767334)
--(axis cs:81,0.691420197486877)
--(axis cs:80,0.691511690616608)
--(axis cs:79,0.691275358200073)
--(axis cs:78,0.69159734249115)
--(axis cs:77,0.691704511642456)
--(axis cs:76,0.691695332527161)
--(axis cs:75,0.691875278949738)
--(axis cs:74,0.691766679286957)
--(axis cs:73,0.691748380661011)
--(axis cs:72,0.691626667976379)
--(axis cs:71,0.691866099834442)
--(axis cs:70,0.692004442214966)
--(axis cs:69,0.692050516605377)
--(axis cs:68,0.691950500011444)
--(axis cs:67,0.692168533802032)
--(axis cs:66,0.692084848880768)
--(axis cs:65,0.691943943500519)
--(axis cs:64,0.692158758640289)
--(axis cs:63,0.692131817340851)
--(axis cs:62,0.692221581935883)
--(axis cs:61,0.692374706268311)
--(axis cs:60,0.692193031311035)
--(axis cs:59,0.692411243915558)
--(axis cs:58,0.692512035369873)
--(axis cs:57,0.692573666572571)
--(axis cs:56,0.692774415016174)
--(axis cs:55,0.692633152008057)
--(axis cs:54,0.692557692527771)
--(axis cs:53,0.693036675453186)
--(axis cs:52,0.692925095558167)
--(axis cs:51,0.69289368391037)
--(axis cs:50,0.692638754844666)
--(axis cs:49,0.693341851234436)
--(axis cs:48,0.692838430404663)
--(axis cs:47,0.692766606807709)
--(axis cs:46,0.692893087863922)
--(axis cs:45,0.692730486392975)
--(axis cs:44,0.692899823188782)
--(axis cs:43,0.692822933197021)
--(axis cs:42,0.693303406238556)
--(axis cs:41,0.692889511585236)
--(axis cs:40,0.693040311336517)
--(axis cs:39,0.692698061466217)
--(axis cs:38,0.692924320697784)
--(axis cs:37,0.692843019962311)
--(axis cs:36,0.692923009395599)
--(axis cs:35,0.692994356155396)
--(axis cs:34,0.69290828704834)
--(axis cs:33,0.692968428134918)
--(axis cs:32,0.693360686302185)
--(axis cs:31,0.693230032920837)
--(axis cs:30,0.69291365146637)
--(axis cs:29,0.693158984184265)
--(axis cs:28,0.692847907543182)
--(axis cs:27,0.693184852600098)
--(axis cs:26,0.693069815635681)
--(axis cs:25,0.693606019020081)
--(axis cs:24,0.693193316459656)
--(axis cs:23,0.69319874048233)
--(axis cs:22,0.693680703639984)
--(axis cs:21,0.693072319030762)
--(axis cs:20,0.693398416042328)
--(axis cs:19,0.693415284156799)
--(axis cs:18,0.693316042423248)
--(axis cs:17,0.693478405475616)
--(axis cs:16,0.693641364574432)
--(axis cs:15,0.694053471088409)
--(axis cs:14,0.693603754043579)
--(axis cs:13,0.693592309951782)
--(axis cs:12,0.694259762763977)
--(axis cs:11,0.693985998630524)
--(axis cs:10,0.694050908088684)
--(axis cs:9,0.694323480129242)
--(axis cs:8,0.694623827934265)
--(axis cs:7,0.695120632648468)
--(axis cs:6,0.6958948969841)
--(axis cs:5,0.696754276752472)
--(axis cs:4,0.698115825653076)
--(axis cs:3,0.700677037239075)
--(axis cs:2,0.705162525177002)
--(axis cs:1,0.715188920497894)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.15}
\addlegendentry{CVNN border}

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:1,0.710127770900726)
--(axis cs:1,0.704646646976471)
--(axis cs:2,0.695498764514923)
--(axis cs:3,0.693348169326782)
--(axis cs:4,0.692345201969147)
--(axis cs:5,0.692045927047729)
--(axis cs:6,0.691800057888031)
--(axis cs:7,0.691864132881165)
--(axis cs:8,0.69160121679306)
--(axis cs:9,0.691819131374359)
--(axis cs:10,0.691624641418457)
--(axis cs:11,0.691760063171387)
--(axis cs:12,0.691373705863953)
--(axis cs:13,0.691325128078461)
--(axis cs:14,0.691297292709351)
--(axis cs:15,0.691480576992035)
--(axis cs:16,0.691587090492249)
--(axis cs:17,0.691113352775574)
--(axis cs:18,0.691254377365112)
--(axis cs:19,0.691030502319336)
--(axis cs:20,0.690939724445343)
--(axis cs:21,0.691128730773926)
--(axis cs:22,0.690786004066467)
--(axis cs:23,0.690652966499329)
--(axis cs:24,0.690516769886017)
--(axis cs:25,0.690781354904175)
--(axis cs:26,0.690377295017242)
--(axis cs:27,0.690312623977661)
--(axis cs:28,0.690135180950165)
--(axis cs:29,0.69008994102478)
--(axis cs:30,0.690427899360657)
--(axis cs:31,0.689733624458313)
--(axis cs:32,0.690177857875824)
--(axis cs:33,0.689895153045654)
--(axis cs:34,0.689707100391388)
--(axis cs:35,0.689520001411438)
--(axis cs:36,0.688952028751373)
--(axis cs:37,0.68858015537262)
--(axis cs:38,0.688946723937988)
--(axis cs:39,0.688998162746429)
--(axis cs:40,0.688777685165405)
--(axis cs:41,0.688536703586578)
--(axis cs:42,0.688632547855377)
--(axis cs:43,0.687926769256592)
--(axis cs:44,0.68816477060318)
--(axis cs:45,0.68756490945816)
--(axis cs:46,0.687540531158447)
--(axis cs:47,0.687439382076263)
--(axis cs:48,0.687180936336517)
--(axis cs:49,0.686641752719879)
--(axis cs:50,0.686698913574219)
--(axis cs:51,0.686826348304749)
--(axis cs:52,0.686343193054199)
--(axis cs:53,0.685833871364594)
--(axis cs:54,0.685880661010742)
--(axis cs:55,0.68546187877655)
--(axis cs:56,0.685323894023895)
--(axis cs:57,0.684790730476379)
--(axis cs:58,0.684095203876495)
--(axis cs:59,0.683631181716919)
--(axis cs:60,0.683009564876556)
--(axis cs:61,0.68278956413269)
--(axis cs:62,0.682816505432129)
--(axis cs:63,0.682137310504913)
--(axis cs:64,0.681860089302063)
--(axis cs:65,0.681472659111023)
--(axis cs:66,0.681169509887695)
--(axis cs:67,0.680953979492188)
--(axis cs:68,0.679982006549835)
--(axis cs:69,0.678105175495148)
--(axis cs:70,0.677959740161896)
--(axis cs:71,0.677395462989807)
--(axis cs:72,0.677532017230988)
--(axis cs:73,0.676779985427856)
--(axis cs:74,0.676226437091827)
--(axis cs:75,0.676019966602325)
--(axis cs:76,0.67410808801651)
--(axis cs:77,0.675232827663422)
--(axis cs:78,0.673295915126801)
--(axis cs:79,0.67258220911026)
--(axis cs:80,0.672029376029968)
--(axis cs:81,0.670356154441833)
--(axis cs:82,0.669320940971375)
--(axis cs:83,0.668674767017365)
--(axis cs:84,0.668231010437012)
--(axis cs:85,0.666850090026855)
--(axis cs:86,0.665448367595673)
--(axis cs:87,0.665408968925476)
--(axis cs:88,0.662728369235992)
--(axis cs:89,0.662642240524292)
--(axis cs:90,0.660191416740417)
--(axis cs:91,0.659564793109894)
--(axis cs:92,0.657533288002014)
--(axis cs:93,0.658118546009064)
--(axis cs:94,0.656253516674042)
--(axis cs:95,0.655050098896027)
--(axis cs:96,0.652033150196075)
--(axis cs:97,0.651312112808228)
--(axis cs:98,0.650690257549286)
--(axis cs:99,0.6498943567276)
--(axis cs:100,0.648244619369507)
--(axis cs:101,0.646983802318573)
--(axis cs:102,0.643727481365204)
--(axis cs:103,0.64341539144516)
--(axis cs:104,0.640992045402527)
--(axis cs:105,0.637999355792999)
--(axis cs:106,0.635903596878052)
--(axis cs:107,0.632526040077209)
--(axis cs:108,0.631706476211548)
--(axis cs:109,0.629303514957428)
--(axis cs:110,0.627479374408722)
--(axis cs:111,0.62530505657196)
--(axis cs:112,0.62223869562149)
--(axis cs:113,0.620140135288239)
--(axis cs:114,0.61875593662262)
--(axis cs:115,0.614575445652008)
--(axis cs:116,0.609902203083038)
--(axis cs:117,0.608278214931488)
--(axis cs:118,0.603441417217255)
--(axis cs:119,0.601366877555847)
--(axis cs:120,0.599225103855133)
--(axis cs:121,0.595209181308746)
--(axis cs:122,0.5938920378685)
--(axis cs:123,0.588401019573212)
--(axis cs:124,0.586036562919617)
--(axis cs:125,0.583863139152527)
--(axis cs:126,0.577209711074829)
--(axis cs:127,0.57356208562851)
--(axis cs:128,0.570843458175659)
--(axis cs:129,0.564789175987244)
--(axis cs:130,0.564702033996582)
--(axis cs:131,0.557961046695709)
--(axis cs:132,0.554428219795227)
--(axis cs:133,0.550627470016479)
--(axis cs:134,0.542854905128479)
--(axis cs:135,0.540919065475464)
--(axis cs:136,0.535833358764648)
--(axis cs:137,0.534105658531189)
--(axis cs:138,0.530595898628235)
--(axis cs:139,0.526658117771149)
--(axis cs:140,0.519011259078979)
--(axis cs:141,0.515255570411682)
--(axis cs:142,0.507986605167389)
--(axis cs:143,0.50311553478241)
--(axis cs:144,0.496368408203125)
--(axis cs:145,0.494196146726608)
--(axis cs:146,0.492318272590637)
--(axis cs:147,0.486431658267975)
--(axis cs:148,0.477877110242844)
--(axis cs:149,0.47530198097229)
--(axis cs:150,0.46788164973259)
--(axis cs:151,0.462473809719086)
--(axis cs:152,0.456640928983688)
--(axis cs:153,0.453115820884705)
--(axis cs:154,0.444584608078003)
--(axis cs:155,0.441225111484528)
--(axis cs:156,0.43915930390358)
--(axis cs:157,0.431547552347183)
--(axis cs:158,0.427463203668594)
--(axis cs:159,0.425359606742859)
--(axis cs:160,0.417631417512894)
--(axis cs:161,0.41451695561409)
--(axis cs:162,0.407536447048187)
--(axis cs:163,0.401619553565979)
--(axis cs:164,0.400147885084152)
--(axis cs:165,0.398074597120285)
--(axis cs:166,0.389697253704071)
--(axis cs:167,0.385930240154266)
--(axis cs:168,0.383800536394119)
--(axis cs:169,0.379403203725815)
--(axis cs:170,0.375235259532929)
--(axis cs:171,0.3709537088871)
--(axis cs:172,0.366972118616104)
--(axis cs:173,0.359346807003021)
--(axis cs:174,0.356791168451309)
--(axis cs:175,0.352765947580338)
--(axis cs:176,0.345060497522354)
--(axis cs:177,0.342120379209518)
--(axis cs:178,0.337510347366333)
--(axis cs:179,0.335140496492386)
--(axis cs:180,0.331876486539841)
--(axis cs:181,0.32843017578125)
--(axis cs:182,0.325586646795273)
--(axis cs:183,0.318729430437088)
--(axis cs:184,0.316155225038528)
--(axis cs:185,0.308963000774384)
--(axis cs:186,0.307872921228409)
--(axis cs:187,0.305213660001755)
--(axis cs:188,0.301706612110138)
--(axis cs:189,0.29681846499443)
--(axis cs:190,0.29392221570015)
--(axis cs:191,0.289088487625122)
--(axis cs:192,0.288188755512238)
--(axis cs:193,0.285060673952103)
--(axis cs:194,0.280609726905823)
--(axis cs:195,0.27673414349556)
--(axis cs:196,0.276836335659027)
--(axis cs:197,0.271605789661408)
--(axis cs:198,0.26925390958786)
--(axis cs:199,0.267076373100281)
--(axis cs:200,0.265023648738861)
--(axis cs:201,0.2591213285923)
--(axis cs:202,0.25498354434967)
--(axis cs:203,0.251966536045075)
--(axis cs:204,0.250543206930161)
--(axis cs:205,0.249138742685318)
--(axis cs:206,0.244713068008423)
--(axis cs:207,0.244344890117645)
--(axis cs:208,0.244611278176308)
--(axis cs:209,0.238507434725761)
--(axis cs:210,0.234078526496887)
--(axis cs:211,0.232730433344841)
--(axis cs:212,0.231918603181839)
--(axis cs:213,0.229398846626282)
--(axis cs:214,0.228186786174774)
--(axis cs:215,0.223506480455399)
--(axis cs:216,0.224319934844971)
--(axis cs:217,0.218417391180992)
--(axis cs:218,0.219883471727371)
--(axis cs:219,0.215714693069458)
--(axis cs:220,0.213503405451775)
--(axis cs:221,0.211973339319229)
--(axis cs:222,0.211824893951416)
--(axis cs:223,0.209060817956924)
--(axis cs:224,0.204678595066071)
--(axis cs:225,0.202608004212379)
--(axis cs:226,0.201471552252769)
--(axis cs:227,0.202203214168549)
--(axis cs:228,0.199459493160248)
--(axis cs:229,0.198082655668259)
--(axis cs:230,0.195614486932754)
--(axis cs:231,0.193958953022957)
--(axis cs:232,0.193984717130661)
--(axis cs:233,0.192031919956207)
--(axis cs:234,0.188700973987579)
--(axis cs:235,0.187100663781166)
--(axis cs:236,0.185998365283012)
--(axis cs:237,0.18386746942997)
--(axis cs:238,0.183018550276756)
--(axis cs:239,0.1810113042593)
--(axis cs:240,0.180996492505074)
--(axis cs:241,0.178453743457794)
--(axis cs:242,0.176870778203011)
--(axis cs:243,0.17535611987114)
--(axis cs:244,0.175766244530678)
--(axis cs:245,0.171468392014503)
--(axis cs:246,0.170047432184219)
--(axis cs:247,0.169929429888725)
--(axis cs:248,0.169956892728806)
--(axis cs:249,0.166146665811539)
--(axis cs:250,0.166553020477295)
--(axis cs:251,0.165711537003517)
--(axis cs:252,0.163245126605034)
--(axis cs:253,0.162714868783951)
--(axis cs:254,0.161099120974541)
--(axis cs:255,0.16011218726635)
--(axis cs:256,0.159521907567978)
--(axis cs:257,0.157812193036079)
--(axis cs:258,0.156090199947357)
--(axis cs:259,0.155837535858154)
--(axis cs:260,0.155894696712494)
--(axis cs:261,0.154735937714577)
--(axis cs:262,0.152428939938545)
--(axis cs:263,0.15045602619648)
--(axis cs:264,0.151280611753464)
--(axis cs:265,0.151144117116928)
--(axis cs:266,0.150239512324333)
--(axis cs:267,0.149770125746727)
--(axis cs:268,0.14749938249588)
--(axis cs:269,0.147258579730988)
--(axis cs:270,0.145984753966331)
--(axis cs:271,0.144812524318695)
--(axis cs:272,0.14317512512207)
--(axis cs:273,0.144819438457489)
--(axis cs:274,0.143702402710915)
--(axis cs:275,0.141020640730858)
--(axis cs:276,0.142316564917564)
--(axis cs:277,0.142058178782463)
--(axis cs:278,0.139563634991646)
--(axis cs:279,0.139538064599037)
--(axis cs:280,0.139214500784874)
--(axis cs:281,0.138335376977921)
--(axis cs:282,0.138643771409988)
--(axis cs:283,0.136781960725784)
--(axis cs:284,0.13486835360527)
--(axis cs:285,0.134649351239204)
--(axis cs:286,0.133329883217812)
--(axis cs:287,0.132090225815773)
--(axis cs:288,0.132535010576248)
--(axis cs:289,0.130344271659851)
--(axis cs:290,0.130442172288895)
--(axis cs:291,0.130479648709297)
--(axis cs:292,0.129281401634216)
--(axis cs:293,0.128807783126831)
--(axis cs:294,0.127391651272774)
--(axis cs:295,0.12737038731575)
--(axis cs:296,0.126422002911568)
--(axis cs:297,0.126339435577393)
--(axis cs:298,0.126527667045593)
--(axis cs:299,0.125309392809868)
--(axis cs:300,0.125422701239586)
--(axis cs:300,0.135585322976112)
--(axis cs:300,0.135585322976112)
--(axis cs:299,0.13486984372139)
--(axis cs:298,0.134620413184166)
--(axis cs:297,0.13467663526535)
--(axis cs:296,0.137318313121796)
--(axis cs:295,0.138204604387283)
--(axis cs:294,0.137220159173012)
--(axis cs:293,0.139207437634468)
--(axis cs:292,0.139054119586945)
--(axis cs:291,0.139734655618668)
--(axis cs:290,0.140958100557327)
--(axis cs:289,0.141041561961174)
--(axis cs:288,0.141498282551765)
--(axis cs:287,0.143427565693855)
--(axis cs:286,0.142724022269249)
--(axis cs:285,0.144951671361923)
--(axis cs:284,0.146282196044922)
--(axis cs:283,0.151355534791946)
--(axis cs:282,0.150714933872223)
--(axis cs:281,0.148913875222206)
--(axis cs:280,0.149801522493362)
--(axis cs:279,0.149305298924446)
--(axis cs:278,0.150457948446274)
--(axis cs:277,0.15117372572422)
--(axis cs:276,0.154583856463432)
--(axis cs:275,0.155465453863144)
--(axis cs:274,0.155784368515015)
--(axis cs:273,0.155238479375839)
--(axis cs:272,0.156003966927528)
--(axis cs:271,0.155859753489494)
--(axis cs:270,0.156693205237389)
--(axis cs:269,0.158715024590492)
--(axis cs:268,0.159298941493034)
--(axis cs:267,0.157155618071556)
--(axis cs:266,0.15993495285511)
--(axis cs:265,0.161284521222115)
--(axis cs:264,0.16208404302597)
--(axis cs:263,0.164045408368111)
--(axis cs:262,0.163473829627037)
--(axis cs:261,0.163885146379471)
--(axis cs:260,0.166348189115524)
--(axis cs:259,0.166264563798904)
--(axis cs:258,0.167581602931023)
--(axis cs:257,0.169527530670166)
--(axis cs:256,0.170164108276367)
--(axis cs:255,0.170665740966797)
--(axis cs:254,0.173279881477356)
--(axis cs:253,0.175190910696983)
--(axis cs:252,0.17733533680439)
--(axis cs:251,0.17807449400425)
--(axis cs:250,0.179125607013702)
--(axis cs:249,0.178328365087509)
--(axis cs:248,0.184384450316429)
--(axis cs:247,0.184638440608978)
--(axis cs:246,0.18233834207058)
--(axis cs:245,0.184274286031723)
--(axis cs:244,0.187558844685555)
--(axis cs:243,0.187952816486359)
--(axis cs:242,0.189547836780548)
--(axis cs:241,0.194265887141228)
--(axis cs:240,0.194136276841164)
--(axis cs:239,0.195444852113724)
--(axis cs:238,0.198022797703743)
--(axis cs:237,0.195965722203255)
--(axis cs:236,0.199698701500893)
--(axis cs:235,0.201422870159149)
--(axis cs:234,0.204383060336113)
--(axis cs:233,0.205709129571915)
--(axis cs:232,0.206397086381912)
--(axis cs:231,0.207763701677322)
--(axis cs:230,0.213310912251472)
--(axis cs:229,0.214116051793098)
--(axis cs:228,0.211250111460686)
--(axis cs:227,0.216798856854439)
--(axis cs:226,0.217447102069855)
--(axis cs:225,0.220019698143005)
--(axis cs:224,0.220644757151604)
--(axis cs:223,0.225090458989143)
--(axis cs:222,0.226469799876213)
--(axis cs:221,0.228827521204948)
--(axis cs:220,0.235572278499603)
--(axis cs:219,0.232375666499138)
--(axis cs:218,0.233535930514336)
--(axis cs:217,0.23646779358387)
--(axis cs:216,0.239289954304695)
--(axis cs:215,0.243626713752746)
--(axis cs:214,0.243869006633758)
--(axis cs:213,0.252129018306732)
--(axis cs:212,0.250386506319046)
--(axis cs:211,0.2491425126791)
--(axis cs:210,0.255578756332397)
--(axis cs:209,0.253591656684875)
--(axis cs:208,0.262766897678375)
--(axis cs:207,0.261003971099854)
--(axis cs:206,0.266209125518799)
--(axis cs:205,0.264424234628677)
--(axis cs:204,0.268326133489609)
--(axis cs:203,0.272387653589249)
--(axis cs:202,0.274842441082001)
--(axis cs:201,0.281705796718597)
--(axis cs:200,0.281604439020157)
--(axis cs:199,0.284851878881455)
--(axis cs:198,0.287816464900971)
--(axis cs:197,0.291050165891647)
--(axis cs:196,0.292966037988663)
--(axis cs:195,0.299204349517822)
--(axis cs:194,0.303259640932083)
--(axis cs:193,0.304642766714096)
--(axis cs:192,0.309659212827682)
--(axis cs:191,0.311743170022964)
--(axis cs:190,0.315460473299026)
--(axis cs:189,0.320720314979553)
--(axis cs:188,0.320574015378952)
--(axis cs:187,0.328200280666351)
--(axis cs:186,0.33350020647049)
--(axis cs:185,0.335349500179291)
--(axis cs:184,0.337887763977051)
--(axis cs:183,0.3417609333992)
--(axis cs:182,0.344878822565079)
--(axis cs:181,0.352482795715332)
--(axis cs:180,0.350691765546799)
--(axis cs:179,0.360833883285523)
--(axis cs:178,0.361330181360245)
--(axis cs:177,0.367619752883911)
--(axis cs:176,0.370167344808578)
--(axis cs:175,0.377006351947784)
--(axis cs:174,0.378845304250717)
--(axis cs:173,0.37975224852562)
--(axis cs:172,0.387078553438187)
--(axis cs:171,0.392307072877884)
--(axis cs:170,0.396747231483459)
--(axis cs:169,0.404175400733948)
--(axis cs:168,0.406313180923462)
--(axis cs:167,0.409968435764313)
--(axis cs:166,0.41833084821701)
--(axis cs:165,0.420027077198029)
--(axis cs:164,0.42822989821434)
--(axis cs:163,0.425480008125305)
--(axis cs:162,0.431769669055939)
--(axis cs:161,0.439472168684006)
--(axis cs:160,0.444516211748123)
--(axis cs:159,0.446434438228607)
--(axis cs:158,0.456798434257507)
--(axis cs:157,0.465110510587692)
--(axis cs:156,0.462404042482376)
--(axis cs:155,0.469379454851151)
--(axis cs:154,0.473812073469162)
--(axis cs:153,0.478320419788361)
--(axis cs:152,0.484378844499588)
--(axis cs:151,0.492118448019028)
--(axis cs:150,0.494758009910583)
--(axis cs:149,0.495929807424545)
--(axis cs:148,0.503589451313019)
--(axis cs:147,0.508969664573669)
--(axis cs:146,0.513960003852844)
--(axis cs:145,0.521001577377319)
--(axis cs:144,0.521093010902405)
--(axis cs:143,0.532477557659149)
--(axis cs:142,0.533032834529877)
--(axis cs:141,0.5374715924263)
--(axis cs:140,0.541754603385925)
--(axis cs:139,0.54560375213623)
--(axis cs:138,0.549527287483215)
--(axis cs:137,0.555525898933411)
--(axis cs:136,0.557634711265564)
--(axis cs:135,0.562977075576782)
--(axis cs:134,0.569528818130493)
--(axis cs:133,0.572281360626221)
--(axis cs:132,0.574144542217255)
--(axis cs:131,0.576270043849945)
--(axis cs:130,0.584752321243286)
--(axis cs:129,0.58964067697525)
--(axis cs:128,0.589048385620117)
--(axis cs:127,0.591379582881927)
--(axis cs:126,0.59747576713562)
--(axis cs:125,0.599433243274689)
--(axis cs:124,0.604489207267761)
--(axis cs:123,0.607250273227692)
--(axis cs:122,0.607554972171783)
--(axis cs:121,0.613487601280212)
--(axis cs:120,0.618079781532288)
--(axis cs:119,0.61862313747406)
--(axis cs:118,0.622488737106323)
--(axis cs:117,0.623374700546265)
--(axis cs:116,0.624575018882751)
--(axis cs:115,0.628518462181091)
--(axis cs:114,0.629978656768799)
--(axis cs:113,0.635058462619781)
--(axis cs:112,0.635235726833344)
--(axis cs:111,0.64004522562027)
--(axis cs:110,0.64086776971817)
--(axis cs:109,0.641319930553436)
--(axis cs:108,0.645759880542755)
--(axis cs:107,0.64538836479187)
--(axis cs:106,0.646340489387512)
--(axis cs:105,0.649090826511383)
--(axis cs:104,0.652941286563873)
--(axis cs:103,0.654284358024597)
--(axis cs:102,0.652952611446381)
--(axis cs:101,0.65540075302124)
--(axis cs:100,0.656938314437866)
--(axis cs:99,0.658581495285034)
--(axis cs:98,0.658435583114624)
--(axis cs:97,0.66164892911911)
--(axis cs:96,0.661646842956543)
--(axis cs:95,0.664242029190063)
--(axis cs:94,0.663199186325073)
--(axis cs:93,0.666263699531555)
--(axis cs:92,0.668067276477814)
--(axis cs:91,0.668726563453674)
--(axis cs:90,0.668605446815491)
--(axis cs:89,0.668398320674896)
--(axis cs:88,0.670502305030823)
--(axis cs:87,0.671178042888641)
--(axis cs:86,0.673177301883698)
--(axis cs:85,0.672505676746368)
--(axis cs:84,0.674948990345001)
--(axis cs:83,0.674543082714081)
--(axis cs:82,0.675856471061707)
--(axis cs:81,0.677178800106049)
--(axis cs:80,0.676232933998108)
--(axis cs:79,0.678812265396118)
--(axis cs:78,0.678391814231873)
--(axis cs:77,0.678080320358276)
--(axis cs:76,0.678099870681763)
--(axis cs:75,0.67994624376297)
--(axis cs:74,0.680483877658844)
--(axis cs:73,0.681572020053864)
--(axis cs:72,0.681097030639648)
--(axis cs:71,0.681716561317444)
--(axis cs:70,0.683745622634888)
--(axis cs:69,0.684873998165131)
--(axis cs:68,0.685135066509247)
--(axis cs:67,0.684788465499878)
--(axis cs:66,0.685235679149628)
--(axis cs:65,0.685502886772156)
--(axis cs:64,0.685006856918335)
--(axis cs:63,0.686670899391174)
--(axis cs:62,0.686877429485321)
--(axis cs:61,0.686527967453003)
--(axis cs:60,0.686390995979309)
--(axis cs:59,0.686495006084442)
--(axis cs:58,0.687305688858032)
--(axis cs:57,0.688162446022034)
--(axis cs:56,0.687816321849823)
--(axis cs:55,0.688164830207825)
--(axis cs:54,0.68931519985199)
--(axis cs:53,0.689291834831238)
--(axis cs:52,0.688593447208405)
--(axis cs:51,0.689175248146057)
--(axis cs:50,0.689161002635956)
--(axis cs:49,0.689343988895416)
--(axis cs:48,0.689464390277863)
--(axis cs:47,0.689876317977905)
--(axis cs:46,0.690368115901947)
--(axis cs:45,0.690109550952911)
--(axis cs:44,0.69029176235199)
--(axis cs:43,0.691102206707001)
--(axis cs:42,0.69051206111908)
--(axis cs:41,0.690624713897705)
--(axis cs:40,0.691674470901489)
--(axis cs:39,0.690858781337738)
--(axis cs:38,0.691790103912354)
--(axis cs:37,0.69182813167572)
--(axis cs:36,0.692425549030304)
--(axis cs:35,0.691201090812683)
--(axis cs:34,0.691859304904938)
--(axis cs:33,0.691935181617737)
--(axis cs:32,0.692179262638092)
--(axis cs:31,0.691885888576508)
--(axis cs:30,0.691608607769012)
--(axis cs:29,0.691877603530884)
--(axis cs:28,0.692494630813599)
--(axis cs:27,0.692364811897278)
--(axis cs:26,0.692589581012726)
--(axis cs:25,0.692704141139984)
--(axis cs:24,0.6927889585495)
--(axis cs:23,0.693009436130524)
--(axis cs:22,0.693091928958893)
--(axis cs:21,0.69268536567688)
--(axis cs:20,0.693081617355347)
--(axis cs:19,0.692571043968201)
--(axis cs:18,0.692825555801392)
--(axis cs:17,0.693134486675262)
--(axis cs:16,0.693342506885529)
--(axis cs:15,0.693724989891052)
--(axis cs:14,0.692986130714417)
--(axis cs:13,0.693011879920959)
--(axis cs:12,0.693288326263428)
--(axis cs:11,0.693152904510498)
--(axis cs:10,0.692925870418549)
--(axis cs:9,0.693216264247894)
--(axis cs:8,0.694808006286621)
--(axis cs:7,0.693889796733856)
--(axis cs:6,0.693968117237091)
--(axis cs:5,0.694016695022583)
--(axis cs:4,0.693754971027374)
--(axis cs:3,0.69508421421051)
--(axis cs:2,0.698671281337738)
--(axis cs:1,0.710127770900726)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.15}
\addlegendentry{RVNN border}

\addplot [semithick, color0]
table {%
1 0.713091854254405
2 0.703877391417821
3 0.699418423573176
4 0.697026288509369
5 0.695617663860321
6 0.69483614563942
7 0.694193426767985
8 0.69378567536672
9 0.693536418676376
10 0.693350791931152
11 0.69323014219602
12 0.693168965975444
13 0.693154404560725
14 0.693071615695953
15 0.692996724446615
16 0.692969204982122
17 0.692901758352915
18 0.692857233683268
19 0.692825204133987
20 0.692872347434362
21 0.692741054296494
22 0.692767872412999
23 0.692761081457138
24 0.69264532327652
25 0.692703368266424
26 0.692603715260824
27 0.692595688501994
28 0.692562635739644
29 0.692581592003504
30 0.692483409245809
31 0.692470882336299
32 0.692527653773626
33 0.692445518573125
34 0.692422060171763
35 0.692382371425629
36 0.692388713359833
37 0.692354581753413
38 0.692353177070618
39 0.692273811499278
40 0.692262820402781
41 0.69218158920606
42 0.692191867033641
43 0.692125670115153
44 0.692119361956914
45 0.692093167702357
46 0.692093271017075
47 0.692111281553904
48 0.692056008179982
49 0.69197367032369
50 0.691878968477249
51 0.691902297735214
52 0.691893502076467
53 0.69181414047877
54 0.691776128609975
55 0.691652508576711
56 0.691604151328405
57 0.691591173410416
58 0.691461080312729
59 0.691422539949417
60 0.691310505072276
61 0.691286718845367
62 0.691129217545191
63 0.691172804435094
64 0.691047445933024
65 0.690949871142705
66 0.690834546089172
67 0.690725350379944
68 0.690637272596359
69 0.690606139103572
70 0.690495155255
71 0.690392941236496
72 0.690230675538381
73 0.690173554420471
74 0.689974006017049
75 0.689964145421982
76 0.689828143517176
77 0.68966378569603
78 0.689448960622152
79 0.68928506175677
80 0.689145996173223
81 0.689087748527527
82 0.688873728116353
83 0.688705903291702
84 0.688451653718948
85 0.688144550720851
86 0.687975086768468
87 0.687777658303579
88 0.687549622853597
89 0.687272661924362
90 0.687118504444758
91 0.686793464422226
92 0.686410065491994
93 0.686081810792287
94 0.685819931825002
95 0.685524767637253
96 0.685143947601318
97 0.684670009215673
98 0.684292411804199
99 0.683900574843089
100 0.683362072706223
101 0.682901219526927
102 0.682392086585363
103 0.681921450297038
104 0.681369986136754
105 0.680705869197845
106 0.680068983634313
107 0.679332894086838
108 0.678730281194051
109 0.678019203742345
110 0.677212051550547
111 0.676329374313354
112 0.675293342272441
113 0.674417221546173
114 0.673359602689743
115 0.672266046206156
116 0.671161464850108
117 0.670020314057668
118 0.668737586339315
119 0.667326142390569
120 0.666013346115748
121 0.664221847057343
122 0.662600227197011
123 0.66080548564593
124 0.659020447731018
125 0.65721528728803
126 0.655178481340408
127 0.652798821528753
128 0.650475863615672
129 0.647815944751104
130 0.645151154200236
131 0.64226150115331
132 0.639306288957596
133 0.636378649870555
134 0.632734402020772
135 0.629053441683451
136 0.625078437725703
137 0.621099795897802
138 0.616994871695836
139 0.611851746837298
140 0.60707812110583
141 0.602237842480342
142 0.596813693642616
143 0.590561126669248
144 0.584724046786626
145 0.578469827771187
146 0.571881928046544
147 0.565150899688403
148 0.557708164056142
149 0.550375234087308
150 0.542448660731316
151 0.533485319217046
152 0.525522793332736
153 0.517253694931666
154 0.508134744564692
155 0.499583259224892
156 0.490132252375285
157 0.480649362007777
158 0.471750857432683
159 0.462207542856534
160 0.452807799975077
161 0.442817987004916
162 0.433026721080144
163 0.423319195210934
164 0.413403745492299
165 0.403787623842557
166 0.394550010561943
167 0.384657145043214
168 0.375732543071111
169 0.365838129321734
170 0.357295311490695
171 0.34755193144083
172 0.338528324663639
173 0.330336657663186
174 0.321741202970346
175 0.313587461908658
176 0.305182330310345
177 0.296463764707247
178 0.288713849087556
179 0.282139792044957
180 0.274482402205467
181 0.267437707881133
182 0.260575150450071
183 0.253577491144339
184 0.247136069337527
185 0.240495682259401
186 0.234216409424941
187 0.22818853110075
188 0.222218093276024
189 0.217044673363368
190 0.211912303666274
191 0.207179177304109
192 0.202817834913731
193 0.197965859621763
194 0.193821682780981
195 0.188752542932828
196 0.184297818938891
197 0.180274496724208
198 0.176591847836971
199 0.172770673533281
200 0.168924304097891
201 0.165415087590615
202 0.161868600795666
203 0.158880797525247
204 0.156245888272921
205 0.153038524836302
206 0.149809789160887
207 0.147363087783257
208 0.144382080435753
209 0.141731234888236
210 0.139197300374508
211 0.137275975445906
212 0.134457446138064
213 0.132462877780199
214 0.13054520363609
215 0.128319620341063
216 0.126243224988381
217 0.124258653322856
218 0.122183294097582
219 0.120765852928162
220 0.118954971432686
221 0.11703275591135
222 0.115790806462367
223 0.113880862047275
224 0.112484813978275
225 0.111147926499446
226 0.110169797390699
227 0.109046149750551
228 0.107537824163834
229 0.106192700813214
230 0.105174807707469
231 0.103971701860428
232 0.102279004951318
233 0.101386842876673
234 0.100230719149113
235 0.0990934592982133
236 0.0982269515593847
237 0.0972118725379308
238 0.0962240959207217
239 0.0952774204313755
240 0.0942803211510181
241 0.0937367198367914
242 0.0928743161261082
243 0.0918972507119179
244 0.091370189934969
245 0.0905012004077434
246 0.0896313242614269
247 0.0889896340668201
248 0.0882561179498831
249 0.0874386576314767
250 0.0866963182886442
251 0.0858150358001391
252 0.0853273168206215
253 0.0847102445860704
254 0.0843184644977252
255 0.0835274934768677
256 0.0830025086800257
257 0.0825545405348142
258 0.0817176041503747
259 0.0809800180296103
260 0.0805983347197374
261 0.0799477090438207
262 0.0796654244263967
263 0.0793123920758565
264 0.0786278503636519
265 0.0782497170070807
266 0.0776480990151564
267 0.0775857269763947
268 0.0770788912971814
269 0.0767522200942039
270 0.0763682894408703
271 0.0759465510646502
272 0.0753412502507369
273 0.0752442707618078
274 0.0747266655166944
275 0.0744883122543494
276 0.0741674785812696
277 0.0738548308610916
278 0.0735555395483971
279 0.073196737964948
280 0.0727027582625548
281 0.0724019289016724
282 0.0722814706464609
283 0.0720712718864282
284 0.071834509074688
285 0.0715840193132559
286 0.0712974863747756
287 0.0708759613335133
288 0.0703511151174704
289 0.0697336261471113
290 0.0695985232790311
291 0.0694188634554545
292 0.0691340918342272
293 0.0689466300110022
294 0.0685864798724651
295 0.068331370006005
296 0.0681131730477015
297 0.0679696644345919
298 0.0679443662365278
299 0.0678351004918416
300 0.0675469828148683
};
\addlegendentry{CVNN mean}

\addplot [semithick, color1]
table {%
1 0.707554676135381
2 0.696673965454102
3 0.694141141573588
4 0.693076276779175
5 0.692754145463308
6 0.692600985368093
7 0.692601309219996
8 0.692583358287811
9 0.692436746756236
10 0.692297955354055
11 0.69242991010348
12 0.692302610476812
13 0.692160358031591
14 0.69214161435763
15 0.692097401618957
16 0.692247515916824
17 0.692059352000554
18 0.691926117738088
19 0.691817629337311
20 0.691788643598557
21 0.691760893662771
22 0.691707891225815
23 0.69156106710434
24 0.691482545932134
25 0.691516798734665
26 0.691428740819295
27 0.691360070308049
28 0.691236120462418
29 0.691009310881297
30 0.69093515475591
31 0.69091810186704
32 0.690858165423075
33 0.690848330656687
34 0.690607003370921
35 0.690379895766576
36 0.690442897876104
37 0.690066073338191
38 0.69005929629008
39 0.68984726468722
40 0.68976957599322
41 0.689422988891602
42 0.689458906650543
43 0.689191689093908
44 0.689047398169835
45 0.688820914427439
46 0.688720067342122
47 0.688571222623189
48 0.688282962640127
49 0.687948268651962
50 0.687917973597844
51 0.687882333993912
52 0.687307999531428
53 0.68704995115598
54 0.686889141798019
55 0.686406477292379
56 0.686138059695562
57 0.686005576451619
58 0.685389184951782
59 0.685129157702128
60 0.684736502170563
61 0.684539693593979
62 0.684097470839818
63 0.683806409438451
64 0.683267670869827
65 0.683174949884415
66 0.682717595497767
67 0.682151106993357
68 0.681662398576736
69 0.68094516992569
70 0.680550613005956
71 0.679895575841268
72 0.679294312000275
73 0.678795466820399
74 0.678043488661448
75 0.677608104546865
76 0.676737099885941
77 0.676344579458237
78 0.675542648633321
79 0.675131537516912
80 0.674429738521576
81 0.673416705926259
82 0.672525254885356
83 0.671666938066483
84 0.670951288938522
85 0.669958208004634
86 0.669132620096207
87 0.6680062631766
88 0.666676586866379
89 0.665661052862803
90 0.665150012572606
91 0.6641226430734
92 0.662543753782908
93 0.661323980490367
94 0.660239919026693
95 0.658975569407145
96 0.65774675210317
97 0.656258116165797
98 0.65462610522906
99 0.65316247344017
100 0.651793511708577
101 0.650138068199158
102 0.648871250947316
103 0.647397702932358
104 0.64548259973526
105 0.643589437007904
106 0.641133513053258
107 0.63914121389389
108 0.636892610788345
109 0.635565872987111
110 0.633063763380051
111 0.631058762470881
112 0.628356331586838
113 0.62673884232839
114 0.623847975333532
115 0.621720319986343
116 0.618544427553813
117 0.615624646345774
118 0.613188093900681
119 0.60981941819191
120 0.607728521029154
121 0.604347123702367
122 0.600702915589015
123 0.597390125195185
124 0.594564082225164
125 0.590964672962825
126 0.587777374188105
127 0.583483242988586
128 0.580197141567866
129 0.575603214899699
130 0.572252513964971
131 0.567886978387833
132 0.564108739296595
133 0.559578492244085
134 0.555676484107971
135 0.550795024633408
136 0.546577018499374
137 0.542600305875142
138 0.538475954532623
139 0.534482131401698
140 0.528903365135193
141 0.524896923700968
142 0.520090862115224
143 0.514295550187429
144 0.509632007280986
145 0.504664458831151
146 0.500429526964823
147 0.494812952478727
148 0.490011177460353
149 0.4847404251496
150 0.479073441028595
151 0.474900355935097
152 0.469649969538053
153 0.464770896236102
154 0.460184235374133
155 0.456032167871793
156 0.450411088267962
157 0.445140852530797
158 0.440180194377899
159 0.434832906723022
160 0.429713289936384
161 0.425968073805173
162 0.421175529559453
163 0.416004914045334
164 0.411457232634227
165 0.407179068525632
166 0.402418554822604
167 0.396737736463547
168 0.39324787457784
169 0.387877578536669
170 0.383969856301943
171 0.379137932260831
172 0.374902574221293
173 0.369096074501673
174 0.364539542794228
175 0.362315985560417
176 0.356868497530619
177 0.353288543224335
178 0.34841726620992
179 0.345274822910627
180 0.340781621138255
181 0.337475956479708
182 0.333604595065117
183 0.329713911811511
184 0.325369083881378
185 0.321362954378128
186 0.318406157692273
187 0.314270704984665
188 0.310455145438512
189 0.306758639216423
190 0.303303380807241
191 0.300601031382879
192 0.29728468755881
193 0.293302560846011
194 0.290864379207293
195 0.287428811192513
196 0.283587420980136
197 0.281282693147659
198 0.276955098907153
199 0.274302119016647
200 0.271730089187622
201 0.269334181149801
202 0.265055847167969
203 0.262609288096428
204 0.25961855550607
205 0.25727018515269
206 0.25451385875543
207 0.251528598864873
208 0.249905936419964
209 0.246625573933125
210 0.243131099144618
211 0.242227526505788
212 0.238781243065993
213 0.237990624209245
214 0.235170571009318
215 0.232524364193281
216 0.230399053295453
217 0.22788531879584
218 0.225836392740409
219 0.222996028264364
220 0.221843681236108
221 0.219925013184547
222 0.218170473476251
223 0.215842712422212
224 0.213716837763786
225 0.211272912224134
226 0.209634786844254
227 0.207516826689243
228 0.206279077132543
229 0.204989175498486
230 0.202387000620365
231 0.200462365647157
232 0.198583958546321
233 0.197644859552383
234 0.195324821273486
235 0.194283946851889
236 0.191940649350484
237 0.190594120323658
238 0.188904240727425
239 0.187429358561834
240 0.185981039206187
241 0.184934555490812
242 0.182813150684039
243 0.181664783755938
244 0.180273065964381
245 0.178749855359395
246 0.177387254436811
247 0.17628535926342
248 0.175232791403929
249 0.173407512406508
250 0.172150267163912
251 0.171564008792241
252 0.170239684482416
253 0.169004871944586
254 0.167087300121784
255 0.166000570356846
256 0.164754790564378
257 0.164843977987766
258 0.163153939445813
259 0.161887215574582
260 0.160721247891585
261 0.159896687666575
262 0.158315396308899
263 0.157195029656092
264 0.156345021227996
265 0.155691242218018
266 0.154802630345027
267 0.154191222290198
268 0.152849908173084
269 0.151771838466326
270 0.151458508769671
271 0.150348006685575
272 0.149238270024459
273 0.148535665869713
274 0.147821122904619
275 0.147036338845889
276 0.14603242178758
277 0.145553711056709
278 0.14444239338239
279 0.143642590939999
280 0.142870105803013
281 0.142386136949062
282 0.141871459782124
283 0.141120627522469
284 0.140090568363667
285 0.13933396389087
286 0.138551457722982
287 0.137935669223468
288 0.137108775476615
289 0.136119176944097
290 0.135354440907637
291 0.134885694086552
292 0.134102502465248
293 0.133619869748751
294 0.132931036750476
295 0.132397612929344
296 0.131979624927044
297 0.131302298108737
298 0.130362577239672
299 0.130126496652762
300 0.129879669348399
};
\addlegendentry{RVNN mean}

\addplot [semithick, color0, dashed]
table {%
1 0.712994903326035
2 0.70389249920845
3 0.699387401342392
4 0.697105824947357
5 0.695733278989792
6 0.694787740707397
7 0.694300532341003
8 0.693869233131409
9 0.69356632232666
10 0.693391501903534
11 0.693258434534073
12 0.69313457608223
13 0.693126946687698
14 0.69305032491684
15 0.692985266447067
16 0.692984730005264
17 0.692905247211456
18 0.692891806364059
19 0.692819088697433
20 0.692872166633606
21 0.692795723676682
22 0.692766636610031
23 0.692746788263321
24 0.692673176527023
25 0.692670166492462
26 0.692557573318481
27 0.69260385632515
28 0.692615836858749
29 0.692589968442917
30 0.692534446716309
31 0.692469328641891
32 0.692537516355515
33 0.692399501800537
34 0.692399919033051
35 0.692376524209976
36 0.692441254854202
37 0.692382901906967
38 0.692304372787476
39 0.692253947257996
40 0.692212104797363
41 0.692207545042038
42 0.69214791059494
43 0.692145556211472
44 0.692133367061615
45 0.692052751779556
46 0.692089974880219
47 0.69205379486084
48 0.692070633172989
49 0.691899210214615
50 0.691877663135529
51 0.691974878311157
52 0.691827863454819
53 0.691759824752808
54 0.691758871078491
55 0.691664785146713
56 0.691529333591461
57 0.691587775945663
58 0.691493511199951
59 0.69142934679985
60 0.691232979297638
61 0.691260457038879
62 0.69110244512558
63 0.691143453121185
64 0.690997660160065
65 0.691009610891342
66 0.690832853317261
67 0.690748393535614
68 0.690490216016769
69 0.690704196691513
70 0.690334320068359
71 0.690351188182831
72 0.690178781747818
73 0.690103858709335
74 0.689887195825577
75 0.68996524810791
76 0.689812749624252
77 0.68964096903801
78 0.689291596412659
79 0.689268827438354
80 0.689226984977722
81 0.688994944095612
82 0.688890635967255
83 0.688629448413849
84 0.688366711139679
85 0.688020288944244
86 0.687586694955826
87 0.687855362892151
88 0.687475293874741
89 0.687100738286972
90 0.686894297599792
91 0.68655264377594
92 0.686220765113831
93 0.686056226491928
94 0.685543209314346
95 0.68546798825264
96 0.685269087553024
97 0.684853464365005
98 0.684293180704117
99 0.683829098939896
100 0.683700710535049
101 0.683061003684998
102 0.682718932628632
103 0.682047039270401
104 0.681929737329483
105 0.680542081594467
106 0.68015530705452
107 0.679305791854858
108 0.678653955459595
109 0.678232222795486
110 0.677343428134918
111 0.676305502653122
112 0.676038801670074
113 0.675254285335541
114 0.674414426088333
115 0.673415809869766
116 0.672171205282211
117 0.670936793088913
118 0.668927550315857
119 0.668034017086029
120 0.667161613702774
121 0.665720760822296
122 0.664246082305908
123 0.6624476313591
124 0.661234557628632
125 0.659047096967697
126 0.657172620296478
127 0.655089914798737
128 0.653439819812775
129 0.650829762220383
130 0.647866696119308
131 0.645021200180054
132 0.643014580011368
133 0.640130549669266
134 0.637034893035889
135 0.633323401212692
136 0.629040539264679
137 0.624702543020248
138 0.621392279863358
139 0.617096722126007
140 0.612553298473358
141 0.607542663812637
142 0.601497024297714
143 0.594763427972794
144 0.589738428592682
145 0.581324338912964
146 0.57565712928772
147 0.568649709224701
148 0.559450507164001
149 0.550262570381165
150 0.542900443077087
151 0.53284826874733
152 0.523627787828445
153 0.516334056854248
154 0.506419867277145
155 0.497390270233154
156 0.487174570560455
157 0.47465156018734
158 0.464270502328873
159 0.453880101442337
160 0.440901562571526
161 0.429591909050942
162 0.418499603867531
163 0.40753535926342
164 0.396312355995178
165 0.385297507047653
166 0.376030996441841
167 0.363580524921417
168 0.353975847363472
169 0.342434585094452
170 0.336270317435265
171 0.324937373399734
172 0.315248474478722
173 0.308139339089394
174 0.297511041164398
175 0.290154308080673
176 0.281077638268471
177 0.269852012395859
178 0.262751057744026
179 0.255936592817307
180 0.249343708157539
181 0.241692841053009
182 0.236040629446507
183 0.229213312268257
184 0.224625453352928
185 0.218889027833939
186 0.212431959807873
187 0.205443702638149
188 0.201243035495281
189 0.195980183780193
190 0.190641865134239
191 0.187094517052174
192 0.182652413845062
193 0.179854765534401
194 0.175250895321369
195 0.170884013175964
196 0.1673583984375
197 0.163380309939384
198 0.160983055830002
199 0.157597877085209
200 0.153215400874615
201 0.151134461164474
202 0.148078985512257
203 0.146143473684788
204 0.143792510032654
205 0.140128649771214
206 0.136953085660934
207 0.135886155068874
208 0.131478019058704
209 0.130240514874458
210 0.129230476915836
211 0.127182424068451
212 0.123821433633566
213 0.121654290705919
214 0.12095320597291
215 0.11960718780756
216 0.117189880460501
217 0.115353725850582
218 0.113602854311466
219 0.112282879650593
220 0.110831789672375
221 0.10964897274971
222 0.107411131262779
223 0.106688220053911
224 0.105151254683733
225 0.103459272533655
226 0.103381738066673
227 0.102000121027231
228 0.100209977477789
229 0.0999882854521275
230 0.0990577451884747
231 0.0980827882885933
232 0.0961217507719994
233 0.0958859212696552
234 0.0946561768651009
235 0.0929277986288071
236 0.0926000140607357
237 0.0916855782270432
238 0.0904863364994526
239 0.0894814021885395
240 0.0893445126712322
241 0.0884589292109013
242 0.0883062481880188
243 0.0872247628867626
244 0.0862906165421009
245 0.0857694558799267
246 0.0860982947051525
247 0.0851508267223835
248 0.0846507623791695
249 0.084040205925703
250 0.083619799464941
251 0.0835969001054764
252 0.0829787589609623
253 0.0824761167168617
254 0.0818084850907326
255 0.0808636583387852
256 0.0800763294100761
257 0.0794441252946854
258 0.0786919742822647
259 0.0786716938018799
260 0.0782227776944637
261 0.0771075189113617
262 0.0763206295669079
263 0.0760627798736095
264 0.0757509544491768
265 0.0752630792558193
266 0.0750138163566589
267 0.0751661546528339
268 0.0748095028102398
269 0.0747049599885941
270 0.0745619423687458
271 0.0742962583899498
272 0.0737568028271198
273 0.0741095319390297
274 0.0730922929942608
275 0.0720186457037926
276 0.0715635754168034
277 0.0723986625671387
278 0.0719409547746181
279 0.0716740116477013
280 0.0711659602820873
281 0.0706896148622036
282 0.0706120319664478
283 0.0706519149243832
284 0.0703505091369152
285 0.0705727264285088
286 0.0702250562608242
287 0.0694766528904438
288 0.0687975883483887
289 0.068386122584343
290 0.0677028633654118
291 0.0677866488695145
292 0.067767221480608
293 0.0679197274148464
294 0.0675246603786945
295 0.0675887688994408
296 0.067587673664093
297 0.0665280446410179
298 0.0674936473369598
299 0.0671914555132389
300 0.0667487308382988
};
\addlegendentry{CVNN median}

\addplot [semithick, color1, dashed]
table {%
1 0.707445532083511
2 0.696387201547623
3 0.693962097167969
4 0.69306680560112
5 0.692692846059799
6 0.692507326602936
7 0.692529261112213
8 0.69243061542511
9 0.692343980073929
10 0.692267417907715
11 0.692408174276352
12 0.692238956689835
13 0.692068070173264
14 0.692108333110809
15 0.69206041097641
16 0.692237794399261
17 0.692130893468857
18 0.691935658454895
19 0.691790342330933
20 0.691692233085632
21 0.691697388887405
22 0.691695213317871
23 0.691509217023849
24 0.691293925046921
25 0.691395491361618
26 0.691442966461182
27 0.691301673650742
28 0.69122713804245
29 0.690979957580566
30 0.69090947508812
31 0.690851807594299
32 0.690855592489243
33 0.690853506326675
34 0.69037127494812
35 0.690322667360306
36 0.690371185541153
37 0.690087527036667
38 0.689966291189194
39 0.689913332462311
40 0.689730256795883
41 0.689354240894318
42 0.689431548118591
43 0.689244300127029
44 0.689059525728226
45 0.688706308603287
46 0.688719123601913
47 0.688574016094208
48 0.688217341899872
49 0.687920391559601
50 0.687716990709305
51 0.687800019979477
52 0.687245756387711
53 0.686723530292511
54 0.686673372983932
55 0.686323672533035
56 0.686114490032196
57 0.68583545088768
58 0.685290187597275
59 0.685224145650864
60 0.684789299964905
61 0.684483349323273
62 0.683944225311279
63 0.68362358212471
64 0.683288484811783
65 0.683123409748077
66 0.682763874530792
67 0.682013124227524
68 0.681376188993454
69 0.680997341871262
70 0.680389165878296
71 0.679940432310104
72 0.679447621107101
73 0.678692817687988
74 0.678192049264908
75 0.677444159984589
76 0.676748126745224
77 0.676207542419434
78 0.675564229488373
79 0.675274640321732
80 0.674374312162399
81 0.673184007406235
82 0.672746658325195
83 0.671967893838882
84 0.670845121145248
85 0.670259356498718
86 0.669412612915039
87 0.667943447828293
88 0.666969954967499
89 0.665741980075836
90 0.665440261363983
91 0.663940489292145
92 0.662247091531754
93 0.66153010725975
94 0.660085469484329
95 0.658874988555908
96 0.658185213804245
97 0.655669301748276
98 0.654645562171936
99 0.65330171585083
100 0.651218622922897
101 0.649932533502579
102 0.649086952209473
103 0.647905975580215
104 0.645894259214401
105 0.643385082483292
106 0.64126718044281
107 0.639147311449051
108 0.636715799570084
109 0.635778367519379
110 0.633243769407272
111 0.630727529525757
112 0.628240674734116
113 0.626549690961838
114 0.623479425907135
115 0.622635662555695
116 0.61844801902771
117 0.616032361984253
118 0.612642109394073
119 0.609509319067001
120 0.608525097370148
121 0.60407018661499
122 0.601291477680206
123 0.596909493207932
124 0.595330536365509
125 0.590721994638443
126 0.588261485099792
127 0.58407786488533
128 0.581218004226685
129 0.574922502040863
130 0.571742713451385
131 0.568379729986191
132 0.563131064176559
133 0.558929860591888
134 0.554407000541687
135 0.551114201545715
136 0.546191364526749
137 0.541778445243835
138 0.537652850151062
139 0.534102499485016
140 0.527328789234161
141 0.525520145893097
142 0.519591867923737
143 0.513423234224319
144 0.509222418069839
145 0.503766894340515
146 0.50018572807312
147 0.494297862052917
148 0.489578127861023
149 0.483898550271988
150 0.478933766484261
151 0.475265741348267
152 0.468281641602516
153 0.463994607329369
154 0.460455119609833
155 0.456317275762558
156 0.450373724102974
157 0.44441731274128
158 0.439268872141838
159 0.433933243155479
160 0.430404141545296
161 0.425383165478706
162 0.421034425497055
163 0.416344508528709
164 0.41140541434288
165 0.407000809907913
166 0.402514651417732
167 0.397020682692528
168 0.39190411567688
169 0.387089610099792
170 0.382119387388229
171 0.378498017787933
172 0.374575883150101
173 0.368733555078507
174 0.364480882883072
175 0.362397789955139
176 0.3568205088377
177 0.351873442530632
178 0.348015502095222
179 0.34511499106884
180 0.341257214546204
181 0.336555257439613
182 0.332267463207245
183 0.32933746278286
184 0.325098037719727
185 0.32163217663765
186 0.317736387252808
187 0.313983708620071
188 0.311044871807098
189 0.306164458394051
190 0.302545085549354
191 0.301405072212219
192 0.296070829033852
193 0.292334973812103
194 0.291087433695793
195 0.287567779421806
196 0.282960534095764
197 0.282074019312859
198 0.275555595755577
199 0.274309530854225
200 0.2699965685606
201 0.269410133361816
202 0.264638692140579
203 0.263128325343132
204 0.258893325924873
205 0.258096009492874
206 0.254463091492653
207 0.251727014780045
208 0.249903187155724
209 0.247449360787868
210 0.242146797478199
211 0.242936477065086
212 0.238931216299534
213 0.23713019490242
214 0.234779551625252
215 0.232664652168751
216 0.229630149900913
217 0.227247178554535
218 0.225322157144547
219 0.22211842238903
220 0.220779858529568
221 0.219609163701534
222 0.217789009213448
223 0.215055294334888
224 0.213718667626381
225 0.211333706974983
226 0.209713518619537
227 0.207172140479088
228 0.205860950052738
229 0.20459245890379
230 0.20235637575388
231 0.199986577033997
232 0.197711989283562
233 0.197669237852097
234 0.195256367325783
235 0.194279357790947
236 0.191824242472649
237 0.191165395081043
238 0.188606962561607
239 0.18697190284729
240 0.18580424785614
241 0.183883018791676
242 0.183296218514442
243 0.181458346545696
244 0.180064678192139
245 0.178841300308704
246 0.178835801780224
247 0.176347091794014
248 0.17483539134264
249 0.173307195305824
250 0.172179609537125
251 0.171612344682217
252 0.170087605714798
253 0.168573692440987
254 0.166422992944717
255 0.16590029746294
256 0.164066672325134
257 0.165050722658634
258 0.162988066673279
259 0.161816000938416
260 0.160950422286987
261 0.160104088485241
262 0.158028647303581
263 0.156641706824303
264 0.156219400465488
265 0.155615359544754
266 0.154989771544933
267 0.154472976922989
268 0.152830459177494
269 0.151567824184895
270 0.151906169950962
271 0.150461465120316
272 0.14911961555481
273 0.148024320602417
274 0.147567696869373
275 0.146333187818527
276 0.146220095455647
277 0.145544409751892
278 0.144176602363586
279 0.14335411041975
280 0.142657279968262
281 0.142506018280983
282 0.141656711697578
283 0.140941388905048
284 0.140012726187706
285 0.13951101154089
286 0.138635449111462
287 0.138127408921719
288 0.137461081147194
289 0.136083610355854
290 0.135322436690331
291 0.134871058166027
292 0.134191259741783
293 0.133617416024208
294 0.133674904704094
295 0.132384411990643
296 0.131904624402523
297 0.131689913570881
298 0.130507633090019
299 0.129957370460033
300 0.12973377853632
};
\addlegendentry{RVNN median}
\end{axis}

\end{tikzpicture}


==> no_dropout_loss.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
% legend columns=2, 
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={epoch},
xmajorgrids,
xmin=0, xmax=300,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={validation loss},
ymajorgrids,
ytick style={color=black},
ymin=0.1,
ymax=1.0,
legend style={legend cell align=left, align=left, draw= white!15!black, font =\footnotesize}
]
\path [draw=color0, fill=color0, opacity=0.4]
(axis cs:1,0.711926653981209)
--(axis cs:1,0.711552739143372)
--(axis cs:2,0.706262096762657)
--(axis cs:3,0.702439248561859)
--(axis cs:4,0.699004620313644)
--(axis cs:5,0.696139067411423)
--(axis cs:6,0.693312183022499)
--(axis cs:7,0.690875113010406)
--(axis cs:8,0.688192799687386)
--(axis cs:9,0.685817390680313)
--(axis cs:10,0.683418795466423)
--(axis cs:11,0.680790632963181)
--(axis cs:12,0.678528919816017)
--(axis cs:13,0.67623533308506)
--(axis cs:14,0.673994943499565)
--(axis cs:15,0.671592622995377)
--(axis cs:16,0.669412270188332)
--(axis cs:17,0.66671185195446)
--(axis cs:18,0.664370119571686)
--(axis cs:19,0.661478206515312)
--(axis cs:20,0.65923435986042)
--(axis cs:21,0.656172171235085)
--(axis cs:22,0.653813451528549)
--(axis cs:23,0.650876969099045)
--(axis cs:24,0.647373646497726)
--(axis cs:25,0.643873661756516)
--(axis cs:26,0.639449745416641)
--(axis cs:27,0.634494215250015)
--(axis cs:28,0.628972411155701)
--(axis cs:29,0.621577084064484)
--(axis cs:30,0.616114392876625)
--(axis cs:31,0.607243180274963)
--(axis cs:32,0.596435710787773)
--(axis cs:33,0.585933849215508)
--(axis cs:34,0.572210058569908)
--(axis cs:35,0.557126924395561)
--(axis cs:36,0.541719555854797)
--(axis cs:37,0.524496003985405)
--(axis cs:38,0.508812308311462)
--(axis cs:39,0.490684881806374)
--(axis cs:40,0.473849073052406)
--(axis cs:41,0.456571772694588)
--(axis cs:42,0.438522823154926)
--(axis cs:43,0.421713955700397)
--(axis cs:44,0.40987128764391)
--(axis cs:45,0.392705716192722)
--(axis cs:46,0.378611288964748)
--(axis cs:47,0.366480514407158)
--(axis cs:48,0.35431357473135)
--(axis cs:49,0.343390420079231)
--(axis cs:50,0.331938594579697)
--(axis cs:51,0.328609965741634)
--(axis cs:52,0.315406650304794)
--(axis cs:53,0.306380793452263)
--(axis cs:54,0.301372669637203)
--(axis cs:55,0.295057192444801)
--(axis cs:56,0.289258398115635)
--(axis cs:57,0.283188916742802)
--(axis cs:58,0.278996907174587)
--(axis cs:59,0.275439225137234)
--(axis cs:60,0.271384544670582)
--(axis cs:61,0.2662363499403)
--(axis cs:62,0.263728924095631)
--(axis cs:63,0.259647630155087)
--(axis cs:64,0.257365070283413)
--(axis cs:65,0.254266910254955)
--(axis cs:66,0.25078846886754)
--(axis cs:67,0.248862791806459)
--(axis cs:68,0.246776271611452)
--(axis cs:69,0.24540663138032)
--(axis cs:70,0.244007501751184)
--(axis cs:71,0.242135614156723)
--(axis cs:72,0.239604067057371)
--(axis cs:73,0.238365832716227)
--(axis cs:74,0.236874788999557)
--(axis cs:75,0.235473353415728)
--(axis cs:76,0.234221007674932)
--(axis cs:77,0.232836909592152)
--(axis cs:78,0.232329897582531)
--(axis cs:79,0.23133198544383)
--(axis cs:80,0.230529017746448)
--(axis cs:81,0.22923432290554)
--(axis cs:82,0.228222288191319)
--(axis cs:83,0.227302853018045)
--(axis cs:84,0.226721175014973)
--(axis cs:85,0.22595876082778)
--(axis cs:86,0.225113973021507)
--(axis cs:87,0.224828384816647)
--(axis cs:88,0.223466150462627)
--(axis cs:89,0.223219886422157)
--(axis cs:90,0.222478941082954)
--(axis cs:91,0.221957765519619)
--(axis cs:92,0.221276123076677)
--(axis cs:93,0.221187360584736)
--(axis cs:94,0.221027825027704)
--(axis cs:95,0.220555368810892)
--(axis cs:96,0.219953056424856)
--(axis cs:97,0.21907014772296)
--(axis cs:98,0.218946527689695)
--(axis cs:99,0.218495044857264)
--(axis cs:100,0.218049470335245)
--(axis cs:101,0.218282029032707)
--(axis cs:102,0.218302261084318)
--(axis cs:103,0.217769350856543)
--(axis cs:104,0.217320408672094)
--(axis cs:105,0.217182446271181)
--(axis cs:106,0.217034451663494)
--(axis cs:107,0.21645924448967)
--(axis cs:108,0.216400064527988)
--(axis cs:109,0.216047931462526)
--(axis cs:110,0.215902060270309)
--(axis cs:111,0.215615145862103)
--(axis cs:112,0.215501472353935)
--(axis cs:113,0.215259287506342)
--(axis cs:114,0.214998539537191)
--(axis cs:115,0.215100690722466)
--(axis cs:116,0.214903980493546)
--(axis cs:117,0.214816253632307)
--(axis cs:118,0.214862644672394)
--(axis cs:119,0.214580398052931)
--(axis cs:120,0.214441053569317)
--(axis cs:121,0.214433711022139)
--(axis cs:122,0.214431766420603)
--(axis cs:123,0.214135214686394)
--(axis cs:124,0.214147910475731)
--(axis cs:125,0.214033879339695)
--(axis cs:126,0.214045185595751)
--(axis cs:127,0.213774643838406)
--(axis cs:128,0.213747426867485)
--(axis cs:129,0.21367159858346)
--(axis cs:130,0.213452447205782)
--(axis cs:131,0.213448856025934)
--(axis cs:132,0.213312841951847)
--(axis cs:133,0.213323231786489)
--(axis cs:134,0.213240269571543)
--(axis cs:135,0.213149569928646)
--(axis cs:136,0.213192466646433)
--(axis cs:137,0.213097304105759)
--(axis cs:138,0.212988346815109)
--(axis cs:139,0.212729901075363)
--(axis cs:140,0.212776437401772)
--(axis cs:141,0.212738566100597)
--(axis cs:142,0.212752882391214)
--(axis cs:143,0.212757211178541)
--(axis cs:144,0.212605681270361)
--(axis cs:145,0.212536934763193)
--(axis cs:146,0.212525647133589)
--(axis cs:147,0.212516073137522)
--(axis cs:148,0.212409403175116)
--(axis cs:149,0.212297186255455)
--(axis cs:150,0.21229836717248)
--(axis cs:151,0.212224863469601)
--(axis cs:152,0.212162286043167)
--(axis cs:153,0.212194580584764)
--(axis cs:154,0.212070487439632)
--(axis cs:155,0.21202863752842)
--(axis cs:156,0.212163735181093)
--(axis cs:157,0.212010558694601)
--(axis cs:158,0.211991753429174)
--(axis cs:159,0.211889453232288)
--(axis cs:160,0.211873661726713)
--(axis cs:161,0.211811423301697)
--(axis cs:162,0.211788844317198)
--(axis cs:163,0.211757823824883)
--(axis cs:164,0.211720187216997)
--(axis cs:165,0.211627289652824)
--(axis cs:166,0.211541894823313)
--(axis cs:167,0.211556892842054)
--(axis cs:168,0.211533512920141)
--(axis cs:169,0.211547937244177)
--(axis cs:170,0.21156008169055)
--(axis cs:171,0.211514413356781)
--(axis cs:172,0.211472004652023)
--(axis cs:173,0.211377274245024)
--(axis cs:174,0.211393643170595)
--(axis cs:175,0.211391277611256)
--(axis cs:176,0.211348690092564)
--(axis cs:177,0.211297027766705)
--(axis cs:178,0.211246259510517)
--(axis cs:179,0.211264405399561)
--(axis cs:180,0.211195595562458)
--(axis cs:181,0.211159352213144)
--(axis cs:182,0.211126297712326)
--(axis cs:183,0.211166262626648)
--(axis cs:184,0.211165443062782)
--(axis cs:185,0.211116764694452)
--(axis cs:186,0.211096424609423)
--(axis cs:187,0.211014084517956)
--(axis cs:188,0.210990820080042)
--(axis cs:189,0.210998795926571)
--(axis cs:190,0.210890505462885)
--(axis cs:191,0.210907261818647)
--(axis cs:192,0.21088682487607)
--(axis cs:193,0.210909612476826)
--(axis cs:194,0.21088433265686)
--(axis cs:195,0.210791278630495)
--(axis cs:196,0.210740152746439)
--(axis cs:197,0.210747785866261)
--(axis cs:198,0.210765913128853)
--(axis cs:199,0.210753828287125)
--(axis cs:200,0.21070895716548)
--(axis cs:201,0.210747819393873)
--(axis cs:202,0.210750091820955)
--(axis cs:203,0.210676740854979)
--(axis cs:204,0.210704039782286)
--(axis cs:205,0.210699174553156)
--(axis cs:206,0.21061434596777)
--(axis cs:207,0.210609469562769)
--(axis cs:208,0.210606262087822)
--(axis cs:209,0.210611436516047)
--(axis cs:210,0.21061896905303)
--(axis cs:211,0.210582617670298)
--(axis cs:212,0.210584532469511)
--(axis cs:213,0.210561469197273)
--(axis cs:214,0.210534524172544)
--(axis cs:215,0.210467554628849)
--(axis cs:216,0.210522368550301)
--(axis cs:217,0.210543550550938)
--(axis cs:218,0.210466802120209)
--(axis cs:219,0.2104876562953)
--(axis cs:220,0.21051599085331)
--(axis cs:221,0.210487544536591)
--(axis cs:222,0.210471771657467)
--(axis cs:223,0.210441648960113)
--(axis cs:224,0.210460901260376)
--(axis cs:225,0.21043824031949)
--(axis cs:226,0.210481643676758)
--(axis cs:227,0.210449803620577)
--(axis cs:228,0.210406076163053)
--(axis cs:229,0.210448633879423)
--(axis cs:230,0.210430208593607)
--(axis cs:231,0.21038256213069)
--(axis cs:232,0.210437204688787)
--(axis cs:233,0.210424818098545)
--(axis cs:234,0.210386354476213)
--(axis cs:235,0.210385590791702)
--(axis cs:236,0.210343480110168)
--(axis cs:237,0.210356380790472)
--(axis cs:238,0.210330188274384)
--(axis cs:239,0.210338912904263)
--(axis cs:240,0.210345230996609)
--(axis cs:241,0.210325725376606)
--(axis cs:242,0.210330460220575)
--(axis cs:243,0.210300091654062)
--(axis cs:244,0.210300203412771)
--(axis cs:245,0.210280288010836)
--(axis cs:246,0.21026074886322)
--(axis cs:247,0.210268814116716)
--(axis cs:248,0.210279427468777)
--(axis cs:249,0.210290230810642)
--(axis cs:250,0.210273154079914)
--(axis cs:251,0.210261084139347)
--(axis cs:252,0.210244603455067)
--(axis cs:253,0.210268918424845)
--(axis cs:254,0.210265826433897)
--(axis cs:255,0.210258595645428)
--(axis cs:256,0.210232429206371)
--(axis cs:257,0.210219968110323)
--(axis cs:258,0.210250116884708)
--(axis cs:259,0.210209790617228)
--(axis cs:260,0.210206415504217)
--(axis cs:261,0.210240889340639)
--(axis cs:262,0.210243176668882)
--(axis cs:263,0.21021931245923)
--(axis cs:264,0.210226006805897)
--(axis cs:265,0.210219517350197)
--(axis cs:266,0.210188921540976)
--(axis cs:267,0.210207611322403)
--(axis cs:268,0.210186049342155)
--(axis cs:269,0.210162341594696)
--(axis cs:270,0.210185885429382)
--(axis cs:271,0.210161954164505)
--(axis cs:272,0.210175454616547)
--(axis cs:273,0.21016900986433)
--(axis cs:274,0.21016464009881)
--(axis cs:275,0.21012094989419)
--(axis cs:276,0.210135348141193)
--(axis cs:277,0.210127890110016)
--(axis cs:278,0.210120350122452)
--(axis cs:279,0.21013305336237)
--(axis cs:280,0.210146885365248)
--(axis cs:281,0.210150849074125)
--(axis cs:282,0.210119292140007)
--(axis cs:283,0.210116945207119)
--(axis cs:284,0.210146617144346)
--(axis cs:285,0.210131037980318)
--(axis cs:286,0.210117559880018)
--(axis cs:287,0.210122238844633)
--(axis cs:288,0.21014791354537)
--(axis cs:289,0.210128717124462)
--(axis cs:290,0.210125289857388)
--(axis cs:291,0.210112702101469)
--(axis cs:292,0.210103373974562)
--(axis cs:293,0.210119299590588)
--(axis cs:294,0.210079930722713)
--(axis cs:295,0.210087761282921)
--(axis cs:296,0.21007839217782)
--(axis cs:297,0.210093051195145)
--(axis cs:298,0.210098758339882)
--(axis cs:299,0.210070163011551)
--(axis cs:300,0.21007151901722)
--(axis cs:300,0.267763547599316)
--(axis cs:300,0.267763547599316)
--(axis cs:299,0.267870619893074)
--(axis cs:298,0.267906002700329)
--(axis cs:297,0.267949000000954)
--(axis cs:296,0.267968229949474)
--(axis cs:295,0.267991095781326)
--(axis cs:294,0.268053270876408)
--(axis cs:293,0.268093831837177)
--(axis cs:292,0.268159352242947)
--(axis cs:291,0.268183283507824)
--(axis cs:290,0.26827534288168)
--(axis cs:289,0.268321536481381)
--(axis cs:288,0.268343061208725)
--(axis cs:287,0.268382146954536)
--(axis cs:286,0.268482729792595)
--(axis cs:285,0.268483757972717)
--(axis cs:284,0.268539577722549)
--(axis cs:283,0.268562853336334)
--(axis cs:282,0.268563404679298)
--(axis cs:281,0.268664285540581)
--(axis cs:280,0.268741384148598)
--(axis cs:279,0.26878996193409)
--(axis cs:278,0.268800884485245)
--(axis cs:277,0.268862754106522)
--(axis cs:276,0.268958881497383)
--(axis cs:275,0.268929339945316)
--(axis cs:274,0.269001692533493)
--(axis cs:273,0.26902537047863)
--(axis cs:272,0.269084699451923)
--(axis cs:271,0.26916142553091)
--(axis cs:270,0.269252099096775)
--(axis cs:269,0.269279256463051)
--(axis cs:268,0.269346565008164)
--(axis cs:267,0.269410915672779)
--(axis cs:266,0.269472271203995)
--(axis cs:265,0.269518710672855)
--(axis cs:264,0.269624546170235)
--(axis cs:263,0.269661627709866)
--(axis cs:262,0.269689127802849)
--(axis cs:261,0.269677378237248)
--(axis cs:260,0.269769340753555)
--(axis cs:259,0.26981695741415)
--(axis cs:258,0.269883088767528)
--(axis cs:257,0.269999511539936)
--(axis cs:256,0.26995363086462)
--(axis cs:255,0.270022831857204)
--(axis cs:254,0.270104691386223)
--(axis cs:253,0.270161651074886)
--(axis cs:252,0.270290166139603)
--(axis cs:251,0.270310536026955)
--(axis cs:250,0.270414426922798)
--(axis cs:249,0.270496696233749)
--(axis cs:248,0.270610444247723)
--(axis cs:247,0.270581752061844)
--(axis cs:246,0.27072137594223)
--(axis cs:245,0.2707814052701)
--(axis cs:244,0.270857103168964)
--(axis cs:243,0.270916633307934)
--(axis cs:242,0.270899057388306)
--(axis cs:241,0.271106772124767)
--(axis cs:240,0.271136730909348)
--(axis cs:239,0.271161869168282)
--(axis cs:238,0.271275222301483)
--(axis cs:237,0.27124809473753)
--(axis cs:236,0.271469861268997)
--(axis cs:235,0.271696023643017)
--(axis cs:234,0.271565526723862)
--(axis cs:233,0.27167747169733)
--(axis cs:232,0.271850362420082)
--(axis cs:231,0.271878615021706)
--(axis cs:230,0.271870940923691)
--(axis cs:229,0.271984197199345)
--(axis cs:228,0.272065170109272)
--(axis cs:227,0.272182054817676)
--(axis cs:226,0.272202111780643)
--(axis cs:225,0.272377610206604)
--(axis cs:224,0.272384770214558)
--(axis cs:223,0.272483319044113)
--(axis cs:222,0.272600717842579)
--(axis cs:221,0.27258725464344)
--(axis cs:220,0.272667817771435)
--(axis cs:219,0.272844091057777)
--(axis cs:218,0.272924996912479)
--(axis cs:217,0.273082248866558)
--(axis cs:216,0.273169629275799)
--(axis cs:215,0.273254074156284)
--(axis cs:214,0.273299135267735)
--(axis cs:213,0.273448079824448)
--(axis cs:212,0.27344223856926)
--(axis cs:211,0.273546621203422)
--(axis cs:210,0.273762606084347)
--(axis cs:209,0.273801974952221)
--(axis cs:208,0.273882545530796)
--(axis cs:207,0.2739652171731)
--(axis cs:206,0.27413783967495)
--(axis cs:205,0.274220310151577)
--(axis cs:204,0.274296440184116)
--(axis cs:203,0.274386808276176)
--(axis cs:202,0.274578608572483)
--(axis cs:201,0.274577744305134)
--(axis cs:200,0.274740122258663)
--(axis cs:199,0.274793334305286)
--(axis cs:198,0.27502553164959)
--(axis cs:197,0.275007762014866)
--(axis cs:196,0.275225788354874)
--(axis cs:195,0.275193862617016)
--(axis cs:194,0.275345854461193)
--(axis cs:193,0.275495231151581)
--(axis cs:192,0.27572974562645)
--(axis cs:191,0.275794163346291)
--(axis cs:190,0.276056371629238)
--(axis cs:189,0.276066489517689)
--(axis cs:188,0.27629904448986)
--(axis cs:187,0.276262991130352)
--(axis cs:186,0.276255525648594)
--(axis cs:185,0.276457376778126)
--(axis cs:184,0.276631690561771)
--(axis cs:183,0.276708208024502)
--(axis cs:182,0.276902318000793)
--(axis cs:181,0.277056582272053)
--(axis cs:180,0.277178391814232)
--(axis cs:179,0.277255795896053)
--(axis cs:178,0.277388259768486)
--(axis cs:177,0.277595385909081)
--(axis cs:176,0.27779833227396)
--(axis cs:175,0.277978137135506)
--(axis cs:174,0.277859970927239)
--(axis cs:173,0.278309039771557)
--(axis cs:172,0.278509669005871)
--(axis cs:171,0.278709016740322)
--(axis cs:170,0.278887204825878)
--(axis cs:169,0.278779603540897)
--(axis cs:168,0.279244475066662)
--(axis cs:167,0.279435478150845)
--(axis cs:166,0.279429107904434)
--(axis cs:165,0.279736779630184)
--(axis cs:164,0.27996452152729)
--(axis cs:163,0.279928624629974)
--(axis cs:162,0.280150264501572)
--(axis cs:161,0.280227653682232)
--(axis cs:160,0.280828610062599)
--(axis cs:159,0.280798681080341)
--(axis cs:158,0.281120263040066)
--(axis cs:157,0.281252197921276)
--(axis cs:156,0.28135734051466)
--(axis cs:155,0.281422600150108)
--(axis cs:154,0.281600497663021)
--(axis cs:153,0.281861640512943)
--(axis cs:152,0.282125890254974)
--(axis cs:151,0.282541029155254)
--(axis cs:150,0.282599180936813)
--(axis cs:149,0.282998822629452)
--(axis cs:148,0.283046320080757)
--(axis cs:147,0.283381447196007)
--(axis cs:146,0.283437639474869)
--(axis cs:145,0.283664904534817)
--(axis cs:144,0.283864445984364)
--(axis cs:143,0.284275367856026)
--(axis cs:142,0.284555666148663)
--(axis cs:141,0.284916333854199)
--(axis cs:140,0.285492539405823)
--(axis cs:139,0.285302564501762)
--(axis cs:138,0.285569369792938)
--(axis cs:137,0.28632665425539)
--(axis cs:136,0.286065123975277)
--(axis cs:135,0.286804094910622)
--(axis cs:134,0.286849610507488)
--(axis cs:133,0.287232354283333)
--(axis cs:132,0.287832416594028)
--(axis cs:131,0.287439793348312)
--(axis cs:130,0.288488730788231)
--(axis cs:129,0.288349620997906)
--(axis cs:128,0.288848914206028)
--(axis cs:127,0.289145797491074)
--(axis cs:126,0.289749190211296)
--(axis cs:125,0.289842426776886)
--(axis cs:124,0.290916234254837)
--(axis cs:123,0.290679104626179)
--(axis cs:122,0.291091658174992)
--(axis cs:121,0.291453316807747)
--(axis cs:120,0.291931293904781)
--(axis cs:119,0.292909048497677)
--(axis cs:118,0.292994096875191)
--(axis cs:117,0.293826162815094)
--(axis cs:116,0.294022791087627)
--(axis cs:115,0.295244693756104)
--(axis cs:114,0.295116804540157)
--(axis cs:113,0.295734114944935)
--(axis cs:112,0.295949384570122)
--(axis cs:111,0.296669512987137)
--(axis cs:110,0.29713599383831)
--(axis cs:109,0.297513164579868)
--(axis cs:108,0.298534028232098)
--(axis cs:107,0.298756591975689)
--(axis cs:106,0.299747318029404)
--(axis cs:105,0.300000712275505)
--(axis cs:104,0.30155672878027)
--(axis cs:103,0.301713719964027)
--(axis cs:102,0.302135653793812)
--(axis cs:101,0.303271852433681)
--(axis cs:100,0.303850568830967)
--(axis cs:99,0.304921694099903)
--(axis cs:98,0.305592730641365)
--(axis cs:97,0.306528307497501)
--(axis cs:96,0.307413600385189)
--(axis cs:95,0.308803431689739)
--(axis cs:94,0.309308245778084)
--(axis cs:93,0.31015619635582)
--(axis cs:92,0.311896912753582)
--(axis cs:91,0.312412530183792)
--(axis cs:90,0.313785426318645)
--(axis cs:89,0.315264232456684)
--(axis cs:88,0.315708585083485)
--(axis cs:87,0.316566526889801)
--(axis cs:86,0.318476960062981)
--(axis cs:85,0.320228405296803)
--(axis cs:84,0.320845991373062)
--(axis cs:83,0.321379922330379)
--(axis cs:82,0.323768503963947)
--(axis cs:81,0.324263267219067)
--(axis cs:80,0.326715119183064)
--(axis cs:79,0.328944757580757)
--(axis cs:78,0.330846793949604)
--(axis cs:77,0.332753963768482)
--(axis cs:76,0.334047093987465)
--(axis cs:75,0.336305819451809)
--(axis cs:74,0.339154474437237)
--(axis cs:73,0.340459704399109)
--(axis cs:72,0.344738468527794)
--(axis cs:71,0.347760304808617)
--(axis cs:70,0.349433273077011)
--(axis cs:69,0.351524859666824)
--(axis cs:68,0.355920106172562)
--(axis cs:67,0.35823367536068)
--(axis cs:66,0.363412208855152)
--(axis cs:65,0.366587214171886)
--(axis cs:64,0.370629623532295)
--(axis cs:63,0.373451434075832)
--(axis cs:62,0.380818970501423)
--(axis cs:61,0.383202619850636)
--(axis cs:60,0.389416731894016)
--(axis cs:59,0.393888436257839)
--(axis cs:58,0.399642087519169)
--(axis cs:57,0.406847290694714)
--(axis cs:56,0.411126911640167)
--(axis cs:55,0.419148296117783)
--(axis cs:54,0.426203206181526)
--(axis cs:53,0.433892697095871)
--(axis cs:52,0.445329457521439)
--(axis cs:51,0.453974470496178)
--(axis cs:50,0.462679408490658)
--(axis cs:49,0.472091555595398)
--(axis cs:48,0.48086853325367)
--(axis cs:47,0.493555374443531)
--(axis cs:46,0.501470357179642)
--(axis cs:45,0.513728871941566)
--(axis cs:44,0.525830656290054)
--(axis cs:43,0.535240843892097)
--(axis cs:42,0.548241406679153)
--(axis cs:41,0.559802517294884)
--(axis cs:40,0.573123246431351)
--(axis cs:39,0.580821111798286)
--(axis cs:38,0.591809555888176)
--(axis cs:37,0.599415242671967)
--(axis cs:36,0.61064313352108)
--(axis cs:35,0.615186676383018)
--(axis cs:34,0.622581630945206)
--(axis cs:33,0.628099679946899)
--(axis cs:32,0.631911113858223)
--(axis cs:31,0.637936100363731)
--(axis cs:30,0.641996338963509)
--(axis cs:29,0.645664736628532)
--(axis cs:28,0.648486599326134)
--(axis cs:27,0.651115536689758)
--(axis cs:26,0.653890535235405)
--(axis cs:25,0.654703691601753)
--(axis cs:24,0.65802663564682)
--(axis cs:23,0.65932859480381)
--(axis cs:22,0.660566329956055)
--(axis cs:21,0.662372574210167)
--(axis cs:20,0.664282858371735)
--(axis cs:19,0.666299164295197)
--(axis cs:18,0.668234318494797)
--(axis cs:17,0.670064881443977)
--(axis cs:16,0.671815514564514)
--(axis cs:15,0.673894569277763)
--(axis cs:14,0.675769031047821)
--(axis cs:13,0.677898064255714)
--(axis cs:12,0.680326715111732)
--(axis cs:11,0.682525143027306)
--(axis cs:10,0.684950292110443)
--(axis cs:9,0.686934784054756)
--(axis cs:8,0.689088329672813)
--(axis cs:7,0.691739961504936)
--(axis cs:6,0.694363996386528)
--(axis cs:5,0.696802511811256)
--(axis cs:4,0.699647307395935)
--(axis cs:3,0.702955961227417)
--(axis cs:2,0.706782683730125)
--(axis cs:1,0.711926653981209)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.4}
\addlegendentry{CVNN interquartile}

\path [draw=color0, fill=color0, opacity=0.15]
(axis cs:1,0.713519275188446)
--(axis cs:1,0.711176753044128)
--(axis cs:2,0.705833435058594)
--(axis cs:3,0.701833963394165)
--(axis cs:4,0.698378145694733)
--(axis cs:5,0.69540798664093)
--(axis cs:6,0.692682921886444)
--(axis cs:7,0.69007670879364)
--(axis cs:8,0.687026023864746)
--(axis cs:9,0.684836447238922)
--(axis cs:10,0.682396590709686)
--(axis cs:11,0.679971396923065)
--(axis cs:12,0.677042305469513)
--(axis cs:13,0.6749067902565)
--(axis cs:14,0.67312103509903)
--(axis cs:15,0.670301198959351)
--(axis cs:16,0.666698098182678)
--(axis cs:17,0.662773311138153)
--(axis cs:18,0.659260213375092)
--(axis cs:19,0.658061861991882)
--(axis cs:20,0.653996169567108)
--(axis cs:21,0.65084320306778)
--(axis cs:22,0.646371424198151)
--(axis cs:23,0.640788435935974)
--(axis cs:24,0.635883688926697)
--(axis cs:25,0.629967212677002)
--(axis cs:26,0.623333930969238)
--(axis cs:27,0.61635148525238)
--(axis cs:28,0.604988753795624)
--(axis cs:29,0.593385279178619)
--(axis cs:30,0.58256059885025)
--(axis cs:31,0.567269802093506)
--(axis cs:32,0.546096861362457)
--(axis cs:33,0.530746936798096)
--(axis cs:34,0.51211953163147)
--(axis cs:35,0.491310805082321)
--(axis cs:36,0.471231371164322)
--(axis cs:37,0.446941882371903)
--(axis cs:38,0.425908148288727)
--(axis cs:39,0.409677743911743)
--(axis cs:40,0.387472718954086)
--(axis cs:41,0.368806183338165)
--(axis cs:42,0.354091584682465)
--(axis cs:43,0.343352973461151)
--(axis cs:44,0.33013904094696)
--(axis cs:45,0.31899082660675)
--(axis cs:46,0.306527733802795)
--(axis cs:47,0.296442776918411)
--(axis cs:48,0.28734102845192)
--(axis cs:49,0.281266421079636)
--(axis cs:50,0.273923933506012)
--(axis cs:51,0.267459839582443)
--(axis cs:52,0.26196163892746)
--(axis cs:53,0.25657594203949)
--(axis cs:54,0.253610879182816)
--(axis cs:55,0.249622836709022)
--(axis cs:56,0.24521516263485)
--(axis cs:57,0.240987285971642)
--(axis cs:58,0.239485040307045)
--(axis cs:59,0.236037150025368)
--(axis cs:60,0.233407154679298)
--(axis cs:61,0.230721220374107)
--(axis cs:62,0.229751646518707)
--(axis cs:63,0.227381363511086)
--(axis cs:64,0.225187793374062)
--(axis cs:65,0.224131613969803)
--(axis cs:66,0.223374098539352)
--(axis cs:67,0.221789449453354)
--(axis cs:68,0.220616668462753)
--(axis cs:69,0.219008028507233)
--(axis cs:70,0.218102678656578)
--(axis cs:71,0.216720700263977)
--(axis cs:72,0.216353505849838)
--(axis cs:73,0.214962482452393)
--(axis cs:74,0.214587658643723)
--(axis cs:75,0.213640242815018)
--(axis cs:76,0.212746843695641)
--(axis cs:77,0.212158843874931)
--(axis cs:78,0.211559802293777)
--(axis cs:79,0.210932910442352)
--(axis cs:80,0.210726782679558)
--(axis cs:81,0.20962393283844)
--(axis cs:82,0.209385991096497)
--(axis cs:83,0.208576872944832)
--(axis cs:84,0.208860799670219)
--(axis cs:85,0.207711413502693)
--(axis cs:86,0.207461625337601)
--(axis cs:87,0.207614675164223)
--(axis cs:88,0.206649944186211)
--(axis cs:89,0.206620782613754)
--(axis cs:90,0.206138551235199)
--(axis cs:91,0.206097170710564)
--(axis cs:92,0.205387726426125)
--(axis cs:93,0.205373108386993)
--(axis cs:94,0.204798758029938)
--(axis cs:95,0.205092489719391)
--(axis cs:96,0.204579517245293)
--(axis cs:97,0.204268202185631)
--(axis cs:98,0.204681634902954)
--(axis cs:99,0.20383694767952)
--(axis cs:100,0.203901022672653)
--(axis cs:101,0.203472137451172)
--(axis cs:102,0.203487053513527)
--(axis cs:103,0.20333468914032)
--(axis cs:104,0.203198552131653)
--(axis cs:105,0.202835366129875)
--(axis cs:106,0.202728852629662)
--(axis cs:107,0.202708601951599)
--(axis cs:108,0.202455431222916)
--(axis cs:109,0.202628389000893)
--(axis cs:110,0.202456951141357)
--(axis cs:111,0.20204184949398)
--(axis cs:112,0.202053070068359)
--(axis cs:113,0.201868087053299)
--(axis cs:114,0.201846465468407)
--(axis cs:115,0.20185612142086)
--(axis cs:116,0.201837569475174)
--(axis cs:117,0.201731011271477)
--(axis cs:118,0.201547637581825)
--(axis cs:119,0.201561912894249)
--(axis cs:120,0.20134924352169)
--(axis cs:121,0.201065167784691)
--(axis cs:122,0.200969472527504)
--(axis cs:123,0.201078549027443)
--(axis cs:124,0.200938031077385)
--(axis cs:125,0.200899839401245)
--(axis cs:126,0.200969994068146)
--(axis cs:127,0.200763866305351)
--(axis cs:128,0.200686231255531)
--(axis cs:129,0.200688749551773)
--(axis cs:130,0.200675174593925)
--(axis cs:131,0.200739458203316)
--(axis cs:132,0.200525835156441)
--(axis cs:133,0.200394958257675)
--(axis cs:134,0.200303062796593)
--(axis cs:135,0.200520932674408)
--(axis cs:136,0.200359240174294)
--(axis cs:137,0.200367957353592)
--(axis cs:138,0.200284063816071)
--(axis cs:139,0.200085982680321)
--(axis cs:140,0.200154379010201)
--(axis cs:141,0.200059145689011)
--(axis cs:142,0.200132817029953)
--(axis cs:143,0.199965208768845)
--(axis cs:144,0.200130432844162)
--(axis cs:145,0.200043529272079)
--(axis cs:146,0.199929192662239)
--(axis cs:147,0.199996680021286)
--(axis cs:148,0.1999491751194)
--(axis cs:149,0.200021684169769)
--(axis cs:150,0.199836000800133)
--(axis cs:151,0.199920922517776)
--(axis cs:152,0.19989387691021)
--(axis cs:153,0.199830740690231)
--(axis cs:154,0.199862450361252)
--(axis cs:155,0.199734151363373)
--(axis cs:156,0.199751794338226)
--(axis cs:157,0.199747875332832)
--(axis cs:158,0.199833184480667)
--(axis cs:159,0.199795201420784)
--(axis cs:160,0.199809342622757)
--(axis cs:161,0.199747443199158)
--(axis cs:162,0.199682682752609)
--(axis cs:163,0.199593782424927)
--(axis cs:164,0.199682801961899)
--(axis cs:165,0.199668169021606)
--(axis cs:166,0.199611246585846)
--(axis cs:167,0.199677437543869)
--(axis cs:168,0.199640557169914)
--(axis cs:169,0.199629724025726)
--(axis cs:170,0.199559450149536)
--(axis cs:171,0.199676856398582)
--(axis cs:172,0.199606671929359)
--(axis cs:173,0.199507772922516)
--(axis cs:174,0.19954988360405)
--(axis cs:175,0.199668988585472)
--(axis cs:176,0.199639648199081)
--(axis cs:177,0.199656456708908)
--(axis cs:178,0.199677988886833)
--(axis cs:179,0.199630409479141)
--(axis cs:180,0.19965822994709)
--(axis cs:181,0.199652388691902)
--(axis cs:182,0.199627995491028)
--(axis cs:183,0.199705824255943)
--(axis cs:184,0.199641838669777)
--(axis cs:185,0.199568793177605)
--(axis cs:186,0.199658513069153)
--(axis cs:187,0.199692264199257)
--(axis cs:188,0.199680775403976)
--(axis cs:189,0.199675694108009)
--(axis cs:190,0.199615120887756)
--(axis cs:191,0.199627801775932)
--(axis cs:192,0.199628010392189)
--(axis cs:193,0.199686989188194)
--(axis cs:194,0.199657052755356)
--(axis cs:195,0.199682205915451)
--(axis cs:196,0.199769422411919)
--(axis cs:197,0.199722558259964)
--(axis cs:198,0.199633374810219)
--(axis cs:199,0.199659764766693)
--(axis cs:200,0.199684023857117)
--(axis cs:201,0.199698150157928)
--(axis cs:202,0.199651062488556)
--(axis cs:203,0.199687257409096)
--(axis cs:204,0.199672505259514)
--(axis cs:205,0.199664145708084)
--(axis cs:206,0.199700564146042)
--(axis cs:207,0.199646800756454)
--(axis cs:208,0.199705302715302)
--(axis cs:209,0.199665978550911)
--(axis cs:210,0.199717313051224)
--(axis cs:211,0.199683234095573)
--(axis cs:212,0.199720442295074)
--(axis cs:213,0.199705556035042)
--(axis cs:214,0.199752539396286)
--(axis cs:215,0.199762150645256)
--(axis cs:216,0.199737906455994)
--(axis cs:217,0.199751809239388)
--(axis cs:218,0.199749037623405)
--(axis cs:219,0.199734821915627)
--(axis cs:220,0.199759736657143)
--(axis cs:221,0.199750691652298)
--(axis cs:222,0.199764832854271)
--(axis cs:223,0.199777230620384)
--(axis cs:224,0.199784487485886)
--(axis cs:225,0.199841365218163)
--(axis cs:226,0.199793890118599)
--(axis cs:227,0.199800908565521)
--(axis cs:228,0.199785247445107)
--(axis cs:229,0.199782565236092)
--(axis cs:230,0.199846431612968)
--(axis cs:231,0.199814990162849)
--(axis cs:232,0.19980026781559)
--(axis cs:233,0.199849486351013)
--(axis cs:234,0.199871987104416)
--(axis cs:235,0.199818685650826)
--(axis cs:236,0.199858650565147)
--(axis cs:237,0.199829995632172)
--(axis cs:238,0.199883535504341)
--(axis cs:239,0.199850529432297)
--(axis cs:240,0.199830636382103)
--(axis cs:241,0.199888736009598)
--(axis cs:242,0.199879989027977)
--(axis cs:243,0.199878811836243)
--(axis cs:244,0.199894472956657)
--(axis cs:245,0.199911132454872)
--(axis cs:246,0.199906751513481)
--(axis cs:247,0.199924394488335)
--(axis cs:248,0.199941962957382)
--(axis cs:249,0.199945494532585)
--(axis cs:250,0.199902638792992)
--(axis cs:251,0.199908629059792)
--(axis cs:252,0.199920669198036)
--(axis cs:253,0.199944704771042)
--(axis cs:254,0.199922353029251)
--(axis cs:255,0.199921756982803)
--(axis cs:256,0.199939981102943)
--(axis cs:257,0.199928432703018)
--(axis cs:258,0.1999621540308)
--(axis cs:259,0.199966192245483)
--(axis cs:260,0.199947506189346)
--(axis cs:261,0.19999834895134)
--(axis cs:262,0.19998025894165)
--(axis cs:263,0.200009018182754)
--(axis cs:264,0.200027257204056)
--(axis cs:265,0.200008794665337)
--(axis cs:266,0.200016438961029)
--(axis cs:267,0.200047120451927)
--(axis cs:268,0.200047865509987)
--(axis cs:269,0.200054436922073)
--(axis cs:270,0.200052842497826)
--(axis cs:271,0.200064152479172)
--(axis cs:272,0.20007199048996)
--(axis cs:273,0.20005775988102)
--(axis cs:274,0.200088903307915)
--(axis cs:275,0.200071662664413)
--(axis cs:276,0.200085014104843)
--(axis cs:277,0.200082555413246)
--(axis cs:278,0.200095936655998)
--(axis cs:279,0.200090885162354)
--(axis cs:280,0.200123965740204)
--(axis cs:281,0.200127452611923)
--(axis cs:282,0.200120687484741)
--(axis cs:283,0.200134366750717)
--(axis cs:284,0.200138181447983)
--(axis cs:285,0.200155347585678)
--(axis cs:286,0.200151056051254)
--(axis cs:287,0.200164154171944)
--(axis cs:288,0.200153708457947)
--(axis cs:289,0.200174763798714)
--(axis cs:290,0.200173228979111)
--(axis cs:291,0.200173005461693)
--(axis cs:292,0.200177133083344)
--(axis cs:293,0.200186803936958)
--(axis cs:294,0.200201258063316)
--(axis cs:295,0.200202241539955)
--(axis cs:296,0.200223028659821)
--(axis cs:297,0.200229823589325)
--(axis cs:298,0.200246945023537)
--(axis cs:299,0.200256109237671)
--(axis cs:300,0.200266689062119)
--(axis cs:300,0.40693873167038)
--(axis cs:300,0.40693873167038)
--(axis cs:299,0.406875908374786)
--(axis cs:298,0.406945884227753)
--(axis cs:297,0.407057523727417)
--(axis cs:296,0.406863838434219)
--(axis cs:295,0.406953364610672)
--(axis cs:294,0.407080620527267)
--(axis cs:293,0.40708714723587)
--(axis cs:292,0.407114952802658)
--(axis cs:291,0.407055675983429)
--(axis cs:290,0.406963437795639)
--(axis cs:289,0.407307326793671)
--(axis cs:288,0.407087445259094)
--(axis cs:287,0.407019287347794)
--(axis cs:286,0.407059013843536)
--(axis cs:285,0.407286882400513)
--(axis cs:284,0.407210260629654)
--(axis cs:283,0.407297223806381)
--(axis cs:282,0.407150715589523)
--(axis cs:281,0.407389879226685)
--(axis cs:280,0.407298237085342)
--(axis cs:279,0.407274097204208)
--(axis cs:278,0.40719524025917)
--(axis cs:277,0.40727287530899)
--(axis cs:276,0.407470643520355)
--(axis cs:275,0.407261908054352)
--(axis cs:274,0.407521814107895)
--(axis cs:273,0.407475173473358)
--(axis cs:272,0.407389909029007)
--(axis cs:271,0.407333374023438)
--(axis cs:270,0.407346427440643)
--(axis cs:269,0.407494336366653)
--(axis cs:268,0.407629668712616)
--(axis cs:267,0.40771222114563)
--(axis cs:266,0.407370924949646)
--(axis cs:265,0.407724529504776)
--(axis cs:264,0.40756356716156)
--(axis cs:263,0.407485276460648)
--(axis cs:262,0.407682240009308)
--(axis cs:261,0.407838732004166)
--(axis cs:260,0.407828360795975)
--(axis cs:259,0.407658666372299)
--(axis cs:258,0.407820254564285)
--(axis cs:257,0.407839149236679)
--(axis cs:256,0.407807677984238)
--(axis cs:255,0.407870411872864)
--(axis cs:254,0.407860308885574)
--(axis cs:253,0.407792389392853)
--(axis cs:252,0.408034026622772)
--(axis cs:251,0.407941162586212)
--(axis cs:250,0.4082210958004)
--(axis cs:249,0.408081650733948)
--(axis cs:248,0.407765626907349)
--(axis cs:247,0.408132940530777)
--(axis cs:246,0.408184021711349)
--(axis cs:245,0.408138930797577)
--(axis cs:244,0.408180594444275)
--(axis cs:243,0.408098846673966)
--(axis cs:242,0.408167898654938)
--(axis cs:241,0.408012211322784)
--(axis cs:240,0.408295124769211)
--(axis cs:239,0.40824618935585)
--(axis cs:238,0.408036053180695)
--(axis cs:237,0.40813547372818)
--(axis cs:236,0.408310234546661)
--(axis cs:235,0.408305168151855)
--(axis cs:234,0.408510088920593)
--(axis cs:233,0.408135265111923)
--(axis cs:232,0.408420503139496)
--(axis cs:231,0.40828612446785)
--(axis cs:230,0.408548504114151)
--(axis cs:229,0.408437490463257)
--(axis cs:228,0.408239632844925)
--(axis cs:227,0.408635675907135)
--(axis cs:226,0.408607631921768)
--(axis cs:225,0.408939033746719)
--(axis cs:224,0.408720999956131)
--(axis cs:223,0.408570408821106)
--(axis cs:222,0.408708870410919)
--(axis cs:221,0.40893828868866)
--(axis cs:220,0.408722817897797)
--(axis cs:219,0.408977121114731)
--(axis cs:218,0.408902704715729)
--(axis cs:217,0.408815562725067)
--(axis cs:216,0.408729493618011)
--(axis cs:215,0.409007042646408)
--(axis cs:214,0.409493893384934)
--(axis cs:213,0.408938109874725)
--(axis cs:212,0.409052133560181)
--(axis cs:211,0.409224629402161)
--(axis cs:210,0.409489661455154)
--(axis cs:209,0.409191876649857)
--(axis cs:208,0.409377694129944)
--(axis cs:207,0.40942907333374)
--(axis cs:206,0.409495174884796)
--(axis cs:205,0.40947362780571)
--(axis cs:204,0.409543216228485)
--(axis cs:203,0.409541547298431)
--(axis cs:202,0.409629821777344)
--(axis cs:201,0.409743845462799)
--(axis cs:200,0.409467458724976)
--(axis cs:199,0.409880936145783)
--(axis cs:198,0.409683406352997)
--(axis cs:197,0.409588664770126)
--(axis cs:196,0.409839153289795)
--(axis cs:195,0.409750252962112)
--(axis cs:194,0.409809768199921)
--(axis cs:193,0.41007125377655)
--(axis cs:192,0.409968078136444)
--(axis cs:191,0.409882783889771)
--(axis cs:190,0.410271823406219)
--(axis cs:189,0.410169452428818)
--(axis cs:188,0.410213947296143)
--(axis cs:187,0.410332590341568)
--(axis cs:186,0.410241484642029)
--(axis cs:185,0.410349696874618)
--(axis cs:184,0.410595834255219)
--(axis cs:183,0.410487771034241)
--(axis cs:182,0.410649359226227)
--(axis cs:181,0.410930931568146)
--(axis cs:180,0.410486131906509)
--(axis cs:179,0.410792827606201)
--(axis cs:178,0.410459727048874)
--(axis cs:177,0.411255806684494)
--(axis cs:176,0.410990536212921)
--(axis cs:175,0.410982072353363)
--(axis cs:174,0.411066085100174)
--(axis cs:173,0.411196649074554)
--(axis cs:172,0.410895258188248)
--(axis cs:171,0.411448210477829)
--(axis cs:170,0.411460787057877)
--(axis cs:169,0.41160923242569)
--(axis cs:168,0.411362022161484)
--(axis cs:167,0.411449611186981)
--(axis cs:166,0.411436885595322)
--(axis cs:165,0.411294430494309)
--(axis cs:164,0.411689519882202)
--(axis cs:163,0.411478161811829)
--(axis cs:162,0.412223637104034)
--(axis cs:161,0.412043213844299)
--(axis cs:160,0.412417501211166)
--(axis cs:159,0.412328004837036)
--(axis cs:158,0.41186785697937)
--(axis cs:157,0.412619352340698)
--(axis cs:156,0.412357479333878)
--(axis cs:155,0.412355184555054)
--(axis cs:154,0.412964195013046)
--(axis cs:153,0.412937581539154)
--(axis cs:152,0.41297248005867)
--(axis cs:151,0.412701040506363)
--(axis cs:150,0.413219690322876)
--(axis cs:149,0.41228973865509)
--(axis cs:148,0.413088977336883)
--(axis cs:147,0.413196623325348)
--(axis cs:146,0.413454204797745)
--(axis cs:145,0.413418054580688)
--(axis cs:144,0.413823783397675)
--(axis cs:143,0.41397699713707)
--(axis cs:142,0.413966745138168)
--(axis cs:141,0.414517998695374)
--(axis cs:140,0.41496729850769)
--(axis cs:139,0.414353132247925)
--(axis cs:138,0.414740383625031)
--(axis cs:137,0.41474923491478)
--(axis cs:136,0.415642857551575)
--(axis cs:135,0.414777725934982)
--(axis cs:134,0.415607303380966)
--(axis cs:133,0.415888011455536)
--(axis cs:132,0.415675520896912)
--(axis cs:131,0.415610373020172)
--(axis cs:130,0.415733277797699)
--(axis cs:129,0.415568619966507)
--(axis cs:128,0.415949076414108)
--(axis cs:127,0.416393488645554)
--(axis cs:126,0.416818082332611)
--(axis cs:125,0.417036503553391)
--(axis cs:124,0.417293131351471)
--(axis cs:123,0.417895942926407)
--(axis cs:122,0.417139291763306)
--(axis cs:121,0.417818307876587)
--(axis cs:120,0.418920069932938)
--(axis cs:119,0.41723495721817)
--(axis cs:118,0.417844653129578)
--(axis cs:117,0.418521851301193)
--(axis cs:116,0.418917864561081)
--(axis cs:115,0.419357478618622)
--(axis cs:114,0.419396609067917)
--(axis cs:113,0.419304430484772)
--(axis cs:112,0.419399976730347)
--(axis cs:111,0.419993400573731)
--(axis cs:110,0.420840471982956)
--(axis cs:109,0.420466005802155)
--(axis cs:108,0.421430379152298)
--(axis cs:107,0.422363638877869)
--(axis cs:106,0.421222627162933)
--(axis cs:105,0.422030121088028)
--(axis cs:104,0.422174602746964)
--(axis cs:103,0.423100054264069)
--(axis cs:102,0.42264798283577)
--(axis cs:101,0.423140287399292)
--(axis cs:100,0.423251003026962)
--(axis cs:99,0.424771279096603)
--(axis cs:98,0.422843933105469)
--(axis cs:97,0.425513982772827)
--(axis cs:96,0.425546765327454)
--(axis cs:95,0.426392465829849)
--(axis cs:94,0.426454246044159)
--(axis cs:93,0.428347170352936)
--(axis cs:92,0.427179127931595)
--(axis cs:91,0.428970873355865)
--(axis cs:90,0.428203463554382)
--(axis cs:89,0.43013608455658)
--(axis cs:88,0.43123996257782)
--(axis cs:87,0.431737363338471)
--(axis cs:86,0.43194180727005)
--(axis cs:85,0.432730555534363)
--(axis cs:84,0.433447390794754)
--(axis cs:83,0.434497475624084)
--(axis cs:82,0.436645537614822)
--(axis cs:81,0.436827331781387)
--(axis cs:80,0.434917598962784)
--(axis cs:79,0.437509685754776)
--(axis cs:78,0.437003582715988)
--(axis cs:77,0.441419243812561)
--(axis cs:76,0.442296773195267)
--(axis cs:75,0.443300694227219)
--(axis cs:74,0.443704217672348)
--(axis cs:73,0.44492706656456)
--(axis cs:72,0.446108669042587)
--(axis cs:71,0.447464197874069)
--(axis cs:70,0.451608598232269)
--(axis cs:69,0.454424858093262)
--(axis cs:68,0.45365098118782)
--(axis cs:67,0.457916855812073)
--(axis cs:66,0.458328068256378)
--(axis cs:65,0.457970678806305)
--(axis cs:64,0.463702112436295)
--(axis cs:63,0.462628781795502)
--(axis cs:62,0.467696607112885)
--(axis cs:61,0.47282800078392)
--(axis cs:60,0.476322650909424)
--(axis cs:59,0.477797418832779)
--(axis cs:58,0.483549058437347)
--(axis cs:57,0.487879931926727)
--(axis cs:56,0.492154479026794)
--(axis cs:55,0.500763118267059)
--(axis cs:54,0.503554224967957)
--(axis cs:53,0.50736927986145)
--(axis cs:52,0.513885855674744)
--(axis cs:51,0.519820034503937)
--(axis cs:50,0.527537405490875)
--(axis cs:49,0.536616444587708)
--(axis cs:48,0.541257202625275)
--(axis cs:47,0.552898585796356)
--(axis cs:46,0.558370113372803)
--(axis cs:45,0.568209111690521)
--(axis cs:44,0.578439116477966)
--(axis cs:43,0.586565494537354)
--(axis cs:42,0.59336906671524)
--(axis cs:41,0.601829707622528)
--(axis cs:40,0.608089506626129)
--(axis cs:39,0.614315152168274)
--(axis cs:38,0.621483147144318)
--(axis cs:37,0.628858208656311)
--(axis cs:36,0.631461501121521)
--(axis cs:35,0.636826872825623)
--(axis cs:34,0.641375720500946)
--(axis cs:33,0.645530819892883)
--(axis cs:32,0.646548330783844)
--(axis cs:31,0.65030962228775)
--(axis cs:30,0.653034806251526)
--(axis cs:29,0.653404712677002)
--(axis cs:28,0.656095623970032)
--(axis cs:27,0.658534944057465)
--(axis cs:26,0.659126818180084)
--(axis cs:25,0.660238802433014)
--(axis cs:24,0.662688732147217)
--(axis cs:23,0.663110673427582)
--(axis cs:22,0.664522111415863)
--(axis cs:21,0.665294587612152)
--(axis cs:20,0.666940271854401)
--(axis cs:19,0.668561995029449)
--(axis cs:18,0.670533418655396)
--(axis cs:17,0.67154449224472)
--(axis cs:16,0.674304127693176)
--(axis cs:15,0.675524771213531)
--(axis cs:14,0.677749812602997)
--(axis cs:13,0.679604411125183)
--(axis cs:12,0.681536734104156)
--(axis cs:11,0.683359026908875)
--(axis cs:10,0.685750782489777)
--(axis cs:9,0.688026010990143)
--(axis cs:8,0.68986976146698)
--(axis cs:7,0.692553102970123)
--(axis cs:6,0.694902777671814)
--(axis cs:5,0.697621464729309)
--(axis cs:4,0.700713694095612)
--(axis cs:3,0.703900694847107)
--(axis cs:2,0.707869827747345)
--(axis cs:1,0.713519275188446)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.15}
\addlegendentry{CVNN border}

\path [draw=color1, fill=color1, opacity=0.4]
(axis cs:1,0.722503691911697)
--(axis cs:1,0.720401793718338)
--(axis cs:2,0.701626718044281)
--(axis cs:3,0.689969331026077)
--(axis cs:4,0.68186242878437)
--(axis cs:5,0.673720076680183)
--(axis cs:6,0.6653753221035)
--(axis cs:7,0.656870275735855)
--(axis cs:8,0.647111281752586)
--(axis cs:9,0.637073412537575)
--(axis cs:10,0.625934094190598)
--(axis cs:11,0.612695395946503)
--(axis cs:12,0.598849564790726)
--(axis cs:13,0.582865744829178)
--(axis cs:14,0.56619793176651)
--(axis cs:15,0.548198953270912)
--(axis cs:16,0.529281929135323)
--(axis cs:17,0.509254679083824)
--(axis cs:18,0.489552542567253)
--(axis cs:19,0.470425792038441)
--(axis cs:20,0.452212929725647)
--(axis cs:21,0.434758774936199)
--(axis cs:22,0.418864339590073)
--(axis cs:23,0.403815098106861)
--(axis cs:24,0.390662521123886)
--(axis cs:25,0.379281021654606)
--(axis cs:26,0.367978498339653)
--(axis cs:27,0.358376488089561)
--(axis cs:28,0.350640878081322)
--(axis cs:29,0.343399845063686)
--(axis cs:30,0.337039075791836)
--(axis cs:31,0.332014724612236)
--(axis cs:32,0.327191196382046)
--(axis cs:33,0.323364801704884)
--(axis cs:34,0.320073351264)
--(axis cs:35,0.317574113607407)
--(axis cs:36,0.31546077132225)
--(axis cs:37,0.313251875340939)
--(axis cs:38,0.311486594378948)
--(axis cs:39,0.310292094945908)
--(axis cs:40,0.309003762900829)
--(axis cs:41,0.308335945010185)
--(axis cs:42,0.307678356766701)
--(axis cs:43,0.307093799114227)
--(axis cs:44,0.306790038943291)
--(axis cs:45,0.306459203362465)
--(axis cs:46,0.306262850761414)
--(axis cs:47,0.30633320659399)
--(axis cs:48,0.306119322776794)
--(axis cs:49,0.306269697844982)
--(axis cs:50,0.306001387536526)
--(axis cs:51,0.306060433387756)
--(axis cs:52,0.306238248944282)
--(axis cs:53,0.306455202400684)
--(axis cs:54,0.306609414517879)
--(axis cs:55,0.306948058307171)
--(axis cs:56,0.307051174342632)
--(axis cs:57,0.30739289522171)
--(axis cs:58,0.307521641254425)
--(axis cs:59,0.307834818959236)
--(axis cs:60,0.308140724897385)
--(axis cs:61,0.308357089757919)
--(axis cs:62,0.308681756258011)
--(axis cs:63,0.308869734406471)
--(axis cs:64,0.309052623808384)
--(axis cs:65,0.30946746468544)
--(axis cs:66,0.309737183153629)
--(axis cs:67,0.310136929154396)
--(axis cs:68,0.310468934476376)
--(axis cs:69,0.310771964490414)
--(axis cs:70,0.310952514410019)
--(axis cs:71,0.311321288347244)
--(axis cs:72,0.311681248247623)
--(axis cs:73,0.311983369290829)
--(axis cs:74,0.312071196734905)
--(axis cs:75,0.312567912042141)
--(axis cs:76,0.312777623534203)
--(axis cs:77,0.313119933009148)
--(axis cs:78,0.313309215009212)
--(axis cs:79,0.313784681260586)
--(axis cs:80,0.314106866717339)
--(axis cs:81,0.314466625452042)
--(axis cs:82,0.31462861597538)
--(axis cs:83,0.31489772349596)
--(axis cs:84,0.315254539251328)
--(axis cs:85,0.31543518602848)
--(axis cs:86,0.315688014030456)
--(axis cs:87,0.316035099327564)
--(axis cs:88,0.316308699548244)
--(axis cs:89,0.316533640027046)
--(axis cs:90,0.316865660250187)
--(axis cs:91,0.317230299115181)
--(axis cs:92,0.317445605993271)
--(axis cs:93,0.317610807716847)
--(axis cs:94,0.317919515073299)
--(axis cs:95,0.31823056191206)
--(axis cs:96,0.318468607962132)
--(axis cs:97,0.318790823221207)
--(axis cs:98,0.319052644073963)
--(axis cs:99,0.319226190447807)
--(axis cs:100,0.319549910724163)
--(axis cs:101,0.319776155054569)
--(axis cs:102,0.320054575800896)
--(axis cs:103,0.320241287350655)
--(axis cs:104,0.32047913223505)
--(axis cs:105,0.320767290890217)
--(axis cs:106,0.320953615009785)
--(axis cs:107,0.321210034191608)
--(axis cs:108,0.321466237306595)
--(axis cs:109,0.321709007024765)
--(axis cs:110,0.321889646351337)
--(axis cs:111,0.32219260185957)
--(axis cs:112,0.322447448968887)
--(axis cs:113,0.322554603219032)
--(axis cs:114,0.322805650532246)
--(axis cs:115,0.323028184473515)
--(axis cs:116,0.323188409209251)
--(axis cs:117,0.323479264974594)
--(axis cs:118,0.323654197156429)
--(axis cs:119,0.323868341743946)
--(axis cs:120,0.324081279337406)
--(axis cs:121,0.324261590838432)
--(axis cs:122,0.324503622949123)
--(axis cs:123,0.324674382805824)
--(axis cs:124,0.324977599084377)
--(axis cs:125,0.3251623660326)
--(axis cs:126,0.325248204171658)
--(axis cs:127,0.325576588511467)
--(axis cs:128,0.325661420822144)
--(axis cs:129,0.325898967683315)
--(axis cs:130,0.32599538564682)
--(axis cs:131,0.326287120580673)
--(axis cs:132,0.326522141695023)
--(axis cs:133,0.326707981526852)
--(axis cs:134,0.326823279261589)
--(axis cs:135,0.326981738209724)
--(axis cs:136,0.327173158526421)
--(axis cs:137,0.32734252512455)
--(axis cs:138,0.327527165412903)
--(axis cs:139,0.327724300324917)
--(axis cs:140,0.327949345111847)
--(axis cs:141,0.328034214675426)
--(axis cs:142,0.32827665656805)
--(axis cs:143,0.328428916633129)
--(axis cs:144,0.328597202897072)
--(axis cs:145,0.328822813928127)
--(axis cs:146,0.328943513333797)
--(axis cs:147,0.329110950231552)
--(axis cs:148,0.329375751316547)
--(axis cs:149,0.329479187726974)
--(axis cs:150,0.329625517129898)
--(axis cs:151,0.329793624579907)
--(axis cs:152,0.32993645966053)
--(axis cs:153,0.330121256411076)
--(axis cs:154,0.330215521156788)
--(axis cs:155,0.330468200147152)
--(axis cs:156,0.330556102097034)
--(axis cs:157,0.330724216997623)
--(axis cs:158,0.330919489264488)
--(axis cs:159,0.331024304032326)
--(axis cs:160,0.331200070679188)
--(axis cs:161,0.33136647194624)
--(axis cs:162,0.331501670181751)
--(axis cs:163,0.331661559641361)
--(axis cs:164,0.331864885985851)
--(axis cs:165,0.332015104591847)
--(axis cs:166,0.332174032926559)
--(axis cs:167,0.332315616309643)
--(axis cs:168,0.332444623112678)
--(axis cs:169,0.332601003348827)
--(axis cs:170,0.33275543153286)
--(axis cs:171,0.332855179905891)
--(axis cs:172,0.333002112805843)
--(axis cs:173,0.333146251738071)
--(axis cs:174,0.333276227116585)
--(axis cs:175,0.333484642207622)
--(axis cs:176,0.333628103137016)
--(axis cs:177,0.333737947046757)
--(axis cs:178,0.333853505551815)
--(axis cs:179,0.334065891802311)
--(axis cs:180,0.334118403494358)
--(axis cs:181,0.334263771772385)
--(axis cs:182,0.334387429058552)
--(axis cs:183,0.334534078836441)
--(axis cs:184,0.334717407822609)
--(axis cs:185,0.334870733320713)
--(axis cs:186,0.334940798580647)
--(axis cs:187,0.335092596709728)
--(axis cs:188,0.335280686616898)
--(axis cs:189,0.335458323359489)
--(axis cs:190,0.335523024201393)
--(axis cs:191,0.335636951029301)
--(axis cs:192,0.335724227130413)
--(axis cs:193,0.335936672985554)
--(axis cs:194,0.336040310561657)
--(axis cs:195,0.336190834641457)
--(axis cs:196,0.336302526295185)
--(axis cs:197,0.33640068769455)
--(axis cs:198,0.336516208946705)
--(axis cs:199,0.33664733171463)
--(axis cs:200,0.336800083518028)
--(axis cs:201,0.336935639381409)
--(axis cs:202,0.33704786002636)
--(axis cs:203,0.337182447314262)
--(axis cs:204,0.337289549410343)
--(axis cs:205,0.337354503571987)
--(axis cs:206,0.337517373263836)
--(axis cs:207,0.337623536586761)
--(axis cs:208,0.337726339697838)
--(axis cs:209,0.337853670120239)
--(axis cs:210,0.337945342063904)
--(axis cs:211,0.338100679218769)
--(axis cs:212,0.338229216635227)
--(axis cs:213,0.338363781571388)
--(axis cs:214,0.338480591773987)
--(axis cs:215,0.33856651186943)
--(axis cs:216,0.338669389486313)
--(axis cs:217,0.338799372315407)
--(axis cs:218,0.338916353881359)
--(axis cs:219,0.339007280766964)
--(axis cs:220,0.339129783213139)
--(axis cs:221,0.33920543640852)
--(axis cs:222,0.339361079037189)
--(axis cs:223,0.339445158839226)
--(axis cs:224,0.339565418660641)
--(axis cs:225,0.339668311178684)
--(axis cs:226,0.339783906936646)
--(axis cs:227,0.339916087687016)
--(axis cs:228,0.340013809502125)
--(axis cs:229,0.340084791183472)
--(axis cs:230,0.340195901691914)
--(axis cs:231,0.340304136276245)
--(axis cs:232,0.340398721396923)
--(axis cs:233,0.340505287051201)
--(axis cs:234,0.340581253170967)
--(axis cs:235,0.340690709650517)
--(axis cs:236,0.340816013514996)
--(axis cs:237,0.34092578291893)
--(axis cs:238,0.341017723083496)
--(axis cs:239,0.341121025383472)
--(axis cs:240,0.341208226978779)
--(axis cs:241,0.341335237026215)
--(axis cs:242,0.341425552964211)
--(axis cs:243,0.341535016894341)
--(axis cs:244,0.341603197157383)
--(axis cs:245,0.341705344617367)
--(axis cs:246,0.341804474592209)
--(axis cs:247,0.341919392347336)
--(axis cs:248,0.342013671994209)
--(axis cs:249,0.342110589146614)
--(axis cs:250,0.342170760035515)
--(axis cs:251,0.342274233698845)
--(axis cs:252,0.342354469001293)
--(axis cs:253,0.34247550368309)
--(axis cs:254,0.342584721744061)
--(axis cs:255,0.342661656439304)
--(axis cs:256,0.342729888856411)
--(axis cs:257,0.342827767133713)
--(axis cs:258,0.342913500964642)
--(axis cs:259,0.343022927641869)
--(axis cs:260,0.343113303184509)
--(axis cs:261,0.343171179294586)
--(axis cs:262,0.343286171555519)
--(axis cs:263,0.34339090436697)
--(axis cs:264,0.343492984771729)
--(axis cs:265,0.34357824921608)
--(axis cs:266,0.34368185698986)
--(axis cs:267,0.3437604829669)
--(axis cs:268,0.343832112848759)
--(axis cs:269,0.343889884650707)
--(axis cs:270,0.343960091471672)
--(axis cs:271,0.344050243496895)
--(axis cs:272,0.344162195920944)
--(axis cs:273,0.344257824122906)
--(axis cs:274,0.344351001083851)
--(axis cs:275,0.344416163861752)
--(axis cs:276,0.344520479440689)
--(axis cs:277,0.344586037099361)
--(axis cs:278,0.344668924808502)
--(axis cs:279,0.344748832285404)
--(axis cs:280,0.344823785126209)
--(axis cs:281,0.344916135072708)
--(axis cs:282,0.344986878335476)
--(axis cs:283,0.345069520175457)
--(axis cs:284,0.345144025981426)
--(axis cs:285,0.345241814851761)
--(axis cs:286,0.345312155783176)
--(axis cs:287,0.345375016331673)
--(axis cs:288,0.345484375953674)
--(axis cs:289,0.345547363162041)
--(axis cs:290,0.345622926950455)
--(axis cs:291,0.345700532197952)
--(axis cs:292,0.345785647630692)
--(axis cs:293,0.345864169299603)
--(axis cs:294,0.345942907035351)
--(axis cs:295,0.346033558249474)
--(axis cs:296,0.346094250679016)
--(axis cs:297,0.346172325313091)
--(axis cs:298,0.346230022609234)
--(axis cs:299,0.346329644322395)
--(axis cs:300,0.34639460593462)
--(axis cs:300,0.347411938011646)
--(axis cs:300,0.347411938011646)
--(axis cs:299,0.347342744469643)
--(axis cs:298,0.347254991531372)
--(axis cs:297,0.347169168293476)
--(axis cs:296,0.347093626856804)
--(axis cs:295,0.347037829458714)
--(axis cs:294,0.346967272460461)
--(axis cs:293,0.346867941319942)
--(axis cs:292,0.346793696284294)
--(axis cs:291,0.346724107861519)
--(axis cs:290,0.346653461456299)
--(axis cs:289,0.34656211733818)
--(axis cs:288,0.346477851271629)
--(axis cs:287,0.346389852464199)
--(axis cs:286,0.346322014927864)
--(axis cs:285,0.346245467662811)
--(axis cs:284,0.346161931753159)
--(axis cs:283,0.346055313944817)
--(axis cs:282,0.3459842056036)
--(axis cs:281,0.345893949270248)
--(axis cs:280,0.345816567540169)
--(axis cs:279,0.34574781358242)
--(axis cs:278,0.345652803778648)
--(axis cs:277,0.345568388700485)
--(axis cs:276,0.34548719972372)
--(axis cs:275,0.345421671867371)
--(axis cs:274,0.345327958464622)
--(axis cs:273,0.345249734818935)
--(axis cs:272,0.34514208137989)
--(axis cs:271,0.345044180750847)
--(axis cs:270,0.34498705714941)
--(axis cs:269,0.344905443489552)
--(axis cs:268,0.344833120703697)
--(axis cs:267,0.344742484390736)
--(axis cs:266,0.344647616147995)
--(axis cs:265,0.344564072787762)
--(axis cs:264,0.344476319849491)
--(axis cs:263,0.344366855919361)
--(axis cs:262,0.344301573932171)
--(axis cs:261,0.344182789325714)
--(axis cs:260,0.344073943793774)
--(axis cs:259,0.343995898962021)
--(axis cs:258,0.343933038413525)
--(axis cs:257,0.343825504183769)
--(axis cs:256,0.343733616173267)
--(axis cs:255,0.343648575246334)
--(axis cs:254,0.34354081004858)
--(axis cs:253,0.343444265425205)
--(axis cs:252,0.343362487852573)
--(axis cs:251,0.343275137245655)
--(axis cs:250,0.343172825872898)
--(axis cs:249,0.343101538717747)
--(axis cs:248,0.342988513410091)
--(axis cs:247,0.342884361743927)
--(axis cs:246,0.342780411243439)
--(axis cs:245,0.342701129615307)
--(axis cs:244,0.342592120170593)
--(axis cs:243,0.342506006360054)
--(axis cs:242,0.34240747988224)
--(axis cs:241,0.342314951121807)
--(axis cs:240,0.342215560376644)
--(axis cs:239,0.342114545404911)
--(axis cs:238,0.342029064893722)
--(axis cs:237,0.341911941766739)
--(axis cs:236,0.341828376054764)
--(axis cs:235,0.341730765998363)
--(axis cs:234,0.341629549860954)
--(axis cs:233,0.341526456177235)
--(axis cs:232,0.341406688094139)
--(axis cs:231,0.34130996465683)
--(axis cs:230,0.341188952326775)
--(axis cs:229,0.341109246015549)
--(axis cs:228,0.340970508754253)
--(axis cs:227,0.34087036550045)
--(axis cs:226,0.340755060315132)
--(axis cs:225,0.340646959841251)
--(axis cs:224,0.340523727238178)
--(axis cs:223,0.340411596000194)
--(axis cs:222,0.3403305336833)
--(axis cs:221,0.340204156935215)
--(axis cs:220,0.340096637606621)
--(axis cs:219,0.340004339814186)
--(axis cs:218,0.339882478117943)
--(axis cs:217,0.339758947491646)
--(axis cs:216,0.339659981429577)
--(axis cs:215,0.33956154435873)
--(axis cs:214,0.339432999491692)
--(axis cs:213,0.339321859180927)
--(axis cs:212,0.339216232299805)
--(axis cs:211,0.339099824428558)
--(axis cs:210,0.338998600840569)
--(axis cs:209,0.338861994445324)
--(axis cs:208,0.338734686374664)
--(axis cs:207,0.338622860610485)
--(axis cs:206,0.338556110858917)
--(axis cs:205,0.338387042284012)
--(axis cs:204,0.33830750733614)
--(axis cs:203,0.338167101144791)
--(axis cs:202,0.338057264685631)
--(axis cs:201,0.337935037910938)
--(axis cs:200,0.337816834449768)
--(axis cs:199,0.337711118161678)
--(axis cs:198,0.337577618658543)
--(axis cs:197,0.337411567568779)
--(axis cs:196,0.337288446724415)
--(axis cs:195,0.337204694747925)
--(axis cs:194,0.337088711559772)
--(axis cs:193,0.336899742484093)
--(axis cs:192,0.336761012673378)
--(axis cs:191,0.336674854159355)
--(axis cs:190,0.336508341133595)
--(axis cs:189,0.336399458348751)
--(axis cs:188,0.336247451603413)
--(axis cs:187,0.336139231920242)
--(axis cs:186,0.33600440621376)
--(axis cs:185,0.335869468748569)
--(axis cs:184,0.335705108940601)
--(axis cs:183,0.33565329015255)
--(axis cs:182,0.335487425327301)
--(axis cs:181,0.335355132818222)
--(axis cs:180,0.335212342441082)
--(axis cs:179,0.335079178214073)
--(axis cs:178,0.334944099187851)
--(axis cs:177,0.334776170551777)
--(axis cs:176,0.334588587284088)
--(axis cs:175,0.33451022952795)
--(axis cs:174,0.334358707070351)
--(axis cs:173,0.334246203303337)
--(axis cs:172,0.33404778689146)
--(axis cs:171,0.333925791084766)
--(axis cs:170,0.333767250180244)
--(axis cs:169,0.333665736019611)
--(axis cs:168,0.333507150411606)
--(axis cs:167,0.333289094269276)
--(axis cs:166,0.333131313323975)
--(axis cs:165,0.333048813045025)
--(axis cs:164,0.3328647762537)
--(axis cs:163,0.332666389644146)
--(axis cs:162,0.33250305056572)
--(axis cs:161,0.33237361907959)
--(axis cs:160,0.332283698022366)
--(axis cs:159,0.33208867162466)
--(axis cs:158,0.331852801144123)
--(axis cs:157,0.331691488623619)
--(axis cs:156,0.331584915518761)
--(axis cs:155,0.331414006650448)
--(axis cs:154,0.331237636506557)
--(axis cs:153,0.331083439290524)
--(axis cs:152,0.330988772213459)
--(axis cs:151,0.330774210393429)
--(axis cs:150,0.330604910850525)
--(axis cs:149,0.330464534461498)
--(axis cs:148,0.330289714038372)
--(axis cs:147,0.330131568014622)
--(axis cs:146,0.329936809837818)
--(axis cs:145,0.329682916402817)
--(axis cs:144,0.329519748687744)
--(axis cs:143,0.329324409365654)
--(axis cs:142,0.329193904995918)
--(axis cs:141,0.329069130122662)
--(axis cs:140,0.328811995685101)
--(axis cs:139,0.328607730567455)
--(axis cs:138,0.328479550778866)
--(axis cs:137,0.328311078250408)
--(axis cs:136,0.328016228973866)
--(axis cs:135,0.327942915260792)
--(axis cs:134,0.327694408595562)
--(axis cs:133,0.32757730782032)
--(axis cs:132,0.327340066432953)
--(axis cs:131,0.327138632535934)
--(axis cs:130,0.326965861022472)
--(axis cs:129,0.326819561421871)
--(axis cs:128,0.32652322947979)
--(axis cs:127,0.326319992542267)
--(axis cs:126,0.326111115515232)
--(axis cs:125,0.325997486710548)
--(axis cs:124,0.325668103992939)
--(axis cs:123,0.325467869639397)
--(axis cs:122,0.325388453900814)
--(axis cs:121,0.325167059898377)
--(axis cs:120,0.324955254793167)
--(axis cs:119,0.32475733011961)
--(axis cs:118,0.324486047029495)
--(axis cs:117,0.324382789433003)
--(axis cs:116,0.324000664055347)
--(axis cs:115,0.32387001812458)
--(axis cs:114,0.323563329875469)
--(axis cs:113,0.323376715183258)
--(axis cs:112,0.323198035359383)
--(axis cs:111,0.3229735866189)
--(axis cs:110,0.32278023660183)
--(axis cs:109,0.3225357234478)
--(axis cs:108,0.322217985987663)
--(axis cs:107,0.322060368955135)
--(axis cs:106,0.321682319045067)
--(axis cs:105,0.321669653058052)
--(axis cs:104,0.321315199136734)
--(axis cs:103,0.320994131267071)
--(axis cs:102,0.320866271853447)
--(axis cs:101,0.320535391569138)
--(axis cs:100,0.320271842181683)
--(axis cs:99,0.319951847195625)
--(axis cs:98,0.319762490689754)
--(axis cs:97,0.319570459425449)
--(axis cs:96,0.319338470697403)
--(axis cs:95,0.318836316466331)
--(axis cs:94,0.318688429892063)
--(axis cs:93,0.318450562655926)
--(axis cs:92,0.31818600744009)
--(axis cs:91,0.317878514528274)
--(axis cs:90,0.317519672214985)
--(axis cs:89,0.317272156476974)
--(axis cs:88,0.316990092396736)
--(axis cs:87,0.316655337810516)
--(axis cs:86,0.316467635333538)
--(axis cs:85,0.316277027130127)
--(axis cs:84,0.316001556813717)
--(axis cs:83,0.31571688503027)
--(axis cs:82,0.31532746553421)
--(axis cs:81,0.315267696976662)
--(axis cs:80,0.31481259316206)
--(axis cs:79,0.314429610967636)
--(axis cs:78,0.314113147556782)
--(axis cs:77,0.314069524407387)
--(axis cs:76,0.313573405146599)
--(axis cs:75,0.313380539417267)
--(axis cs:74,0.312864542007446)
--(axis cs:73,0.312721215188503)
--(axis cs:72,0.31224725395441)
--(axis cs:71,0.31191922724247)
--(axis cs:70,0.311778195202351)
--(axis cs:69,0.311449900269508)
--(axis cs:68,0.311165675520897)
--(axis cs:67,0.310794904828072)
--(axis cs:66,0.310712419450283)
--(axis cs:65,0.310169719159603)
--(axis cs:64,0.309964552521706)
--(axis cs:63,0.309575423598289)
--(axis cs:62,0.309359699487686)
--(axis cs:61,0.309047393500805)
--(axis cs:60,0.308878898620606)
--(axis cs:59,0.308573551476002)
--(axis cs:58,0.308256886899471)
--(axis cs:57,0.308052226901054)
--(axis cs:56,0.307741239666939)
--(axis cs:55,0.3077477440238)
--(axis cs:54,0.307455867528915)
--(axis cs:53,0.30735494941473)
--(axis cs:52,0.306982606649399)
--(axis cs:51,0.306981265544891)
--(axis cs:50,0.306914821267128)
--(axis cs:49,0.307102955877781)
--(axis cs:48,0.30682797729969)
--(axis cs:47,0.306892901659012)
--(axis cs:46,0.307145074009895)
--(axis cs:45,0.307455167174339)
--(axis cs:44,0.307829447090626)
--(axis cs:43,0.307944387197495)
--(axis cs:42,0.308373957872391)
--(axis cs:41,0.309419572353363)
--(axis cs:40,0.310015484690666)
--(axis cs:39,0.311280429363251)
--(axis cs:38,0.312546029686928)
--(axis cs:37,0.314518123865128)
--(axis cs:36,0.316632263362408)
--(axis cs:35,0.31901877373457)
--(axis cs:34,0.321135647594929)
--(axis cs:33,0.3245814666152)
--(axis cs:32,0.328400552272797)
--(axis cs:31,0.33305611461401)
--(axis cs:30,0.338159285485744)
--(axis cs:29,0.345040895044804)
--(axis cs:28,0.351936109364033)
--(axis cs:27,0.359551452100277)
--(axis cs:26,0.369789078831673)
--(axis cs:25,0.380703464150429)
--(axis cs:24,0.392664223909378)
--(axis cs:23,0.405931755900383)
--(axis cs:22,0.420304842293262)
--(axis cs:21,0.436960183084011)
--(axis cs:20,0.454779900610447)
--(axis cs:19,0.472245685756207)
--(axis cs:18,0.491861738264561)
--(axis cs:17,0.510684505105019)
--(axis cs:16,0.531408905982971)
--(axis cs:15,0.551042169332504)
--(axis cs:14,0.569759845733643)
--(axis cs:13,0.58512020111084)
--(axis cs:12,0.600344657897949)
--(axis cs:11,0.61625736951828)
--(axis cs:10,0.628101736307144)
--(axis cs:9,0.638711884617805)
--(axis cs:8,0.648728981614113)
--(axis cs:7,0.658943563699722)
--(axis cs:6,0.666655823588371)
--(axis cs:5,0.675877824425697)
--(axis cs:4,0.683598160743713)
--(axis cs:3,0.692679047584534)
--(axis cs:2,0.704365417361259)
--(axis cs:1,0.722503691911697)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.4}
\addlegendentry{RVNN interquartile}

\path [draw=color1, fill=color1, opacity=0.15]
(axis cs:1,0.727133274078369)
--(axis cs:1,0.71997457742691)
--(axis cs:2,0.700594365596771)
--(axis cs:3,0.68911474943161)
--(axis cs:4,0.680592894554138)
--(axis cs:5,0.673025846481323)
--(axis cs:6,0.664254784584045)
--(axis cs:7,0.656111598014832)
--(axis cs:8,0.646501302719116)
--(axis cs:9,0.636105954647064)
--(axis cs:10,0.624904692173004)
--(axis cs:11,0.611745595932007)
--(axis cs:12,0.597740113735199)
--(axis cs:13,0.582442104816437)
--(axis cs:14,0.565508425235748)
--(axis cs:15,0.547451436519623)
--(axis cs:16,0.52820211648941)
--(axis cs:17,0.508511543273926)
--(axis cs:18,0.488621950149536)
--(axis cs:19,0.469720751047134)
--(axis cs:20,0.451116889715195)
--(axis cs:21,0.433247745037079)
--(axis cs:22,0.416837394237518)
--(axis cs:23,0.402945637702942)
--(axis cs:24,0.389772802591324)
--(axis cs:25,0.377637624740601)
--(axis cs:26,0.366311818361282)
--(axis cs:27,0.357575595378876)
--(axis cs:28,0.349795550107956)
--(axis cs:29,0.342710137367248)
--(axis cs:30,0.334888428449631)
--(axis cs:31,0.330275744199753)
--(axis cs:32,0.326135784387589)
--(axis cs:33,0.322422862052917)
--(axis cs:34,0.319567203521729)
--(axis cs:35,0.316698133945465)
--(axis cs:36,0.314395934343338)
--(axis cs:37,0.312394112348557)
--(axis cs:38,0.310990393161774)
--(axis cs:39,0.309126198291779)
--(axis cs:40,0.308277130126953)
--(axis cs:41,0.307542949914932)
--(axis cs:42,0.306926965713501)
--(axis cs:43,0.306424975395203)
--(axis cs:44,0.305893123149872)
--(axis cs:45,0.305820733308792)
--(axis cs:46,0.305188417434692)
--(axis cs:47,0.305309414863586)
--(axis cs:48,0.304775446653366)
--(axis cs:49,0.30544376373291)
--(axis cs:50,0.305410414934158)
--(axis cs:51,0.305584996938705)
--(axis cs:52,0.305844843387604)
--(axis cs:53,0.305785328149796)
--(axis cs:54,0.305720746517181)
--(axis cs:55,0.306151539087296)
--(axis cs:56,0.306336909532547)
--(axis cs:57,0.30675408244133)
--(axis cs:58,0.306987345218658)
--(axis cs:59,0.307043045759201)
--(axis cs:60,0.307042568922043)
--(axis cs:61,0.307586133480072)
--(axis cs:62,0.307791084051132)
--(axis cs:63,0.308260381221771)
--(axis cs:64,0.308578908443451)
--(axis cs:65,0.309018939733505)
--(axis cs:66,0.308956861495972)
--(axis cs:67,0.309315532445908)
--(axis cs:68,0.309802919626236)
--(axis cs:69,0.310085326433182)
--(axis cs:70,0.310096174478531)
--(axis cs:71,0.31035241484642)
--(axis cs:72,0.310905575752258)
--(axis cs:73,0.310932368040085)
--(axis cs:74,0.311356604099274)
--(axis cs:75,0.31195655465126)
--(axis cs:76,0.311969399452209)
--(axis cs:77,0.312419861555099)
--(axis cs:78,0.312599956989288)
--(axis cs:79,0.313215494155884)
--(axis cs:80,0.313029259443283)
--(axis cs:81,0.313512891530991)
--(axis cs:82,0.313919544219971)
--(axis cs:83,0.314085632562637)
--(axis cs:84,0.314295202493668)
--(axis cs:85,0.314606130123138)
--(axis cs:86,0.314780950546265)
--(axis cs:87,0.31492206454277)
--(axis cs:88,0.315379112958908)
--(axis cs:89,0.315715700387955)
--(axis cs:90,0.316261857748032)
--(axis cs:91,0.316213577985764)
--(axis cs:92,0.31654879450798)
--(axis cs:93,0.316847145557404)
--(axis cs:94,0.316945016384125)
--(axis cs:95,0.317411750555038)
--(axis cs:96,0.317755490541458)
--(axis cs:97,0.317835658788681)
--(axis cs:98,0.318232387304306)
--(axis cs:99,0.318415611982346)
--(axis cs:100,0.318779408931732)
--(axis cs:101,0.318913042545319)
--(axis cs:102,0.31907257437706)
--(axis cs:103,0.319223254919052)
--(axis cs:104,0.319567233324051)
--(axis cs:105,0.319804191589356)
--(axis cs:106,0.319997727870941)
--(axis cs:107,0.320345133543015)
--(axis cs:108,0.320625722408295)
--(axis cs:109,0.320772409439087)
--(axis cs:110,0.321082204580307)
--(axis cs:111,0.32129630446434)
--(axis cs:112,0.321500480175018)
--(axis cs:113,0.321801096200943)
--(axis cs:114,0.322097331285477)
--(axis cs:115,0.322131901979446)
--(axis cs:116,0.32228147983551)
--(axis cs:117,0.322538167238235)
--(axis cs:118,0.322704523801804)
--(axis cs:119,0.322998195886612)
--(axis cs:120,0.323229670524597)
--(axis cs:121,0.323522061109543)
--(axis cs:122,0.323706239461899)
--(axis cs:123,0.32382282614708)
--(axis cs:124,0.324129998683929)
--(axis cs:125,0.324406534433365)
--(axis cs:126,0.32441321015358)
--(axis cs:127,0.324560731649399)
--(axis cs:128,0.324943095445633)
--(axis cs:129,0.325158059597015)
--(axis cs:130,0.32519069314003)
--(axis cs:131,0.325342625379562)
--(axis cs:132,0.325665056705475)
--(axis cs:133,0.325784355401993)
--(axis cs:134,0.326094776391983)
--(axis cs:135,0.326209515333176)
--(axis cs:136,0.326359182596207)
--(axis cs:137,0.326555490493774)
--(axis cs:138,0.326837331056595)
--(axis cs:139,0.326972454786301)
--(axis cs:140,0.326985538005829)
--(axis cs:141,0.327355146408081)
--(axis cs:142,0.327498972415924)
--(axis cs:143,0.327775567770004)
--(axis cs:144,0.327896922826767)
--(axis cs:145,0.327978760004044)
--(axis cs:146,0.328023076057434)
--(axis cs:147,0.328265488147736)
--(axis cs:148,0.328482180833816)
--(axis cs:149,0.328584879636765)
--(axis cs:150,0.328708618879318)
--(axis cs:151,0.328951090574265)
--(axis cs:152,0.328997671604156)
--(axis cs:153,0.329288452863693)
--(axis cs:154,0.32940798997879)
--(axis cs:155,0.32955339550972)
--(axis cs:156,0.329695791006088)
--(axis cs:157,0.32987716794014)
--(axis cs:158,0.330059081315994)
--(axis cs:159,0.330209225416184)
--(axis cs:160,0.330339312553406)
--(axis cs:161,0.330492913722992)
--(axis cs:162,0.330590575933456)
--(axis cs:163,0.330711096525192)
--(axis cs:164,0.33091613650322)
--(axis cs:165,0.331110894680023)
--(axis cs:166,0.331266164779663)
--(axis cs:167,0.33134588599205)
--(axis cs:168,0.331485956907272)
--(axis cs:169,0.331589221954346)
--(axis cs:170,0.331874251365662)
--(axis cs:171,0.33197095990181)
--(axis cs:172,0.332091122865677)
--(axis cs:173,0.332262426614761)
--(axis cs:174,0.332307517528534)
--(axis cs:175,0.332489997148514)
--(axis cs:176,0.332657754421234)
--(axis cs:177,0.332806527614594)
--(axis cs:178,0.332898736000061)
--(axis cs:179,0.333027094602585)
--(axis cs:180,0.333182066679001)
--(axis cs:181,0.333315938711166)
--(axis cs:182,0.3333840072155)
--(axis cs:183,0.333563387393951)
--(axis cs:184,0.333665281534195)
--(axis cs:185,0.33384570479393)
--(axis cs:186,0.333974003791809)
--(axis cs:187,0.334083169698715)
--(axis cs:188,0.334209561347961)
--(axis cs:189,0.334320992231369)
--(axis cs:190,0.334498435258865)
--(axis cs:191,0.334640681743622)
--(axis cs:192,0.334730237722397)
--(axis cs:193,0.33484947681427)
--(axis cs:194,0.334972441196442)
--(axis cs:195,0.335081547498703)
--(axis cs:196,0.335294395685196)
--(axis cs:197,0.335390955209732)
--(axis cs:198,0.335543364286423)
--(axis cs:199,0.335623800754547)
--(axis cs:200,0.335753738880158)
--(axis cs:201,0.335854232311249)
--(axis cs:202,0.335967600345612)
--(axis cs:203,0.336122423410416)
--(axis cs:204,0.336212456226349)
--(axis cs:205,0.336320519447327)
--(axis cs:206,0.336444556713104)
--(axis cs:207,0.336520999670029)
--(axis cs:208,0.336732894182205)
--(axis cs:209,0.336820036172867)
--(axis cs:210,0.336896300315857)
--(axis cs:211,0.337025612592697)
--(axis cs:212,0.337130039930344)
--(axis cs:213,0.337237000465393)
--(axis cs:214,0.337401151657104)
--(axis cs:215,0.337556779384613)
--(axis cs:216,0.33762714266777)
--(axis cs:217,0.337760537862778)
--(axis cs:218,0.337852627038956)
--(axis cs:219,0.337931901216507)
--(axis cs:220,0.338020175695419)
--(axis cs:221,0.338158935308456)
--(axis cs:222,0.33819717168808)
--(axis cs:223,0.338344603776932)
--(axis cs:224,0.33847114443779)
--(axis cs:225,0.338633149862289)
--(axis cs:226,0.33873724937439)
--(axis cs:227,0.338753670454025)
--(axis cs:228,0.338898032903671)
--(axis cs:229,0.339031517505646)
--(axis cs:230,0.339141875505447)
--(axis cs:231,0.339238405227661)
--(axis cs:232,0.339335054159164)
--(axis cs:233,0.339442074298859)
--(axis cs:234,0.339526057243347)
--(axis cs:235,0.339609354734421)
--(axis cs:236,0.339713513851166)
--(axis cs:237,0.339852124452591)
--(axis cs:238,0.339989483356476)
--(axis cs:239,0.340062826871872)
--(axis cs:240,0.340161681175232)
--(axis cs:241,0.340263545513153)
--(axis cs:242,0.340356975793839)
--(axis cs:243,0.340453773736954)
--(axis cs:244,0.340519726276398)
--(axis cs:245,0.340606898069382)
--(axis cs:246,0.340697526931763)
--(axis cs:247,0.340864509344101)
--(axis cs:248,0.340946733951569)
--(axis cs:249,0.341049402952194)
--(axis cs:250,0.34117802977562)
--(axis cs:251,0.341224253177643)
--(axis cs:252,0.341332226991653)
--(axis cs:253,0.341417819261551)
--(axis cs:254,0.341468334197998)
--(axis cs:255,0.341566294431686)
--(axis cs:256,0.341672837734222)
--(axis cs:257,0.341766715049744)
--(axis cs:258,0.341820597648621)
--(axis cs:259,0.341939181089401)
--(axis cs:260,0.342016249895096)
--(axis cs:261,0.34208744764328)
--(axis cs:262,0.342156291007996)
--(axis cs:263,0.34227642416954)
--(axis cs:264,0.3423952460289)
--(axis cs:265,0.342465251684189)
--(axis cs:266,0.342565208673477)
--(axis cs:267,0.342663168907166)
--(axis cs:268,0.342729806900024)
--(axis cs:269,0.342824846506119)
--(axis cs:270,0.342894583940506)
--(axis cs:271,0.342963486909866)
--(axis cs:272,0.34303605556488)
--(axis cs:273,0.343142241239548)
--(axis cs:274,0.343198657035828)
--(axis cs:275,0.343294501304627)
--(axis cs:276,0.343390822410583)
--(axis cs:277,0.343498826026917)
--(axis cs:278,0.343539953231812)
--(axis cs:279,0.343628585338592)
--(axis cs:280,0.343742847442627)
--(axis cs:281,0.343817472457886)
--(axis cs:282,0.343872129917145)
--(axis cs:283,0.343948185443878)
--(axis cs:284,0.344031155109406)
--(axis cs:285,0.344121515750885)
--(axis cs:286,0.344254285097122)
--(axis cs:287,0.344321221113205)
--(axis cs:288,0.344384968280792)
--(axis cs:289,0.344492673873901)
--(axis cs:290,0.344543516635895)
--(axis cs:291,0.344589799642563)
--(axis cs:292,0.344685614109039)
--(axis cs:293,0.344750195741653)
--(axis cs:294,0.344850480556488)
--(axis cs:295,0.344928801059723)
--(axis cs:296,0.345005959272385)
--(axis cs:297,0.34510001540184)
--(axis cs:298,0.345156341791153)
--(axis cs:299,0.345237702131271)
--(axis cs:300,0.345305383205414)
--(axis cs:300,0.348556637763977)
--(axis cs:300,0.348556637763977)
--(axis cs:299,0.348479211330414)
--(axis cs:298,0.348421454429627)
--(axis cs:297,0.348345875740051)
--(axis cs:296,0.348242789506912)
--(axis cs:295,0.348165988922119)
--(axis cs:294,0.348095864057541)
--(axis cs:293,0.348007500171661)
--(axis cs:292,0.3479183614254)
--(axis cs:291,0.347849279642105)
--(axis cs:290,0.347767174243927)
--(axis cs:289,0.347659707069397)
--(axis cs:288,0.34759247303009)
--(axis cs:287,0.347514271736145)
--(axis cs:286,0.347430616617203)
--(axis cs:285,0.347345799207687)
--(axis cs:284,0.347265958786011)
--(axis cs:283,0.347189962863922)
--(axis cs:282,0.347134947776794)
--(axis cs:281,0.347059190273285)
--(axis cs:280,0.346966862678528)
--(axis cs:279,0.346858710050583)
--(axis cs:278,0.346807092428207)
--(axis cs:277,0.346686601638794)
--(axis cs:276,0.34662052989006)
--(axis cs:275,0.346541523933411)
--(axis cs:274,0.346464514732361)
--(axis cs:273,0.346385687589645)
--(axis cs:272,0.346268177032471)
--(axis cs:271,0.346162676811218)
--(axis cs:270,0.3460833132267)
--(axis cs:269,0.346010357141495)
--(axis cs:268,0.345911473035812)
--(axis cs:267,0.34582981467247)
--(axis cs:266,0.345756351947784)
--(axis cs:265,0.345667630434036)
--(axis cs:264,0.345588803291321)
--(axis cs:263,0.345479160547257)
--(axis cs:262,0.345409363508224)
--(axis cs:261,0.345288068056107)
--(axis cs:260,0.345232307910919)
--(axis cs:259,0.345133990049362)
--(axis cs:258,0.345013439655304)
--(axis cs:257,0.3449667096138)
--(axis cs:256,0.344866067171097)
--(axis cs:255,0.34475913643837)
--(axis cs:254,0.344655930995941)
--(axis cs:253,0.344548046588898)
--(axis cs:252,0.344494462013245)
--(axis cs:251,0.344380170106888)
--(axis cs:250,0.344263315200806)
--(axis cs:249,0.344169557094574)
--(axis cs:248,0.344062238931656)
--(axis cs:247,0.343962520360947)
--(axis cs:246,0.343900352716446)
--(axis cs:245,0.343822360038757)
--(axis cs:244,0.343680173158646)
--(axis cs:243,0.343570917844772)
--(axis cs:242,0.34348464012146)
--(axis cs:241,0.343417137861252)
--(axis cs:240,0.343300014734268)
--(axis cs:239,0.3432397544384)
--(axis cs:238,0.343077123165131)
--(axis cs:237,0.343038111925125)
--(axis cs:236,0.342919886112213)
--(axis cs:235,0.342823594808578)
--(axis cs:234,0.342665940523148)
--(axis cs:233,0.342545568943024)
--(axis cs:232,0.342494606971741)
--(axis cs:231,0.342404544353485)
--(axis cs:230,0.342309236526489)
--(axis cs:229,0.342201322317123)
--(axis cs:228,0.342095494270325)
--(axis cs:227,0.342032492160797)
--(axis cs:226,0.341881722211838)
--(axis cs:225,0.341767996549606)
--(axis cs:224,0.341617912054062)
--(axis cs:223,0.341513156890869)
--(axis cs:222,0.341415882110596)
--(axis cs:221,0.341283589601517)
--(axis cs:220,0.341232627630234)
--(axis cs:219,0.341071903705597)
--(axis cs:218,0.341022610664368)
--(axis cs:217,0.340857356786728)
--(axis cs:216,0.340746104717255)
--(axis cs:215,0.340663969516754)
--(axis cs:214,0.340569049119949)
--(axis cs:213,0.340441852807999)
--(axis cs:212,0.340327858924866)
--(axis cs:211,0.34018537402153)
--(axis cs:210,0.340091019868851)
--(axis cs:209,0.339931577444076)
--(axis cs:208,0.339805632829666)
--(axis cs:207,0.33976024389267)
--(axis cs:206,0.339616000652313)
--(axis cs:205,0.339500457048416)
--(axis cs:204,0.339390397071838)
--(axis cs:203,0.339306265115738)
--(axis cs:202,0.33911719918251)
--(axis cs:201,0.339017540216446)
--(axis cs:200,0.338900834321976)
--(axis cs:199,0.338736534118652)
--(axis cs:198,0.338618487119675)
--(axis cs:197,0.338485985994339)
--(axis cs:196,0.338401794433594)
--(axis cs:195,0.338317424058914)
--(axis cs:194,0.338218301534653)
--(axis cs:193,0.338035017251968)
--(axis cs:192,0.33788937330246)
--(axis cs:191,0.337739318609238)
--(axis cs:190,0.337615519762039)
--(axis cs:189,0.337500512599945)
--(axis cs:188,0.3373022377491)
--(axis cs:187,0.337241023778915)
--(axis cs:186,0.337059020996094)
--(axis cs:185,0.336959332227707)
--(axis cs:184,0.336831569671631)
--(axis cs:183,0.336631447076797)
--(axis cs:182,0.3365358710289)
--(axis cs:181,0.336384177207947)
--(axis cs:180,0.336212575435638)
--(axis cs:179,0.336106240749359)
--(axis cs:178,0.336055159568787)
--(axis cs:177,0.335952252149582)
--(axis cs:176,0.335740655660629)
--(axis cs:175,0.335631400346756)
--(axis cs:174,0.335483640432358)
--(axis cs:173,0.335297524929047)
--(axis cs:172,0.33513817191124)
--(axis cs:171,0.334985256195068)
--(axis cs:170,0.334882229566574)
--(axis cs:169,0.334755957126617)
--(axis cs:168,0.334588497877121)
--(axis cs:167,0.334486037492752)
--(axis cs:166,0.334415555000305)
--(axis cs:165,0.33420142531395)
--(axis cs:164,0.333991944789886)
--(axis cs:163,0.333879232406616)
--(axis cs:162,0.333663761615753)
--(axis cs:161,0.333475440740585)
--(axis cs:160,0.333411335945129)
--(axis cs:159,0.33320814371109)
--(axis cs:158,0.333138525485992)
--(axis cs:157,0.332896500825882)
--(axis cs:156,0.3326256275177)
--(axis cs:155,0.332539707422257)
--(axis cs:154,0.33253800868988)
--(axis cs:153,0.332243382930756)
--(axis cs:152,0.332095742225647)
--(axis cs:151,0.331966906785965)
--(axis cs:150,0.331808000802994)
--(axis cs:149,0.331635117530823)
--(axis cs:148,0.331449776887894)
--(axis cs:147,0.331360310316086)
--(axis cs:146,0.3311647772789)
--(axis cs:145,0.330886542797089)
--(axis cs:144,0.330759644508362)
--(axis cs:143,0.330601572990417)
--(axis cs:142,0.33052134513855)
--(axis cs:141,0.330256730318069)
--(axis cs:140,0.330155372619629)
--(axis cs:139,0.329835265874863)
--(axis cs:138,0.329723596572876)
--(axis cs:137,0.329496622085571)
--(axis cs:136,0.329325437545776)
--(axis cs:135,0.329109996557236)
--(axis cs:134,0.32897487282753)
--(axis cs:133,0.328773766756058)
--(axis cs:132,0.328601479530334)
--(axis cs:131,0.328383505344391)
--(axis cs:130,0.328108787536621)
--(axis cs:129,0.328101843595505)
--(axis cs:128,0.32791218161583)
--(axis cs:127,0.327695161104202)
--(axis cs:126,0.327458918094635)
--(axis cs:125,0.327359944581985)
--(axis cs:124,0.327078700065613)
--(axis cs:123,0.326939702033997)
--(axis cs:122,0.326752364635468)
--(axis cs:121,0.326517641544342)
--(axis cs:120,0.326384663581848)
--(axis cs:119,0.326044529676437)
--(axis cs:118,0.32572740316391)
--(axis cs:117,0.325546085834503)
--(axis cs:116,0.325450479984283)
--(axis cs:115,0.325325191020966)
--(axis cs:114,0.325010180473328)
--(axis cs:113,0.324771702289581)
--(axis cs:112,0.32451993227005)
--(axis cs:111,0.324319541454315)
--(axis cs:110,0.32425194978714)
--(axis cs:109,0.323821038007736)
--(axis cs:108,0.323662638664246)
--(axis cs:107,0.323508560657501)
--(axis cs:106,0.323099792003632)
--(axis cs:105,0.322926759719849)
--(axis cs:104,0.322455763816833)
--(axis cs:103,0.322312533855438)
--(axis cs:102,0.322364687919617)
--(axis cs:101,0.321939915418625)
--(axis cs:100,0.321647703647614)
--(axis cs:99,0.321490168571472)
--(axis cs:98,0.321108043193817)
--(axis cs:97,0.320993214845657)
--(axis cs:96,0.320512741804123)
--(axis cs:95,0.320396929979324)
--(axis cs:94,0.320035040378571)
--(axis cs:93,0.319569557905197)
--(axis cs:92,0.319364279508591)
--(axis cs:91,0.319245547056198)
--(axis cs:90,0.31914085149765)
--(axis cs:89,0.318570762872696)
--(axis cs:88,0.318369716405868)
--(axis cs:87,0.317822635173798)
--(axis cs:86,0.317768931388855)
--(axis cs:85,0.317389905452728)
--(axis cs:84,0.317700982093811)
--(axis cs:83,0.316821098327637)
--(axis cs:82,0.316491365432739)
--(axis cs:81,0.31634110212326)
--(axis cs:80,0.316128015518188)
--(axis cs:79,0.315740793943405)
--(axis cs:78,0.315590649843216)
--(axis cs:77,0.315117806196213)
--(axis cs:76,0.314807653427124)
--(axis cs:75,0.314404278993607)
--(axis cs:74,0.314187169075012)
--(axis cs:73,0.313806176185608)
--(axis cs:72,0.313601344823837)
--(axis cs:71,0.313332945108414)
--(axis cs:70,0.312985390424728)
--(axis cs:69,0.313085436820984)
--(axis cs:68,0.312326908111572)
--(axis cs:67,0.31197789311409)
--(axis cs:66,0.311609923839569)
--(axis cs:65,0.311348378658295)
--(axis cs:64,0.311247318983078)
--(axis cs:63,0.311024248600006)
--(axis cs:62,0.310750991106033)
--(axis cs:61,0.310491174459457)
--(axis cs:60,0.309596121311188)
--(axis cs:59,0.309184998273849)
--(axis cs:58,0.309231877326965)
--(axis cs:57,0.308882206678391)
--(axis cs:56,0.308580577373505)
--(axis cs:55,0.308598607778549)
--(axis cs:54,0.308164119720459)
--(axis cs:53,0.308421641588211)
--(axis cs:52,0.308170765638351)
--(axis cs:51,0.30778557062149)
--(axis cs:50,0.308500677347183)
--(axis cs:49,0.308224409818649)
--(axis cs:48,0.307535499334335)
--(axis cs:47,0.30767560005188)
--(axis cs:46,0.308266520500183)
--(axis cs:45,0.308773845434189)
--(axis cs:44,0.3084357380867)
--(axis cs:43,0.309274464845657)
--(axis cs:42,0.309814900159836)
--(axis cs:41,0.310142457485199)
--(axis cs:40,0.311481028795242)
--(axis cs:39,0.312967330217361)
--(axis cs:38,0.314774841070175)
--(axis cs:37,0.316654086112976)
--(axis cs:36,0.318229347467422)
--(axis cs:35,0.320756822824478)
--(axis cs:34,0.323081135749817)
--(axis cs:33,0.326509058475494)
--(axis cs:32,0.330069243907929)
--(axis cs:31,0.336294203996658)
--(axis cs:30,0.343041688203812)
--(axis cs:29,0.347496956586838)
--(axis cs:28,0.354723304510117)
--(axis cs:27,0.362657368183136)
--(axis cs:26,0.373499691486358)
--(axis cs:25,0.38410347700119)
--(axis cs:24,0.396075814962387)
--(axis cs:23,0.409693568944931)
--(axis cs:22,0.421614944934845)
--(axis cs:21,0.441450208425522)
--(axis cs:20,0.456566721200943)
--(axis cs:19,0.476263552904129)
--(axis cs:18,0.496433645486832)
--(axis cs:17,0.516728103160858)
--(axis cs:16,0.535066187381744)
--(axis cs:15,0.552969992160797)
--(axis cs:14,0.57452529668808)
--(axis cs:13,0.590227365493774)
--(axis cs:12,0.606368780136108)
--(axis cs:11,0.618581056594849)
--(axis cs:10,0.63362044095993)
--(axis cs:9,0.644161283969879)
--(axis cs:8,0.651932299137115)
--(axis cs:7,0.664380848407745)
--(axis cs:6,0.670645475387573)
--(axis cs:5,0.677945196628571)
--(axis cs:4,0.685351729393005)
--(axis cs:3,0.693659603595734)
--(axis cs:2,0.708216071128845)
--(axis cs:1,0.727133274078369)
--cycle;
\addlegendimage{area legend, draw=color1, fill=color1, opacity=0.15}
\addlegendentry{RVNN border}

\addplot [semithick, color0]
table {%
1 0.711858256657918
2 0.706561090548833
3 0.702683287858963
4 0.699342413743337
5 0.696460254987081
6 0.693803312381109
7 0.691273496548335
8 0.688704945643743
9 0.68643540541331
10 0.684131169319153
11 0.681726998090744
12 0.679391252994537
13 0.676986340681712
14 0.67489013671875
15 0.672700470685959
16 0.670503189166387
17 0.668132177988688
18 0.665997630357742
19 0.663688524564107
20 0.661543029546738
21 0.658877901236216
22 0.656824553012848
23 0.654060755173365
24 0.651524557669957
25 0.648070456584295
26 0.645044189691544
27 0.641144770383835
28 0.636874743302663
29 0.631042995055517
30 0.625593852996826
31 0.618632332483927
32 0.610233815511068
33 0.601715435584386
34 0.591395980119705
35 0.579739090800285
36 0.567729525764783
37 0.55449526309967
38 0.540804468592008
39 0.52617793182532
40 0.512332184116046
41 0.497683239976565
42 0.483437695105871
43 0.469786090652148
44 0.456156006455421
45 0.443444711963336
46 0.430597815910975
47 0.420029612382253
48 0.40823418200016
49 0.39870007733504
50 0.38931167225043
51 0.380896277228991
52 0.372448535760244
53 0.364615710576375
54 0.358089931805929
55 0.351654282708963
56 0.345602707564831
57 0.340162775417169
58 0.335005841155847
59 0.330283194283644
60 0.326316108802954
61 0.322165063023567
62 0.31856801956892
63 0.314884127676487
64 0.312311689555645
65 0.308936956028144
66 0.306351320942243
67 0.303312349319458
68 0.301022886236509
69 0.299122123420238
70 0.29673395305872
71 0.294828642408053
72 0.292823115984599
73 0.290953017771244
74 0.289256034294764
75 0.287798032164574
76 0.286197600762049
77 0.284950739145279
78 0.28352165321509
79 0.282250374058882
80 0.280959764619668
81 0.27984218498071
82 0.278989543020725
83 0.277772332231204
84 0.27693918099006
85 0.275931616624196
86 0.275062084197998
87 0.274287885427475
88 0.273350970447064
89 0.272621409595013
90 0.271687628825506
91 0.27110458612442
92 0.270406738420328
93 0.269746861855189
94 0.269075292348862
95 0.268645519514879
96 0.267875755329927
97 0.267339289188385
98 0.266805989543597
99 0.26623266885678
100 0.265749080479145
101 0.265333883464336
102 0.264904316266378
103 0.264371037979921
104 0.263988116383553
105 0.263638205826283
106 0.263147313892841
107 0.262736907601356
108 0.262380970021089
109 0.26197022497654
110 0.261741345127424
111 0.261240455508232
112 0.260907184084257
113 0.260649909079075
114 0.260359341402848
115 0.260062177479267
116 0.259809145331383
117 0.259546798964341
118 0.259170870979627
119 0.258917240798473
120 0.258642042179902
121 0.258350378771623
122 0.258094756801923
123 0.257911406457424
124 0.257642490665118
125 0.257440897325675
126 0.257268534104029
127 0.25695178459088
128 0.256754221518834
129 0.256527028481166
130 0.256334048012892
131 0.256099818646908
132 0.256020327905814
133 0.255781185130278
134 0.255581333239873
135 0.255406083663305
136 0.255221353471279
137 0.255045562485854
138 0.254837126036485
139 0.254664708177249
140 0.254544535279274
141 0.254356216887633
142 0.254196815192699
143 0.254067322611809
144 0.253901727000872
145 0.253748849531015
146 0.253604940076669
147 0.253475692371527
148 0.253312035401662
149 0.25315721432368
150 0.253055253624916
151 0.252904170751572
152 0.252788060903549
153 0.252682244280974
154 0.252540116508802
155 0.252438294887543
156 0.252314243714015
157 0.252198938031991
158 0.25208728313446
159 0.251939730346203
160 0.25184430728356
161 0.251766024033229
162 0.251610390841961
163 0.251513683795929
164 0.251407393316428
165 0.251317952573299
166 0.251191485921542
167 0.25111897289753
168 0.251001673440139
169 0.250940901041031
170 0.250867989659309
171 0.250746558606625
172 0.250665655732155
173 0.250597564379374
174 0.250453794995944
175 0.250357722242673
176 0.250332560141881
177 0.250237869222959
178 0.250097792843978
179 0.250053902963797
180 0.250011777877808
181 0.249914381404718
182 0.24985713015
183 0.249769240121047
184 0.249690822760264
185 0.249622477094332
186 0.249538244307041
187 0.249473998447259
188 0.24938448270162
189 0.249336275955041
190 0.249279014766216
191 0.249178736408552
192 0.249132954577605
193 0.249095009764036
194 0.249003019928932
195 0.248923476537069
196 0.248850353558858
197 0.248841788371404
198 0.248756475746632
199 0.248706378042698
200 0.248610504964987
201 0.248584008216858
202 0.248532032966614
203 0.248471540212631
204 0.248434493442376
205 0.248349610467752
206 0.248287134369214
207 0.24824788471063
208 0.248191042244434
209 0.248154682417711
210 0.248096811274687
211 0.248052525023619
212 0.247994943459829
213 0.247929647564888
214 0.247909798721472
215 0.247839742402236
216 0.247779184083144
217 0.247751216093699
218 0.247695549329122
219 0.247650200128555
220 0.247604527076085
221 0.24756298661232
222 0.247490394115448
223 0.247459378341834
224 0.247417785227299
225 0.247394376496474
226 0.247338543832302
227 0.247305036087831
228 0.247240496675173
229 0.247199487189452
230 0.247175794839859
231 0.247134597599506
232 0.247092241048813
233 0.247046188016733
234 0.247019426524639
235 0.247001030047735
236 0.246934128304323
237 0.246878753105799
238 0.246843331555525
239 0.246812326709429
240 0.246795768042405
241 0.246739419798056
242 0.246734259525935
243 0.246669493118922
244 0.246636812885602
245 0.246589897572994
246 0.246562421321869
247 0.246522007882595
248 0.246483866870403
249 0.246473693847656
250 0.246432767311732
251 0.246393526593844
252 0.246370817224185
253 0.246336277822653
254 0.246304124593735
255 0.246273709833622
256 0.246236499150594
257 0.246216602623463
258 0.246188745896021
259 0.246155935029189
260 0.246121744811535
261 0.246098151803017
262 0.246072687705358
263 0.246041878561179
264 0.246018534402053
265 0.245996281504631
266 0.245945670207342
267 0.245930648843447
268 0.245893788834413
269 0.245867069065571
270 0.245843269427617
271 0.245820255080859
272 0.245796806116899
273 0.245758278171221
274 0.245738311608632
275 0.245703852673372
276 0.24569256256024
277 0.245664362609387
278 0.245634827017784
279 0.245615442593892
280 0.245584983627001
281 0.245572403073311
282 0.245537881056468
283 0.245523360868295
284 0.245509546498458
285 0.245477549235026
286 0.245457269748052
287 0.245423175394535
288 0.245405838886897
289 0.245395400623481
290 0.245357868075371
291 0.245326443513234
292 0.245307090381781
293 0.245295658707619
294 0.245271940032641
295 0.245251568158468
296 0.245217699805896
297 0.245205913484097
298 0.245183198650678
299 0.245165998737017
300 0.245138786733151
};
\addlegendentry{CVNN mean}
\addplot [semithick, color0, dashed]
table {%
1 0.711815565824509
2 0.706508010625839
3 0.702594071626663
4 0.699346333742142
5 0.696344465017319
6 0.693644106388092
7 0.691214919090271
8 0.688720136880875
9 0.686476290225983
10 0.6842420399189
11 0.681723296642303
12 0.679274171590805
13 0.676765382289886
14 0.674694061279297
15 0.672367930412292
16 0.670169085264206
17 0.667729496955872
18 0.665362626314163
19 0.663420706987381
20 0.66094172000885
21 0.658374935388565
22 0.656527489423752
23 0.652790009975433
24 0.649736374616623
25 0.646584868431091
26 0.643543303012848
27 0.639137357473373
28 0.634534418582916
29 0.628041863441467
30 0.621655583381653
31 0.614335715770721
32 0.605290591716766
33 0.595575511455536
34 0.584125459194183
35 0.572521835565567
36 0.557647466659546
37 0.541648238897324
38 0.526149362325668
39 0.51097109913826
40 0.496865823864937
41 0.477964669466019
42 0.459979578852654
43 0.446672186255455
44 0.431135565042496
45 0.416348055005074
46 0.40236459672451
47 0.389228045940399
48 0.379529848694801
49 0.366729453206062
50 0.356622382998466
51 0.34682434797287
52 0.33828903734684
53 0.330855250358582
54 0.322701200842857
55 0.315443813800812
56 0.308648437261581
57 0.305041313171387
58 0.298479482531548
59 0.293586075305939
60 0.290063500404358
61 0.285338655114174
62 0.281913816928864
63 0.278795465826988
64 0.27601782977581
65 0.273669615387917
66 0.26942752301693
67 0.265811428427696
68 0.263755679130554
69 0.262134164571762
70 0.259977489709854
71 0.257675006985664
72 0.256090253591537
73 0.254051730036736
74 0.252693876624107
75 0.251225963234901
76 0.249870046973228
77 0.248666994273663
78 0.247291326522827
79 0.247133068740368
80 0.245223499834538
81 0.24441996961832
82 0.243457868695259
83 0.242865584790707
84 0.241942033171654
85 0.240905828773975
86 0.240190632641315
87 0.239738442003727
88 0.2388896048069
89 0.238718949258328
90 0.237553976476193
91 0.236983343958855
92 0.236771963536739
93 0.236234605312347
94 0.236005909740925
95 0.235298633575439
96 0.234342582523823
97 0.234108068048954
98 0.233688719570637
99 0.233585678040981
100 0.232947871088982
101 0.232645265758038
102 0.232538938522339
103 0.231981173157692
104 0.231819868087768
105 0.23126694560051
106 0.231158085167408
107 0.230705723166466
108 0.230484962463379
109 0.230181649327278
110 0.230139903724194
111 0.229864306747913
112 0.229213453829289
113 0.229101710021496
114 0.228936776518822
115 0.228605657815933
116 0.228676408529282
117 0.228464253246784
118 0.228160656988621
119 0.227757968008518
120 0.227641426026821
121 0.227562464773655
122 0.227466128766537
123 0.227286152541637
124 0.227079339325428
125 0.226826585829258
126 0.22693856805563
127 0.226548701524734
128 0.226400516927242
129 0.226492919027805
130 0.226277753710747
131 0.22616321593523
132 0.225921019911766
133 0.225755445659161
134 0.225762434303761
135 0.225552476942539
136 0.225461065769196
137 0.225302472710609
138 0.224996387958527
139 0.225098088383675
140 0.224924519658089
141 0.224819242954254
142 0.224730484187603
143 0.224576376378536
144 0.224551871418953
145 0.224367678165436
146 0.224441975355148
147 0.224308885633945
148 0.224117316305637
149 0.224091522395611
150 0.223891764879227
151 0.223829373717308
152 0.223802134394646
153 0.223780021071434
154 0.223628513514996
155 0.223622120916843
156 0.223498314619064
157 0.223341174423695
158 0.223351240158081
159 0.223232187330723
160 0.223301008343697
161 0.223138779401779
162 0.223139852285385
163 0.222997061908245
164 0.222933158278465
165 0.222859337925911
166 0.222817108035088
167 0.222727134823799
168 0.222643151879311
169 0.222615204751492
170 0.222564324736595
171 0.222575142979622
172 0.222532160580158
173 0.222518041729927
174 0.222316145896912
175 0.222261697053909
176 0.222254745662212
177 0.222179375588894
178 0.222110964357853
179 0.222158566117287
180 0.22211953997612
181 0.222042448818684
182 0.222006894648075
183 0.221969000995159
184 0.221902742981911
185 0.221890017390251
186 0.221792958676815
187 0.221787370741367
188 0.221731908619404
189 0.221715226769447
190 0.221635155379772
191 0.221625752747059
192 0.221634410321712
193 0.221577599644661
194 0.221588470041752
195 0.221534825861454
196 0.221444219350815
197 0.221456959843636
198 0.221426136791706
199 0.221390664577484
200 0.221330896019936
201 0.221320025622845
202 0.221271373331547
203 0.221234321594238
204 0.22121600061655
205 0.221216663718224
206 0.221175447106361
207 0.221171416342258
208 0.221108660101891
209 0.221032477915287
210 0.2210673391819
211 0.221055768430233
212 0.221055820584297
213 0.221009016036987
214 0.220974907279015
215 0.220942474901676
216 0.220939137041569
217 0.220905646681786
218 0.220904506742954
219 0.220857001841068
220 0.220843881368637
221 0.220808111131191
222 0.220771364867687
223 0.220745526254177
224 0.220744371414185
225 0.220754325389862
226 0.220745779573917
227 0.220706626772881
228 0.220692910254002
229 0.220644414424896
230 0.220656588673592
231 0.220619350671768
232 0.220611900091171
233 0.220597185194492
234 0.220565550029278
235 0.220563270151615
236 0.220535174012184
237 0.220532529056072
238 0.220492288470268
239 0.220488764345646
240 0.220463812351227
241 0.220435872673988
242 0.220423996448517
243 0.22043439000845
244 0.22040331363678
245 0.220434606075287
246 0.220408819615841
247 0.220393784344196
248 0.220350235700607
249 0.220374867320061
250 0.220326378941536
251 0.220299027860165
252 0.220323719084263
253 0.220322884619236
254 0.220302075147629
255 0.220289155840874
256 0.220255590975285
257 0.220272213220596
258 0.220276840031147
259 0.220231898128986
260 0.220214784145355
261 0.220228716731071
262 0.220230475068092
263 0.220183961093426
264 0.220182880759239
265 0.220149397850037
266 0.220132924616337
267 0.220107465982437
268 0.220102436840534
269 0.220109723508358
270 0.220102615654469
271 0.220105819404125
272 0.220056414604187
273 0.220044791698456
274 0.220087461173534
275 0.220074459910393
276 0.220061495900154
277 0.220031730830669
278 0.220038115978241
279 0.220002017915249
280 0.220014698803425
281 0.21998705714941
282 0.219978377223015
283 0.219976842403412
284 0.219944469630718
285 0.219968780875206
286 0.219960585236549
287 0.21993338316679
288 0.219928868114948
289 0.219926252961159
290 0.219896376132965
291 0.219907402992249
292 0.21990380436182
293 0.219925805926323
294 0.219905033707619
295 0.219892293214798
296 0.219877295196056
297 0.219862714409828
298 0.21984526515007
299 0.219846226274967
300 0.219840310513973
};
\addlegendentry{CVNN median}
\addplot [semithick, color1]
table {%
1 0.721767608324687
2 0.703330554564794
3 0.69129757086436
4 0.682572454214096
5 0.674921494722366
6 0.666310733556747
7 0.658187029759089
8 0.648258235057195
9 0.638175596793493
10 0.627339522043864
11 0.614312960704168
12 0.600193468729655
13 0.584246782461802
14 0.568353867530823
15 0.549522958199183
16 0.530758798122406
17 0.510344578822454
18 0.49103982547919
19 0.471808751424154
20 0.453426453471184
21 0.436108838518461
22 0.419485086202621
23 0.405038187901179
24 0.391905535260836
25 0.380046925942103
26 0.368752047419548
27 0.359245314200719
28 0.351492580771446
29 0.344279781977336
30 0.337784490982691
31 0.332642997304599
32 0.327898019552231
33 0.324088641007741
34 0.320766304930051
35 0.318416738510132
36 0.316066634654999
37 0.313975590467453
38 0.312102129062017
39 0.310924258828163
40 0.309536489844322
41 0.308918125430743
42 0.308086188634237
43 0.307551043232282
44 0.307249859968821
45 0.307021382451057
46 0.306730730334918
47 0.306566458940506
48 0.306466487050057
49 0.306642486651738
50 0.306526098648707
51 0.306527662277222
52 0.306654601295789
53 0.306977584958076
54 0.307028777400652
55 0.307357029120127
56 0.307404320438703
57 0.307748348514239
58 0.307969094316165
59 0.308197996020317
60 0.308487951755524
61 0.308736790219943
62 0.30907315214475
63 0.309296641747157
64 0.309595171610514
65 0.309903849164645
66 0.310188203056653
67 0.310497951507568
68 0.310838901996613
69 0.311151526371638
70 0.311431264877319
71 0.311712342500687
72 0.312025050322215
73 0.312320925792058
74 0.312542211016019
75 0.312992923458417
76 0.313244967659314
77 0.313542504111926
78 0.31379233499368
79 0.314154956738154
80 0.314507196346919
81 0.314861846963565
82 0.315065775314967
83 0.315321184198062
84 0.3156556447347
85 0.315933789809545
86 0.316208280126254
87 0.316427579522133
88 0.316775702436765
89 0.317012350757917
90 0.317324982086817
91 0.317576122283936
92 0.317899522185326
93 0.318111802140872
94 0.318374978502591
95 0.31869231959184
96 0.31890053153038
97 0.319217589497566
98 0.319461530447006
99 0.31973348458608
100 0.319967236121496
101 0.320230130354563
102 0.320502503712972
103 0.320703996221224
104 0.320951524376869
105 0.321202983458837
106 0.32142573595047
107 0.321701672673225
108 0.321920742591222
109 0.322130806247393
110 0.322372868657112
111 0.322607286771138
112 0.322818719347318
113 0.32305693924427
114 0.323283316691717
115 0.323506246010463
116 0.323705863952637
117 0.323949893315633
118 0.324122093121211
119 0.324370072285334
120 0.324558809399605
121 0.324781056245168
122 0.325002823273341
123 0.325164611140887
124 0.325377508997917
125 0.325612782438596
126 0.325781146685282
127 0.326021194458008
128 0.326187568902969
129 0.326403545339902
130 0.326569999257724
131 0.32676115433375
132 0.326954363783201
133 0.327159264683724
134 0.32736712594827
135 0.327518955866496
136 0.327683571974436
137 0.327889504035314
138 0.328091431657473
139 0.328260625402133
140 0.3284482528766
141 0.328640283147494
142 0.328820446133614
143 0.32898228764534
144 0.329169164101283
145 0.329334853092829
146 0.329517860213915
147 0.329681102434794
148 0.329871858159701
149 0.330016148090363
150 0.330191307266553
151 0.330350026488304
152 0.330518715580304
153 0.330667995413145
154 0.330837782224019
155 0.33101169069608
156 0.331152772903442
157 0.331315266092618
158 0.331490363677343
159 0.331643040974935
160 0.331805005669594
161 0.331954943140348
162 0.332110304633776
163 0.33226372897625
164 0.332417167226473
165 0.332559224963188
166 0.332715963323911
167 0.332857979337374
168 0.333007894953092
169 0.3331556280454
170 0.333310781915983
171 0.333444343010585
172 0.333587767680486
173 0.333734056353569
174 0.333874434232712
175 0.334029323856036
176 0.334169207016627
177 0.334305692712466
178 0.334437036514282
179 0.334581096967061
180 0.334719332059224
181 0.334852988521258
182 0.33498860001564
183 0.335121336579323
184 0.335262541969617
185 0.335408091545105
186 0.335530041654905
187 0.335660751660665
188 0.335788800319036
189 0.335920041799545
190 0.336045010884603
191 0.336181604862213
192 0.33629649579525
193 0.336435433228811
194 0.336571062604586
195 0.336696215470632
196 0.336811762054761
197 0.336936075488726
198 0.337057533860207
199 0.337181262175242
200 0.337311464548111
201 0.337437162796656
202 0.337554557124774
203 0.337671666344007
204 0.337793790300687
205 0.337910859783491
206 0.338031125068665
207 0.33815032740434
208 0.338257893919945
209 0.338386726379394
210 0.338500322898229
211 0.338614172736804
212 0.338724278410276
213 0.338850692907969
214 0.338955223560333
215 0.339075177907944
216 0.339182528853416
217 0.339294214049975
218 0.339410785833994
219 0.33951490521431
220 0.339627519249916
221 0.339735096693039
222 0.339844051996867
223 0.339950825770696
224 0.340053197741508
225 0.340163849790891
226 0.340276030699412
227 0.340380908052127
228 0.34048818051815
229 0.34059430261453
230 0.340688996513685
231 0.340803056955338
232 0.340912639101346
233 0.341018717487653
234 0.341122162342072
235 0.341218573848406
236 0.341323727369308
237 0.341420394182205
238 0.341521093249321
239 0.341615372896194
240 0.341719834009806
241 0.341815150777499
242 0.341915043195089
243 0.342012610038122
244 0.342105754216512
245 0.342207888762156
246 0.342299127578735
247 0.342395350337029
248 0.342495004336039
249 0.342594088117282
250 0.342685807744662
251 0.342779624462128
252 0.342880147695541
253 0.342969727516174
254 0.343057576815287
255 0.343156318863233
256 0.343244810899099
257 0.343339914083481
258 0.343428733944893
259 0.343514670928319
260 0.343613510330518
261 0.343703504403432
262 0.343800375858943
263 0.343883416056633
264 0.343976039687792
265 0.344061792890231
266 0.344153503576914
267 0.344240702191989
268 0.344334464271863
269 0.344413443406423
270 0.34450023372968
271 0.344584379593531
272 0.344669157266617
273 0.344755864143372
274 0.344846127430598
275 0.344928827881813
276 0.345013692975044
277 0.345092123746872
278 0.345178443193436
279 0.34526002407074
280 0.345350424448649
281 0.345433227221171
282 0.345513144135475
283 0.345595978697141
284 0.345677198966344
285 0.345759070912997
286 0.345837427179019
287 0.345921488602956
288 0.346000089248021
289 0.346080801884333
290 0.346163149674733
291 0.346240052580833
292 0.346324256062508
293 0.346401271224022
294 0.346482843160629
295 0.346560219923655
296 0.346636133392652
297 0.346717117230097
298 0.346793889005979
299 0.346873955925306
300 0.346947783231735
};
\addlegendentry{RVNN mean}
\addplot [semithick, color1, dashed]
table {%
1 0.721531927585602
2 0.702620685100555
3 0.691191047430038
4 0.682320445775986
5 0.67471644282341
6 0.665944933891296
7 0.657827436923981
8 0.647804647684097
9 0.638043940067291
10 0.627092003822327
11 0.613288730382919
12 0.599728018045425
13 0.584029257297516
14 0.568096965551376
15 0.549079030752182
16 0.530162483453751
17 0.509982377290726
18 0.490781754255295
19 0.471465855836868
20 0.453010678291321
21 0.43569216132164
22 0.419574037194252
23 0.404660105705261
24 0.391721710562706
25 0.379732996225357
26 0.368309855461121
27 0.358894675970078
28 0.351223975419998
29 0.343839690089226
30 0.337480425834656
31 0.33237536251545
32 0.327888429164886
33 0.323910787701607
34 0.320550605654716
35 0.318284437060356
36 0.315960809588432
37 0.31389431655407
38 0.311936378479004
39 0.310954466462135
40 0.309526219964027
41 0.308952197432518
42 0.308055028319359
43 0.307471364736557
44 0.307149589061737
45 0.307058289647102
46 0.306689783930779
47 0.306689724326134
48 0.306447178125382
49 0.306559816002846
50 0.306424617767334
51 0.306359082460403
52 0.306616723537445
53 0.307118505239487
54 0.307095885276794
55 0.307153567671776
56 0.307342335581779
57 0.307774648070335
58 0.307961910963059
59 0.308232948184013
60 0.308385342359543
61 0.308758065104485
62 0.309032499790192
63 0.309164434671402
64 0.309540748596191
65 0.309848606586456
66 0.310059741139412
67 0.310489729046822
68 0.310818448662758
69 0.311037570238113
70 0.311427310109138
71 0.311608955264091
72 0.311892151832581
73 0.31221579015255
74 0.312478289008141
75 0.312841609120369
76 0.313297122716904
77 0.313399195671082
78 0.313674256205559
79 0.31398418545723
80 0.314385384321213
81 0.314725413918495
82 0.315041914582253
83 0.315209984779358
84 0.31556199491024
85 0.31587815284729
86 0.316256672143936
87 0.316372230648994
88 0.316782504320145
89 0.316887050867081
90 0.317180842161179
91 0.317463546991348
92 0.317802682518959
93 0.318007186055183
94 0.318333223462105
95 0.318624526262283
96 0.318740293383598
97 0.319114074110985
98 0.319338098168373
99 0.319652244448662
100 0.319830566644669
101 0.320128455758095
102 0.320422783493996
103 0.320586025714874
104 0.320877328515053
105 0.32107537984848
106 0.321324363350868
107 0.321507334709167
108 0.321808740496635
109 0.322025775909424
110 0.322273075580597
111 0.322417035698891
112 0.322590917348862
113 0.322947770357132
114 0.3231301009655
115 0.323408097028732
116 0.323545664548874
117 0.323780834674835
118 0.324049383401871
119 0.324259176850319
120 0.324418514966965
121 0.324646785855293
122 0.32493282854557
123 0.325058326125145
124 0.325266554951668
125 0.325421988964081
126 0.325706034898758
127 0.325902134180069
128 0.326016187667847
129 0.326301217079163
130 0.32647967338562
131 0.326610743999481
132 0.326752692461014
133 0.327017605304718
134 0.327281072735786
135 0.327384114265442
136 0.327530413866043
137 0.327735155820847
138 0.328016966581345
139 0.328158766031265
140 0.328323751688004
141 0.328500270843506
142 0.328728973865509
143 0.328847602009773
144 0.32912303507328
145 0.329276382923126
146 0.329431936144829
147 0.329578340053558
148 0.329804614186287
149 0.329916641116142
150 0.33018758893013
151 0.330255016684532
152 0.330452516674995
153 0.330545857548714
154 0.330798834562302
155 0.330964475870132
156 0.331123232841492
157 0.331208109855652
158 0.33145272731781
159 0.331605330109596
160 0.331729471683502
161 0.33185912668705
162 0.332041725516319
163 0.33216093480587
164 0.332362100481987
165 0.332498952746391
166 0.332658991217613
167 0.332774817943573
168 0.332919418811798
169 0.333040922880173
170 0.333204805850983
171 0.333351582288742
172 0.333521053195
173 0.333651259541512
174 0.333767458796501
175 0.333936363458633
176 0.334055349230766
177 0.334225982427597
178 0.334306135773659
179 0.33446130156517
180 0.334645599126816
181 0.334764316678047
182 0.334905564785004
183 0.335078835487366
184 0.335187196731567
185 0.335324376821518
186 0.3354332447052
187 0.335534811019897
188 0.335731416940689
189 0.335806161165237
190 0.335958242416382
191 0.336104661226273
192 0.336225003004074
193 0.33637635409832
194 0.336512863636017
195 0.336634278297424
196 0.336756348609924
197 0.336864456534386
198 0.336990982294083
199 0.337112247943878
200 0.33720226585865
201 0.337352424860001
202 0.337482005357742
203 0.337629422545433
204 0.337758585810661
205 0.337887287139893
206 0.337955325841904
207 0.338120773434639
208 0.338228657841682
209 0.338365316390991
210 0.338459745049477
211 0.338543385267258
212 0.338663592934609
213 0.338783040642738
214 0.338906168937683
215 0.339054062962532
216 0.339133441448212
217 0.339231535792351
218 0.339389741420746
219 0.339476227760315
220 0.339603185653687
221 0.339714601635933
222 0.339811444282532
223 0.339932173490524
224 0.340036064386368
225 0.340144604444504
226 0.340252920985222
227 0.340352535247803
228 0.340471416711807
229 0.340575233101845
230 0.340653285384178
231 0.340794712305069
232 0.3409323990345
233 0.341019466519356
234 0.34111163020134
235 0.341192781925201
236 0.341319292783737
237 0.341423496603966
238 0.341527596116066
239 0.341603487730026
240 0.341741591691971
241 0.341826945543289
242 0.341920778155327
243 0.342022478580475
244 0.342112526297569
245 0.342209056019783
246 0.342329412698746
247 0.342414602637291
248 0.342507049441338
249 0.342614114284515
250 0.342705711722374
251 0.342780664563179
252 0.342927426099777
253 0.342977032065392
254 0.343073576688766
255 0.343174830079079
256 0.3432577252388
257 0.343362584710121
258 0.343467116355896
259 0.343531548976898
260 0.343633398413658
261 0.343730449676514
262 0.343836471438408
263 0.343919083476067
264 0.344014048576355
265 0.34409062564373
266 0.344168335199356
267 0.344250440597534
268 0.344347670674324
269 0.344474166631699
270 0.34454320371151
271 0.344632253050804
272 0.344710916280747
273 0.344772964715958
274 0.344877198338509
275 0.344947963953018
276 0.345035701990128
277 0.34511224925518
278 0.345225051045418
279 0.345288500189781
280 0.345363229513168
281 0.34544463455677
282 0.345533892512322
283 0.345630496740341
284 0.345721423625946
285 0.345807999372482
286 0.345872551202774
287 0.345950737595558
288 0.346030607819557
289 0.346111804246903
290 0.346202686429024
291 0.346276521682739
292 0.346369922161102
293 0.346448019146919
294 0.346530079841614
295 0.346606001257896
296 0.346682742238045
297 0.346767872571945
298 0.346846103668213
299 0.346919596195221
300 0.34699647128582
};
\addlegendentry{RVNN median}
\end{axis}

\end{tikzpicture}


==> overlapped_data_example.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.839, 0.153, 0.157}
\definecolor{color1}{rgb}{0.153, 0.839, 0.157}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x = \mathrm{Re}(z)$},
xmajorgrids,
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$y = \mathrm{Im}(z)$},
ytick={-3,-2,-1,0,1,2,3},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
-1.0357438325882 0.436456680297852
0.684270262718201 0.489060938358307
0.2322648614645 -0.286666214466095
-0.440443783998489 -1.22545182704926
-1.76557564735413 -2.18179440498352
-0.265100419521332 0.0140540041029453
0.285407185554504 1.58446288108826
0.853074431419373 0.123888313770294
-1.01953184604645 -0.500522553920746
-0.500660419464111 0.166754558682442
-1.10868144035339 -0.55617755651474
-0.930850625038147 -1.40660572052002
-1.96538281440735 -2.41181683540344
1.80134272575378 1.29852426052094
0.524267017841339 -0.118889674544334
1.17170834541321 0.81607586145401
1.75599694252014 0.343074768781662
-0.942057490348816 -0.494295567274094
1.09714770317078 0.965651273727417
-0.574385225772858 -0.421890169382095
-1.33789896965027 1.37036621570587
-0.736377000808716 -1.44626784324646
-1.00492405891418 -0.157465219497681
-0.0343310907483101 -0.206232205033302
0.341053664684296 1.49077343940735
0.10587652772665 0.336392641067505
-0.369868189096451 0.53740119934082
-1.29636800289154 -0.417670488357544
1.17759108543396 1.59764814376831
-0.457363814115524 -0.0803831592202187
-0.314027309417725 -0.608508169651031
-0.60589063167572 -0.061778724193573
-1.37810635566711 0.131982669234276
0.822212755680084 3.19930791854858
1.85270738601685 0.99723893404007
-0.636782705783844 -2.69160318374634
2.52961111068726 0.655943930149078
-1.39482855796814 -1.51394295692444
0.198633030056953 0.292287826538086
-0.779173374176025 0.982068002223969
-0.396010786294937 1.16397058963776
0.226666435599327 0.113543830811977
-0.27839383482933 -0.817040324211121
-1.87351047992706 -1.20928835868835
0.757799863815308 0.300960212945938
1.85923182964325 0.947058439254761
0.624739348888397 1.11843550205231
-0.81326150894165 -1.00593602657318
-0.694232106208801 -0.517732858657837
-1.09818267822266 -0.802637457847595
0.548904478549957 1.05797958374023
-1.33743929862976 -0.954993426799774
0.16799008846283 -0.483185201883316
0.0847187638282776 -0.130860164761543
-0.280122071504593 -2.02977252006531
-2.12746024131775 -1.24894118309021
-0.854019105434418 0.279522001743317
-0.930322527885437 -0.791497886180878
1.30732226371765 -0.491761058568954
0.61600124835968 0.312648445367813
1.08712482452393 0.889858603477478
-0.517195641994476 -0.950081825256348
-1.02423369884491 -0.191358804702759
-0.355802267789841 0.193337798118591
-1.15763294696808 1.17451906204224
1.2090802192688 1.41770255565643
0.08258306235075 0.239057496190071
-1.20133769512177 -0.542191326618195
0.0948110371828079 -0.52736097574234
1.31625723838806 0.667113959789276
-1.85442876815796 -2.46079111099243
0.18329294025898 -0.885967075824738
0.745280206203461 0.142212703824043
-0.681923985481262 -0.185189589858055
3.19852781295776 0.897145867347717
0.0380764901638031 -0.2177734375
0.216537982225418 0.851186871528625
-0.744430780410767 -0.872967123985291
-0.623804152011871 -0.972689628601074
0.551490604877472 1.85194909572601
-0.0103759989142418 0.336865395307541
-0.33315697312355 -0.164243668317795
0.882600128650665 0.130792081356049
1.43734264373779 -0.0674916133284569
-0.859288334846497 -0.856221079826355
1.70577752590179 -0.400158822536469
-1.72921049594879 -1.57376492023468
0.227422133088112 0.994871437549591
2.01855707168579 2.2987539768219
-1.65100014209747 -0.640588164329529
-0.325197070837021 -0.399838805198669
0.276882529258728 0.762169241905212
0.189036756753922 0.176483571529388
0.842672526836395 -1.51237511634827
0.719105064868927 0.535649955272675
-0.625439822673798 -0.340334415435791
0.246704697608948 0.934677362442017
1.11015129089355 1.73887956142426
-0.047295480966568 -1.27727651596069
-0.464009970426559 -0.675487875938416
-0.217086136341095 0.246888130903244
-1.20920634269714 0.235245302319527
1.94159626960754 1.80946516990662
-0.183060973882675 1.62959563732147
-2.05595183372498 -2.00682854652405
1.78805589675903 0.951337695121765
-1.84054577350616 -1.11831867694855
2.22965216636658 2.44312262535095
-0.343314528465271 0.920109808444977
0.497681349515915 0.800155520439148
-0.26466229557991 0.53971129655838
-0.364049434661865 -0.376560628414154
1.96334969997406 1.85552871227264
-0.316017895936966 0.556329250335693
-0.339675515890121 -1.08957099914551
-0.953673124313354 -1.08074593544006
0.470176815986633 -0.363543212413788
0.371243327856064 1.13745737075806
0.273355454206467 0.286505937576294
0.428312003612518 -0.204616874456406
0.101795762777328 -1.02583932876587
-0.208701565861702 -0.777775406837463
0.332201421260834 -1.16878139972687
-0.29846116900444 0.611344337463379
0.30610391497612 -0.939116835594177
1.40341329574585 1.14985907077789
0.720891416072845 1.31231248378754
0.4837646484375 0.425082206726074
};
\addlegendentry{Class 0}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1.29250264167786 -0.0594570897519588
-0.768065273761749 -1.01613318920135
0.348891615867615 -0.0179562829434872
-1.54763221740723 0.0830498039722443
-1.47268581390381 0.0128888068720698
-0.0189962349832058 0.961304008960724
0.424085110425949 0.308817923069
-0.565433084964752 0.915532112121582
1.97604465484619 -1.56691241264343
0.56373655796051 -2.66604447364807
-0.313616037368774 0.154424354434013
-1.17033863067627 0.417832940816879
3.34732627868652 -1.61084842681885
-1.74633812904358 0.885638117790222
-0.621791303157806 0.65604692697525
0.494600296020508 -0.592334508895874
-1.04747414588928 2.29215168952942
-1.35004758834839 0.787650942802429
0.6031813621521 0.00647124648094177
1.19181191921234 -2.51211738586426
-0.0892194211483002 0.860389292240143
0.687863886356354 -0.336507648229599
1.06462264060974 -0.0420751944184303
1.17724525928497 0.0841261744499207
0.781644999980927 -0.0415418408811092
0.0475816577672958 -0.36958509683609
0.110428281128407 0.281087160110474
-0.688944697380066 0.0929095298051834
0.272214472293854 1.34542500972748
1.71298909187317 0.416555047035217
-1.15323317050934 -1.082484126091
-1.16619980335236 1.68166661262512
-1.22652232646942 1.05122697353363
0.283956915140152 -0.983045399188995
0.555467545986176 -0.855510294437408
0.290512323379517 0.214630842208862
2.89736175537109 -2.8105673789978
-0.0123083926737309 0.128888204693794
1.34785270690918 -1.65719389915466
-0.515105605125427 0.177844986319542
-1.71626698970795 0.19475445151329
0.273934096097946 0.909684360027313
-1.44024431705475 1.96302974224091
0.982724130153656 -1.39764320850372
0.167760372161865 0.91057425737381
-1.1098039150238 -2.10262751579285
-0.774822950363159 1.44454896450043
1.03680038452148 -0.796161592006683
-0.590300321578979 -0.743889033794403
0.655199885368347 -0.294446647167206
-0.88640308380127 1.03390336036682
0.798574864864349 -0.153001829981804
-0.266027420759201 0.336435198783875
-1.21420693397522 -1.08511543273926
1.35624957084656 1.36936032772064
-0.449379414319992 0.0831771567463875
0.221854090690613 -1.28734290599823
0.170216828584671 -0.387791872024536
-1.65429830551147 1.80328333377838
-1.52368330955505 0.291148990392685
0.0543585233390331 0.24124701321125
-2.23763203620911 0.75528210401535
-0.624243080615997 0.763523757457733
-0.191822052001953 -0.422830522060394
1.62452745437622 -0.710986971855164
0.349499940872192 -0.753391087055206
1.48609185218811 -2.88200950622559
-0.57470291852951 0.900112569332123
0.96322637796402 -0.406232833862305
0.478067666292191 -1.73082029819489
-2.21281123161316 1.86114776134491
-0.195870250463486 -0.912439107894897
0.420759379863739 -1.04550445079803
0.00343151763081551 -0.460092902183533
-1.5090628862381 0.667252123355865
0.191729173064232 -1.37204766273499
-0.852045595645905 -0.172345772385597
-0.0287406295537949 -0.839001774787903
0.528919756412506 0.0781806707382202
-0.362402975559235 -1.24700582027435
0.372525244951248 -1.10838687419891
0.486849933862686 1.07485628128052
0.216101616621017 -1.07235252857208
-0.510221481323242 -0.0267165042459965
0.831340372562408 -1.3515796661377
-0.492720097303391 -1.03096807003021
0.743192791938782 -1.56096851825714
0.460628807544708 0.918424427509308
0.644069671630859 0.869667053222656
1.75228559970856 -0.711123645305634
0.327712774276733 -0.234510004520416
0.283820539712906 0.735117316246033
1.62865483760834 0.102115333080292
-0.466528415679932 0.0114259300753474
-1.07838666439056 0.815681874752045
-0.00365080498158932 -0.242407247424126
0.795963883399963 0.0497175343334675
1.73420226573944 -1.53324854373932
0.272529512643814 2.63143849372864
-1.71339702606201 0.807402789592743
-0.0418369956314564 0.284393846988678
0.229581043124199 -1.21297776699066
1.07001399993896 0.104099184274673
-1.59760129451752 0.233104914426804
-1.06846189498901 -0.432493418455124
-1.06640529632568 -0.976977527141571
0.665155470371246 -0.653370976448059
-0.266462981700897 0.94212394952774
0.637449026107788 -0.103586785495281
-1.66477382183075 2.29664945602417
-0.0538773909211159 1.57447230815887
0.702135622501373 -0.292728632688522
-1.62722682952881 0.451255649328232
-1.9721987247467 1.66552901268005
-0.330574452877045 -0.0637435615062714
1.15315079689026 -1.57330930233002
-0.926153063774109 1.95017552375793
0.321134239435196 0.202695548534393
-1.86938798427582 1.55548238754272
-0.466903150081635 -0.51827085018158
-0.483801126480103 0.933636784553528
0.965990245342255 -1.06394994258881
0.145608529448509 0.499695688486099
-0.962519884109497 0.439679265022278
0.302673399448395 -1.10459184646606
0.940516531467438 -2.1939868927002
-1.75842702388763 1.09369695186615
-1.29609274864197 1.72881102561951
};
\addlegendentry{Class 1}
\end{axis}

\end{tikzpicture}

==> polar_mode_histogram.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Val\_accuracy},
xmin=0.801500012874603, xmax=0.992249975204468,
xtick style={color=black},
xtick={0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1},
xticklabels={0.800,0.825,0.850,0.875,0.900,0.925,0.950,0.975,1.000},
y grid style={white!69.0196078431373!black},
ylabel={Occurrences},
ymin=0, ymax=13.65,
ytick style={color=black}
]
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0,0) rectangle (axis cs:0.002,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.002,0) rectangle (axis cs:0.004,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.004,0) rectangle (axis cs:0.006,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.006,0) rectangle (axis cs:0.008,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.008,0) rectangle (axis cs:0.01,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.01,0) rectangle (axis cs:0.012,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.012,0) rectangle (axis cs:0.014,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.014,0) rectangle (axis cs:0.016,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.016,0) rectangle (axis cs:0.018,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.018,0) rectangle (axis cs:0.02,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.02,0) rectangle (axis cs:0.022,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.022,0) rectangle (axis cs:0.024,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.024,0) rectangle (axis cs:0.026,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.026,0) rectangle (axis cs:0.028,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.028,0) rectangle (axis cs:0.03,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.03,0) rectangle (axis cs:0.032,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.032,0) rectangle (axis cs:0.034,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.034,0) rectangle (axis cs:0.036,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.036,0) rectangle (axis cs:0.038,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.038,0) rectangle (axis cs:0.04,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.04,0) rectangle (axis cs:0.042,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.042,0) rectangle (axis cs:0.044,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.044,0) rectangle (axis cs:0.046,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.046,0) rectangle (axis cs:0.048,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.048,0) rectangle (axis cs:0.05,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.05,0) rectangle (axis cs:0.052,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.052,0) rectangle (axis cs:0.054,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.054,0) rectangle (axis cs:0.056,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.056,0) rectangle (axis cs:0.058,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.058,0) rectangle (axis cs:0.06,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.06,0) rectangle (axis cs:0.062,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.062,0) rectangle (axis cs:0.064,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.064,0) rectangle (axis cs:0.066,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.066,0) rectangle (axis cs:0.068,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.068,0) rectangle (axis cs:0.07,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.07,0) rectangle (axis cs:0.072,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.072,0) rectangle (axis cs:0.074,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.074,0) rectangle (axis cs:0.076,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.076,0) rectangle (axis cs:0.078,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.078,0) rectangle (axis cs:0.08,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.08,0) rectangle (axis cs:0.082,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.082,0) rectangle (axis cs:0.084,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.084,0) rectangle (axis cs:0.086,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.086,0) rectangle (axis cs:0.088,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.088,0) rectangle (axis cs:0.09,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.09,0) rectangle (axis cs:0.092,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.092,0) rectangle (axis cs:0.094,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.094,0) rectangle (axis cs:0.096,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.096,0) rectangle (axis cs:0.098,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.098,0) rectangle (axis cs:0.1,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.1,0) rectangle (axis cs:0.102,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.102,0) rectangle (axis cs:0.104,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.104,0) rectangle (axis cs:0.106,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.106,0) rectangle (axis cs:0.108,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.108,0) rectangle (axis cs:0.11,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.11,0) rectangle (axis cs:0.112,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.112,0) rectangle (axis cs:0.114,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.114,0) rectangle (axis cs:0.116,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.116,0) rectangle (axis cs:0.118,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.118,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.12,0) rectangle (axis cs:0.122,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.122,0) rectangle (axis cs:0.124,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.124,0) rectangle (axis cs:0.126,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.126,0) rectangle (axis cs:0.128,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.128,0) rectangle (axis cs:0.13,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.13,0) rectangle (axis cs:0.132,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.132,0) rectangle (axis cs:0.134,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.134,0) rectangle (axis cs:0.136,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.136,0) rectangle (axis cs:0.138,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.138,0) rectangle (axis cs:0.14,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.14,0) rectangle (axis cs:0.142,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.142,0) rectangle (axis cs:0.144,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.144,0) rectangle (axis cs:0.146,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.146,0) rectangle (axis cs:0.148,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.148,0) rectangle (axis cs:0.15,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.15,0) rectangle (axis cs:0.152,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.152,0) rectangle (axis cs:0.154,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.154,0) rectangle (axis cs:0.156,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.156,0) rectangle (axis cs:0.158,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.158,0) rectangle (axis cs:0.16,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.16,0) rectangle (axis cs:0.162,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.162,0) rectangle (axis cs:0.164,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.164,0) rectangle (axis cs:0.166,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.166,0) rectangle (axis cs:0.168,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.168,0) rectangle (axis cs:0.17,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.17,0) rectangle (axis cs:0.172,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.172,0) rectangle (axis cs:0.174,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.174,0) rectangle (axis cs:0.176,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.176,0) rectangle (axis cs:0.178,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.178,0) rectangle (axis cs:0.18,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.18,0) rectangle (axis cs:0.182,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.182,0) rectangle (axis cs:0.184,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.184,0) rectangle (axis cs:0.186,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.186,0) rectangle (axis cs:0.188,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.188,0) rectangle (axis cs:0.19,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.19,0) rectangle (axis cs:0.192,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.192,0) rectangle (axis cs:0.194,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.194,0) rectangle (axis cs:0.196,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.196,0) rectangle (axis cs:0.198,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.198,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.2,0) rectangle (axis cs:0.202,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.202,0) rectangle (axis cs:0.204,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.204,0) rectangle (axis cs:0.206,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.206,0) rectangle (axis cs:0.208,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.208,0) rectangle (axis cs:0.21,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.21,0) rectangle (axis cs:0.212,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.212,0) rectangle (axis cs:0.214,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.214,0) rectangle (axis cs:0.216,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.216,0) rectangle (axis cs:0.218,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.218,0) rectangle (axis cs:0.22,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.22,0) rectangle (axis cs:0.222,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.222,0) rectangle (axis cs:0.224,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.224,0) rectangle (axis cs:0.226,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.226,0) rectangle (axis cs:0.228,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.228,0) rectangle (axis cs:0.23,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.23,0) rectangle (axis cs:0.232,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.232,0) rectangle (axis cs:0.234,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.234,0) rectangle (axis cs:0.236,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.236,0) rectangle (axis cs:0.238,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.238,0) rectangle (axis cs:0.24,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.24,0) rectangle (axis cs:0.242,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.242,0) rectangle (axis cs:0.244,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.244,0) rectangle (axis cs:0.246,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.246,0) rectangle (axis cs:0.248,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.248,0) rectangle (axis cs:0.25,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.25,0) rectangle (axis cs:0.252,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.252,0) rectangle (axis cs:0.254,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.254,0) rectangle (axis cs:0.256,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.256,0) rectangle (axis cs:0.258,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.258,0) rectangle (axis cs:0.26,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.26,0) rectangle (axis cs:0.262,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.262,0) rectangle (axis cs:0.264,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.264,0) rectangle (axis cs:0.266,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.266,0) rectangle (axis cs:0.268,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.268,0) rectangle (axis cs:0.27,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.27,0) rectangle (axis cs:0.272,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.272,0) rectangle (axis cs:0.274,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.274,0) rectangle (axis cs:0.276,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.276,0) rectangle (axis cs:0.278,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.278,0) rectangle (axis cs:0.28,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.28,0) rectangle (axis cs:0.282,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.282,0) rectangle (axis cs:0.284,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.284,0) rectangle (axis cs:0.286,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.286,0) rectangle (axis cs:0.288,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.288,0) rectangle (axis cs:0.29,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.29,0) rectangle (axis cs:0.292,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.292,0) rectangle (axis cs:0.294,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.294,0) rectangle (axis cs:0.296,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.296,0) rectangle (axis cs:0.298,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.298,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.3,0) rectangle (axis cs:0.302,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.302,0) rectangle (axis cs:0.304,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.304,0) rectangle (axis cs:0.306,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.306,0) rectangle (axis cs:0.308,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.308,0) rectangle (axis cs:0.31,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.31,0) rectangle (axis cs:0.312,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.312,0) rectangle (axis cs:0.314,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.314,0) rectangle (axis cs:0.316,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.316,0) rectangle (axis cs:0.318,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.318,0) rectangle (axis cs:0.32,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.32,0) rectangle (axis cs:0.322,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.322,0) rectangle (axis cs:0.324,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.324,0) rectangle (axis cs:0.326,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.326,0) rectangle (axis cs:0.328,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.328,0) rectangle (axis cs:0.33,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.33,0) rectangle (axis cs:0.332,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.332,0) rectangle (axis cs:0.334,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.334,0) rectangle (axis cs:0.336,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.336,0) rectangle (axis cs:0.338,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.338,0) rectangle (axis cs:0.34,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.34,0) rectangle (axis cs:0.342,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.342,0) rectangle (axis cs:0.344,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.344,0) rectangle (axis cs:0.346,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.346,0) rectangle (axis cs:0.348,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.348,0) rectangle (axis cs:0.35,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.35,0) rectangle (axis cs:0.352,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.352,0) rectangle (axis cs:0.354,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.354,0) rectangle (axis cs:0.356,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.356,0) rectangle (axis cs:0.358,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.358,0) rectangle (axis cs:0.36,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.36,0) rectangle (axis cs:0.362,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.362,0) rectangle (axis cs:0.364,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.364,0) rectangle (axis cs:0.366,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.366,0) rectangle (axis cs:0.368,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.368,0) rectangle (axis cs:0.37,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.37,0) rectangle (axis cs:0.372,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.372,0) rectangle (axis cs:0.374,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.374,0) rectangle (axis cs:0.376,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.376,0) rectangle (axis cs:0.378,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.378,0) rectangle (axis cs:0.38,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.38,0) rectangle (axis cs:0.382,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.382,0) rectangle (axis cs:0.384,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.384,0) rectangle (axis cs:0.386,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.386,0) rectangle (axis cs:0.388,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.388,0) rectangle (axis cs:0.39,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.39,0) rectangle (axis cs:0.392,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.392,0) rectangle (axis cs:0.394,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.394,0) rectangle (axis cs:0.396,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.396,0) rectangle (axis cs:0.398,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.398,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.4,0) rectangle (axis cs:0.402,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.402,0) rectangle (axis cs:0.404,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.404,0) rectangle (axis cs:0.406,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.406,0) rectangle (axis cs:0.408,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.408,0) rectangle (axis cs:0.41,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.41,0) rectangle (axis cs:0.412,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.412,0) rectangle (axis cs:0.414,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.414,0) rectangle (axis cs:0.416,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.416,0) rectangle (axis cs:0.418,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.418,0) rectangle (axis cs:0.42,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.42,0) rectangle (axis cs:0.422,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.422,0) rectangle (axis cs:0.424,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.424,0) rectangle (axis cs:0.426,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.426,0) rectangle (axis cs:0.428,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.428,0) rectangle (axis cs:0.43,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.43,0) rectangle (axis cs:0.432,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.432,0) rectangle (axis cs:0.434,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.434,0) rectangle (axis cs:0.436,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.436,0) rectangle (axis cs:0.438,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.438,0) rectangle (axis cs:0.44,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.44,0) rectangle (axis cs:0.442,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.442,0) rectangle (axis cs:0.444,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.444,0) rectangle (axis cs:0.446,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.446,0) rectangle (axis cs:0.448,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.448,0) rectangle (axis cs:0.45,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.45,0) rectangle (axis cs:0.452,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.452,0) rectangle (axis cs:0.454,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.454,0) rectangle (axis cs:0.456,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.456,0) rectangle (axis cs:0.458,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.458,0) rectangle (axis cs:0.46,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.46,0) rectangle (axis cs:0.462,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.462,0) rectangle (axis cs:0.464,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.464,0) rectangle (axis cs:0.466,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.466,0) rectangle (axis cs:0.468,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.468,0) rectangle (axis cs:0.47,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.47,0) rectangle (axis cs:0.472,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.472,0) rectangle (axis cs:0.474,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.474,0) rectangle (axis cs:0.476,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.476,0) rectangle (axis cs:0.478,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.478,0) rectangle (axis cs:0.48,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.48,0) rectangle (axis cs:0.482,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.482,0) rectangle (axis cs:0.484,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.484,0) rectangle (axis cs:0.486,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.486,0) rectangle (axis cs:0.488,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.488,0) rectangle (axis cs:0.49,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.49,0) rectangle (axis cs:0.492,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.492,0) rectangle (axis cs:0.494,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.494,0) rectangle (axis cs:0.496,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.496,0) rectangle (axis cs:0.498,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.498,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.5,0) rectangle (axis cs:0.502,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.502,0) rectangle (axis cs:0.504,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.504,0) rectangle (axis cs:0.506,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.506,0) rectangle (axis cs:0.508,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.508,0) rectangle (axis cs:0.51,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.51,0) rectangle (axis cs:0.512,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.512,0) rectangle (axis cs:0.514,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.514,0) rectangle (axis cs:0.516,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.516,0) rectangle (axis cs:0.518,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.518,0) rectangle (axis cs:0.52,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.52,0) rectangle (axis cs:0.522,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.522,0) rectangle (axis cs:0.524,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.524,0) rectangle (axis cs:0.526,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.526,0) rectangle (axis cs:0.528,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.528,0) rectangle (axis cs:0.53,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.53,0) rectangle (axis cs:0.532,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.532,0) rectangle (axis cs:0.534,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.534,0) rectangle (axis cs:0.536,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.536,0) rectangle (axis cs:0.538,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.538,0) rectangle (axis cs:0.54,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.54,0) rectangle (axis cs:0.542,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.542,0) rectangle (axis cs:0.544,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.544,0) rectangle (axis cs:0.546,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.546,0) rectangle (axis cs:0.548,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.548,0) rectangle (axis cs:0.55,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.55,0) rectangle (axis cs:0.552,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.552,0) rectangle (axis cs:0.554,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.554,0) rectangle (axis cs:0.556,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.556,0) rectangle (axis cs:0.558,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.558,0) rectangle (axis cs:0.56,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.56,0) rectangle (axis cs:0.562,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.562,0) rectangle (axis cs:0.564,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.564,0) rectangle (axis cs:0.566,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.566,0) rectangle (axis cs:0.568,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.568,0) rectangle (axis cs:0.57,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.57,0) rectangle (axis cs:0.572,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.572,0) rectangle (axis cs:0.574,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.574,0) rectangle (axis cs:0.576,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.576,0) rectangle (axis cs:0.578,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.578,0) rectangle (axis cs:0.58,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.58,0) rectangle (axis cs:0.582,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.582,0) rectangle (axis cs:0.584,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.584,0) rectangle (axis cs:0.586,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.586,0) rectangle (axis cs:0.588,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.588,0) rectangle (axis cs:0.59,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.59,0) rectangle (axis cs:0.592,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.592,0) rectangle (axis cs:0.594,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.594,0) rectangle (axis cs:0.596,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.596,0) rectangle (axis cs:0.598,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.598,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.6,0) rectangle (axis cs:0.602,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.602,0) rectangle (axis cs:0.604,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.604,0) rectangle (axis cs:0.606,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.606,0) rectangle (axis cs:0.608,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.608,0) rectangle (axis cs:0.61,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.61,0) rectangle (axis cs:0.612,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.612,0) rectangle (axis cs:0.614,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.614,0) rectangle (axis cs:0.616,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.616,0) rectangle (axis cs:0.618,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.618,0) rectangle (axis cs:0.62,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.62,0) rectangle (axis cs:0.622,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.622,0) rectangle (axis cs:0.624,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.624,0) rectangle (axis cs:0.626,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.626,0) rectangle (axis cs:0.628,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.628,0) rectangle (axis cs:0.63,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.63,0) rectangle (axis cs:0.632,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.632,0) rectangle (axis cs:0.634,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.634,0) rectangle (axis cs:0.636,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.636,0) rectangle (axis cs:0.638,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.638,0) rectangle (axis cs:0.64,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.64,0) rectangle (axis cs:0.642,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.642,0) rectangle (axis cs:0.644,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.644,0) rectangle (axis cs:0.646,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.646,0) rectangle (axis cs:0.648,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.648,0) rectangle (axis cs:0.65,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.65,0) rectangle (axis cs:0.652,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.652,0) rectangle (axis cs:0.654,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.654,0) rectangle (axis cs:0.656,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.656,0) rectangle (axis cs:0.658,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.658,0) rectangle (axis cs:0.66,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.66,0) rectangle (axis cs:0.662,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.662,0) rectangle (axis cs:0.664,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.664,0) rectangle (axis cs:0.666,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.666,0) rectangle (axis cs:0.668,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.668,0) rectangle (axis cs:0.67,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.67,0) rectangle (axis cs:0.672,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.672,0) rectangle (axis cs:0.674,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.674,0) rectangle (axis cs:0.676,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.676,0) rectangle (axis cs:0.678,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.678,0) rectangle (axis cs:0.68,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.68,0) rectangle (axis cs:0.682,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.682,0) rectangle (axis cs:0.684,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.684,0) rectangle (axis cs:0.686,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.686,0) rectangle (axis cs:0.688,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.688,0) rectangle (axis cs:0.69,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.69,0) rectangle (axis cs:0.692,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.692,0) rectangle (axis cs:0.694,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.694,0) rectangle (axis cs:0.696,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.696,0) rectangle (axis cs:0.698,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.698,0) rectangle (axis cs:0.7,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.7,0) rectangle (axis cs:0.702,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.702,0) rectangle (axis cs:0.704,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.704,0) rectangle (axis cs:0.706,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.706,0) rectangle (axis cs:0.708,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.708,0) rectangle (axis cs:0.71,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.71,0) rectangle (axis cs:0.712,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.712,0) rectangle (axis cs:0.714,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.714,0) rectangle (axis cs:0.716,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.716,0) rectangle (axis cs:0.718,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.718,0) rectangle (axis cs:0.72,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.72,0) rectangle (axis cs:0.722,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.722,0) rectangle (axis cs:0.724,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.724,0) rectangle (axis cs:0.726,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.726,0) rectangle (axis cs:0.728,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.728,0) rectangle (axis cs:0.73,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.73,0) rectangle (axis cs:0.732,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.732,0) rectangle (axis cs:0.734,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.734,0) rectangle (axis cs:0.736,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.736,0) rectangle (axis cs:0.738,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.738,0) rectangle (axis cs:0.74,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.74,0) rectangle (axis cs:0.742,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.742,0) rectangle (axis cs:0.744,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.744,0) rectangle (axis cs:0.746,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.746,0) rectangle (axis cs:0.748,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.748,0) rectangle (axis cs:0.75,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.75,0) rectangle (axis cs:0.752,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.752,0) rectangle (axis cs:0.754,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.754,0) rectangle (axis cs:0.756,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.756,0) rectangle (axis cs:0.758,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.758,0) rectangle (axis cs:0.76,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.76,0) rectangle (axis cs:0.762,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.762,0) rectangle (axis cs:0.764,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.764,0) rectangle (axis cs:0.766,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.766,0) rectangle (axis cs:0.768,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.768,0) rectangle (axis cs:0.77,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.77,0) rectangle (axis cs:0.772,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.772,0) rectangle (axis cs:0.774,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.774,0) rectangle (axis cs:0.776,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.776,0) rectangle (axis cs:0.778,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.778,0) rectangle (axis cs:0.78,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.78,0) rectangle (axis cs:0.782,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.782,0) rectangle (axis cs:0.784,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.784,0) rectangle (axis cs:0.786,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.786,0) rectangle (axis cs:0.788,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.788,0) rectangle (axis cs:0.79,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.79,0) rectangle (axis cs:0.792,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.792,0) rectangle (axis cs:0.794,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.794,0) rectangle (axis cs:0.796,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.796,0) rectangle (axis cs:0.798,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.798,0) rectangle (axis cs:0.8,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.8,0) rectangle (axis cs:0.802,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.802,0) rectangle (axis cs:0.804,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.804,0) rectangle (axis cs:0.806,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.806,0) rectangle (axis cs:0.808,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.808,0) rectangle (axis cs:0.81,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.81,0) rectangle (axis cs:0.812,3);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.812,0) rectangle (axis cs:0.814,9);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.814,0) rectangle (axis cs:0.816,12);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.816,0) rectangle (axis cs:0.818,5);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.818,0) rectangle (axis cs:0.82,1);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.82,0) rectangle (axis cs:0.822,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.822,0) rectangle (axis cs:0.824,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.824,0) rectangle (axis cs:0.826,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.826,0) rectangle (axis cs:0.828,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.828,0) rectangle (axis cs:0.83,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.83,0) rectangle (axis cs:0.832,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.832,0) rectangle (axis cs:0.834,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.834,0) rectangle (axis cs:0.836,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.836,0) rectangle (axis cs:0.838,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.838,0) rectangle (axis cs:0.84,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.84,0) rectangle (axis cs:0.842,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.842,0) rectangle (axis cs:0.844,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.844,0) rectangle (axis cs:0.846,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.846,0) rectangle (axis cs:0.848,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.848,0) rectangle (axis cs:0.85,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.85,0) rectangle (axis cs:0.852,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.852,0) rectangle (axis cs:0.854,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.854,0) rectangle (axis cs:0.856,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.856,0) rectangle (axis cs:0.858,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.858,0) rectangle (axis cs:0.86,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.86,0) rectangle (axis cs:0.862,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.862,0) rectangle (axis cs:0.864,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.864,0) rectangle (axis cs:0.866,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.866,0) rectangle (axis cs:0.868,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.868,0) rectangle (axis cs:0.87,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.87,0) rectangle (axis cs:0.872,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.872,0) rectangle (axis cs:0.874,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.874,0) rectangle (axis cs:0.876,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.876,0) rectangle (axis cs:0.878,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.878,0) rectangle (axis cs:0.88,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.88,0) rectangle (axis cs:0.882,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.882,0) rectangle (axis cs:0.884,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.884,0) rectangle (axis cs:0.886,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.886,0) rectangle (axis cs:0.888,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.888,0) rectangle (axis cs:0.89,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.89,0) rectangle (axis cs:0.892,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.892,0) rectangle (axis cs:0.894,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.894,0) rectangle (axis cs:0.896,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.896,0) rectangle (axis cs:0.898,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.898,0) rectangle (axis cs:0.9,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.9,0) rectangle (axis cs:0.902,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.902,0) rectangle (axis cs:0.904,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.904,0) rectangle (axis cs:0.906,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.906,0) rectangle (axis cs:0.908,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.908,0) rectangle (axis cs:0.91,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.91,0) rectangle (axis cs:0.912,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.912,0) rectangle (axis cs:0.914,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.914,0) rectangle (axis cs:0.916,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.916,0) rectangle (axis cs:0.918,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.918,0) rectangle (axis cs:0.92,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.92,0) rectangle (axis cs:0.922,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.922,0) rectangle (axis cs:0.924,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.924,0) rectangle (axis cs:0.926,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.926,0) rectangle (axis cs:0.928,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.928,0) rectangle (axis cs:0.93,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.93,0) rectangle (axis cs:0.932,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.932,0) rectangle (axis cs:0.934,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.934,0) rectangle (axis cs:0.936,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.936,0) rectangle (axis cs:0.938,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.938,0) rectangle (axis cs:0.94,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.94,0) rectangle (axis cs:0.942,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.942,0) rectangle (axis cs:0.944,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.944,0) rectangle (axis cs:0.946,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.946,0) rectangle (axis cs:0.948,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.948,0) rectangle (axis cs:0.95,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.95,0) rectangle (axis cs:0.952,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.952,0) rectangle (axis cs:0.954,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.954,0) rectangle (axis cs:0.956,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.956,0) rectangle (axis cs:0.958,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.958,0) rectangle (axis cs:0.96,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.96,0) rectangle (axis cs:0.962,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.962,0) rectangle (axis cs:0.964,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.964,0) rectangle (axis cs:0.966,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.966,0) rectangle (axis cs:0.968,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.968,0) rectangle (axis cs:0.97,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.97,0) rectangle (axis cs:0.972,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.972,0) rectangle (axis cs:0.974,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.974,0) rectangle (axis cs:0.976,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.976,0) rectangle (axis cs:0.978,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.978,0) rectangle (axis cs:0.98,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.98,0) rectangle (axis cs:0.982,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.982,0) rectangle (axis cs:0.984,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.984,0) rectangle (axis cs:0.986,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.986,0) rectangle (axis cs:0.988,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.988,0) rectangle (axis cs:0.99,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.99,0) rectangle (axis cs:0.992,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.992,0) rectangle (axis cs:0.994,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.994,0) rectangle (axis cs:0.996,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.996,0) rectangle (axis cs:0.998,0);
\draw[draw=black,fill=color0,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.998,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0,0) rectangle (axis cs:0.002,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.002,0) rectangle (axis cs:0.004,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.004,0) rectangle (axis cs:0.006,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.006,0) rectangle (axis cs:0.008,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.008,0) rectangle (axis cs:0.01,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.01,0) rectangle (axis cs:0.012,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.012,0) rectangle (axis cs:0.014,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.014,0) rectangle (axis cs:0.016,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.016,0) rectangle (axis cs:0.018,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.018,0) rectangle (axis cs:0.02,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.02,0) rectangle (axis cs:0.022,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.022,0) rectangle (axis cs:0.024,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.024,0) rectangle (axis cs:0.026,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.026,0) rectangle (axis cs:0.028,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.028,0) rectangle (axis cs:0.03,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.03,0) rectangle (axis cs:0.032,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.032,0) rectangle (axis cs:0.034,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.034,0) rectangle (axis cs:0.036,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.036,0) rectangle (axis cs:0.038,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.038,0) rectangle (axis cs:0.04,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.04,0) rectangle (axis cs:0.042,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.042,0) rectangle (axis cs:0.044,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.044,0) rectangle (axis cs:0.046,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.046,0) rectangle (axis cs:0.048,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.048,0) rectangle (axis cs:0.05,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.05,0) rectangle (axis cs:0.052,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.052,0) rectangle (axis cs:0.054,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.054,0) rectangle (axis cs:0.056,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.056,0) rectangle (axis cs:0.058,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.058,0) rectangle (axis cs:0.06,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.06,0) rectangle (axis cs:0.062,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.062,0) rectangle (axis cs:0.064,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.064,0) rectangle (axis cs:0.066,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.066,0) rectangle (axis cs:0.068,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.068,0) rectangle (axis cs:0.07,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.07,0) rectangle (axis cs:0.072,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.072,0) rectangle (axis cs:0.074,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.074,0) rectangle (axis cs:0.076,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.076,0) rectangle (axis cs:0.078,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.078,0) rectangle (axis cs:0.08,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.08,0) rectangle (axis cs:0.082,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.082,0) rectangle (axis cs:0.084,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.084,0) rectangle (axis cs:0.086,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.086,0) rectangle (axis cs:0.088,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.088,0) rectangle (axis cs:0.09,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.09,0) rectangle (axis cs:0.092,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.092,0) rectangle (axis cs:0.094,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.094,0) rectangle (axis cs:0.096,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.096,0) rectangle (axis cs:0.098,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.098,0) rectangle (axis cs:0.1,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.1,0) rectangle (axis cs:0.102,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.102,0) rectangle (axis cs:0.104,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.104,0) rectangle (axis cs:0.106,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.106,0) rectangle (axis cs:0.108,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.108,0) rectangle (axis cs:0.11,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.11,0) rectangle (axis cs:0.112,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.112,0) rectangle (axis cs:0.114,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.114,0) rectangle (axis cs:0.116,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.116,0) rectangle (axis cs:0.118,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.118,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.12,0) rectangle (axis cs:0.122,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.122,0) rectangle (axis cs:0.124,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.124,0) rectangle (axis cs:0.126,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.126,0) rectangle (axis cs:0.128,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.128,0) rectangle (axis cs:0.13,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.13,0) rectangle (axis cs:0.132,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.132,0) rectangle (axis cs:0.134,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.134,0) rectangle (axis cs:0.136,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.136,0) rectangle (axis cs:0.138,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.138,0) rectangle (axis cs:0.14,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.14,0) rectangle (axis cs:0.142,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.142,0) rectangle (axis cs:0.144,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.144,0) rectangle (axis cs:0.146,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.146,0) rectangle (axis cs:0.148,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.148,0) rectangle (axis cs:0.15,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.15,0) rectangle (axis cs:0.152,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.152,0) rectangle (axis cs:0.154,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.154,0) rectangle (axis cs:0.156,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.156,0) rectangle (axis cs:0.158,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.158,0) rectangle (axis cs:0.16,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.16,0) rectangle (axis cs:0.162,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.162,0) rectangle (axis cs:0.164,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.164,0) rectangle (axis cs:0.166,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.166,0) rectangle (axis cs:0.168,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.168,0) rectangle (axis cs:0.17,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.17,0) rectangle (axis cs:0.172,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.172,0) rectangle (axis cs:0.174,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.174,0) rectangle (axis cs:0.176,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.176,0) rectangle (axis cs:0.178,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.178,0) rectangle (axis cs:0.18,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.18,0) rectangle (axis cs:0.182,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.182,0) rectangle (axis cs:0.184,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.184,0) rectangle (axis cs:0.186,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.186,0) rectangle (axis cs:0.188,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.188,0) rectangle (axis cs:0.19,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.19,0) rectangle (axis cs:0.192,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.192,0) rectangle (axis cs:0.194,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.194,0) rectangle (axis cs:0.196,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.196,0) rectangle (axis cs:0.198,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.198,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.2,0) rectangle (axis cs:0.202,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.202,0) rectangle (axis cs:0.204,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.204,0) rectangle (axis cs:0.206,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.206,0) rectangle (axis cs:0.208,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.208,0) rectangle (axis cs:0.21,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.21,0) rectangle (axis cs:0.212,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.212,0) rectangle (axis cs:0.214,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.214,0) rectangle (axis cs:0.216,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.216,0) rectangle (axis cs:0.218,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.218,0) rectangle (axis cs:0.22,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.22,0) rectangle (axis cs:0.222,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.222,0) rectangle (axis cs:0.224,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.224,0) rectangle (axis cs:0.226,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.226,0) rectangle (axis cs:0.228,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.228,0) rectangle (axis cs:0.23,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.23,0) rectangle (axis cs:0.232,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.232,0) rectangle (axis cs:0.234,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.234,0) rectangle (axis cs:0.236,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.236,0) rectangle (axis cs:0.238,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.238,0) rectangle (axis cs:0.24,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.24,0) rectangle (axis cs:0.242,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.242,0) rectangle (axis cs:0.244,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.244,0) rectangle (axis cs:0.246,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.246,0) rectangle (axis cs:0.248,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.248,0) rectangle (axis cs:0.25,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.25,0) rectangle (axis cs:0.252,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.252,0) rectangle (axis cs:0.254,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.254,0) rectangle (axis cs:0.256,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.256,0) rectangle (axis cs:0.258,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.258,0) rectangle (axis cs:0.26,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.26,0) rectangle (axis cs:0.262,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.262,0) rectangle (axis cs:0.264,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.264,0) rectangle (axis cs:0.266,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.266,0) rectangle (axis cs:0.268,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.268,0) rectangle (axis cs:0.27,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.27,0) rectangle (axis cs:0.272,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.272,0) rectangle (axis cs:0.274,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.274,0) rectangle (axis cs:0.276,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.276,0) rectangle (axis cs:0.278,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.278,0) rectangle (axis cs:0.28,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.28,0) rectangle (axis cs:0.282,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.282,0) rectangle (axis cs:0.284,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.284,0) rectangle (axis cs:0.286,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.286,0) rectangle (axis cs:0.288,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.288,0) rectangle (axis cs:0.29,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.29,0) rectangle (axis cs:0.292,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.292,0) rectangle (axis cs:0.294,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.294,0) rectangle (axis cs:0.296,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.296,0) rectangle (axis cs:0.298,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.298,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.3,0) rectangle (axis cs:0.302,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.302,0) rectangle (axis cs:0.304,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.304,0) rectangle (axis cs:0.306,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.306,0) rectangle (axis cs:0.308,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.308,0) rectangle (axis cs:0.31,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.31,0) rectangle (axis cs:0.312,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.312,0) rectangle (axis cs:0.314,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.314,0) rectangle (axis cs:0.316,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.316,0) rectangle (axis cs:0.318,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.318,0) rectangle (axis cs:0.32,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.32,0) rectangle (axis cs:0.322,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.322,0) rectangle (axis cs:0.324,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.324,0) rectangle (axis cs:0.326,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.326,0) rectangle (axis cs:0.328,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.328,0) rectangle (axis cs:0.33,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.33,0) rectangle (axis cs:0.332,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.332,0) rectangle (axis cs:0.334,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.334,0) rectangle (axis cs:0.336,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.336,0) rectangle (axis cs:0.338,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.338,0) rectangle (axis cs:0.34,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.34,0) rectangle (axis cs:0.342,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.342,0) rectangle (axis cs:0.344,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.344,0) rectangle (axis cs:0.346,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.346,0) rectangle (axis cs:0.348,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.348,0) rectangle (axis cs:0.35,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.35,0) rectangle (axis cs:0.352,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.352,0) rectangle (axis cs:0.354,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.354,0) rectangle (axis cs:0.356,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.356,0) rectangle (axis cs:0.358,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.358,0) rectangle (axis cs:0.36,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.36,0) rectangle (axis cs:0.362,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.362,0) rectangle (axis cs:0.364,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.364,0) rectangle (axis cs:0.366,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.366,0) rectangle (axis cs:0.368,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.368,0) rectangle (axis cs:0.37,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.37,0) rectangle (axis cs:0.372,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.372,0) rectangle (axis cs:0.374,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.374,0) rectangle (axis cs:0.376,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.376,0) rectangle (axis cs:0.378,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.378,0) rectangle (axis cs:0.38,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.38,0) rectangle (axis cs:0.382,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.382,0) rectangle (axis cs:0.384,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.384,0) rectangle (axis cs:0.386,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.386,0) rectangle (axis cs:0.388,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.388,0) rectangle (axis cs:0.39,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.39,0) rectangle (axis cs:0.392,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.392,0) rectangle (axis cs:0.394,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.394,0) rectangle (axis cs:0.396,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.396,0) rectangle (axis cs:0.398,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.398,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.4,0) rectangle (axis cs:0.402,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.402,0) rectangle (axis cs:0.404,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.404,0) rectangle (axis cs:0.406,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.406,0) rectangle (axis cs:0.408,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.408,0) rectangle (axis cs:0.41,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.41,0) rectangle (axis cs:0.412,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.412,0) rectangle (axis cs:0.414,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.414,0) rectangle (axis cs:0.416,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.416,0) rectangle (axis cs:0.418,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.418,0) rectangle (axis cs:0.42,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.42,0) rectangle (axis cs:0.422,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.422,0) rectangle (axis cs:0.424,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.424,0) rectangle (axis cs:0.426,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.426,0) rectangle (axis cs:0.428,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.428,0) rectangle (axis cs:0.43,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.43,0) rectangle (axis cs:0.432,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.432,0) rectangle (axis cs:0.434,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.434,0) rectangle (axis cs:0.436,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.436,0) rectangle (axis cs:0.438,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.438,0) rectangle (axis cs:0.44,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.44,0) rectangle (axis cs:0.442,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.442,0) rectangle (axis cs:0.444,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.444,0) rectangle (axis cs:0.446,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.446,0) rectangle (axis cs:0.448,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.448,0) rectangle (axis cs:0.45,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.45,0) rectangle (axis cs:0.452,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.452,0) rectangle (axis cs:0.454,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.454,0) rectangle (axis cs:0.456,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.456,0) rectangle (axis cs:0.458,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.458,0) rectangle (axis cs:0.46,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.46,0) rectangle (axis cs:0.462,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.462,0) rectangle (axis cs:0.464,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.464,0) rectangle (axis cs:0.466,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.466,0) rectangle (axis cs:0.468,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.468,0) rectangle (axis cs:0.47,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.47,0) rectangle (axis cs:0.472,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.472,0) rectangle (axis cs:0.474,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.474,0) rectangle (axis cs:0.476,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.476,0) rectangle (axis cs:0.478,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.478,0) rectangle (axis cs:0.48,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.48,0) rectangle (axis cs:0.482,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.482,0) rectangle (axis cs:0.484,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.484,0) rectangle (axis cs:0.486,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.486,0) rectangle (axis cs:0.488,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.488,0) rectangle (axis cs:0.49,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.49,0) rectangle (axis cs:0.492,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.492,0) rectangle (axis cs:0.494,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.494,0) rectangle (axis cs:0.496,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.496,0) rectangle (axis cs:0.498,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.498,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.5,0) rectangle (axis cs:0.502,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.502,0) rectangle (axis cs:0.504,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.504,0) rectangle (axis cs:0.506,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.506,0) rectangle (axis cs:0.508,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.508,0) rectangle (axis cs:0.51,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.51,0) rectangle (axis cs:0.512,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.512,0) rectangle (axis cs:0.514,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.514,0) rectangle (axis cs:0.516,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.516,0) rectangle (axis cs:0.518,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.518,0) rectangle (axis cs:0.52,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.52,0) rectangle (axis cs:0.522,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.522,0) rectangle (axis cs:0.524,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.524,0) rectangle (axis cs:0.526,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.526,0) rectangle (axis cs:0.528,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.528,0) rectangle (axis cs:0.53,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.53,0) rectangle (axis cs:0.532,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.532,0) rectangle (axis cs:0.534,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.534,0) rectangle (axis cs:0.536,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.536,0) rectangle (axis cs:0.538,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.538,0) rectangle (axis cs:0.54,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.54,0) rectangle (axis cs:0.542,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.542,0) rectangle (axis cs:0.544,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.544,0) rectangle (axis cs:0.546,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.546,0) rectangle (axis cs:0.548,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.548,0) rectangle (axis cs:0.55,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.55,0) rectangle (axis cs:0.552,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.552,0) rectangle (axis cs:0.554,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.554,0) rectangle (axis cs:0.556,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.556,0) rectangle (axis cs:0.558,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.558,0) rectangle (axis cs:0.56,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.56,0) rectangle (axis cs:0.562,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.562,0) rectangle (axis cs:0.564,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.564,0) rectangle (axis cs:0.566,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.566,0) rectangle (axis cs:0.568,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.568,0) rectangle (axis cs:0.57,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.57,0) rectangle (axis cs:0.572,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.572,0) rectangle (axis cs:0.574,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.574,0) rectangle (axis cs:0.576,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.576,0) rectangle (axis cs:0.578,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.578,0) rectangle (axis cs:0.58,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.58,0) rectangle (axis cs:0.582,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.582,0) rectangle (axis cs:0.584,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.584,0) rectangle (axis cs:0.586,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.586,0) rectangle (axis cs:0.588,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.588,0) rectangle (axis cs:0.59,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.59,0) rectangle (axis cs:0.592,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.592,0) rectangle (axis cs:0.594,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.594,0) rectangle (axis cs:0.596,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.596,0) rectangle (axis cs:0.598,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.598,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.6,0) rectangle (axis cs:0.602,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.602,0) rectangle (axis cs:0.604,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.604,0) rectangle (axis cs:0.606,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.606,0) rectangle (axis cs:0.608,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.608,0) rectangle (axis cs:0.61,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.61,0) rectangle (axis cs:0.612,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.612,0) rectangle (axis cs:0.614,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.614,0) rectangle (axis cs:0.616,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.616,0) rectangle (axis cs:0.618,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.618,0) rectangle (axis cs:0.62,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.62,0) rectangle (axis cs:0.622,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.622,0) rectangle (axis cs:0.624,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.624,0) rectangle (axis cs:0.626,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.626,0) rectangle (axis cs:0.628,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.628,0) rectangle (axis cs:0.63,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.63,0) rectangle (axis cs:0.632,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.632,0) rectangle (axis cs:0.634,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.634,0) rectangle (axis cs:0.636,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.636,0) rectangle (axis cs:0.638,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.638,0) rectangle (axis cs:0.64,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.64,0) rectangle (axis cs:0.642,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.642,0) rectangle (axis cs:0.644,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.644,0) rectangle (axis cs:0.646,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.646,0) rectangle (axis cs:0.648,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.648,0) rectangle (axis cs:0.65,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.65,0) rectangle (axis cs:0.652,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.652,0) rectangle (axis cs:0.654,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.654,0) rectangle (axis cs:0.656,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.656,0) rectangle (axis cs:0.658,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.658,0) rectangle (axis cs:0.66,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.66,0) rectangle (axis cs:0.662,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.662,0) rectangle (axis cs:0.664,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.664,0) rectangle (axis cs:0.666,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.666,0) rectangle (axis cs:0.668,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.668,0) rectangle (axis cs:0.67,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.67,0) rectangle (axis cs:0.672,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.672,0) rectangle (axis cs:0.674,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.674,0) rectangle (axis cs:0.676,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.676,0) rectangle (axis cs:0.678,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.678,0) rectangle (axis cs:0.68,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.68,0) rectangle (axis cs:0.682,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.682,0) rectangle (axis cs:0.684,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.684,0) rectangle (axis cs:0.686,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.686,0) rectangle (axis cs:0.688,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.688,0) rectangle (axis cs:0.69,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.69,0) rectangle (axis cs:0.692,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.692,0) rectangle (axis cs:0.694,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.694,0) rectangle (axis cs:0.696,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.696,0) rectangle (axis cs:0.698,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.698,0) rectangle (axis cs:0.7,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.7,0) rectangle (axis cs:0.702,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.702,0) rectangle (axis cs:0.704,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.704,0) rectangle (axis cs:0.706,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.706,0) rectangle (axis cs:0.708,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.708,0) rectangle (axis cs:0.71,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.71,0) rectangle (axis cs:0.712,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.712,0) rectangle (axis cs:0.714,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.714,0) rectangle (axis cs:0.716,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.716,0) rectangle (axis cs:0.718,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.718,0) rectangle (axis cs:0.72,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.72,0) rectangle (axis cs:0.722,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.722,0) rectangle (axis cs:0.724,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.724,0) rectangle (axis cs:0.726,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.726,0) rectangle (axis cs:0.728,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.728,0) rectangle (axis cs:0.73,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.73,0) rectangle (axis cs:0.732,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.732,0) rectangle (axis cs:0.734,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.734,0) rectangle (axis cs:0.736,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.736,0) rectangle (axis cs:0.738,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.738,0) rectangle (axis cs:0.74,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.74,0) rectangle (axis cs:0.742,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.742,0) rectangle (axis cs:0.744,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.744,0) rectangle (axis cs:0.746,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.746,0) rectangle (axis cs:0.748,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.748,0) rectangle (axis cs:0.75,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.75,0) rectangle (axis cs:0.752,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.752,0) rectangle (axis cs:0.754,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.754,0) rectangle (axis cs:0.756,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.756,0) rectangle (axis cs:0.758,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.758,0) rectangle (axis cs:0.76,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.76,0) rectangle (axis cs:0.762,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.762,0) rectangle (axis cs:0.764,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.764,0) rectangle (axis cs:0.766,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.766,0) rectangle (axis cs:0.768,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.768,0) rectangle (axis cs:0.77,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.77,0) rectangle (axis cs:0.772,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.772,0) rectangle (axis cs:0.774,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.774,0) rectangle (axis cs:0.776,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.776,0) rectangle (axis cs:0.778,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.778,0) rectangle (axis cs:0.78,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.78,0) rectangle (axis cs:0.782,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.782,0) rectangle (axis cs:0.784,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.784,0) rectangle (axis cs:0.786,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.786,0) rectangle (axis cs:0.788,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.788,0) rectangle (axis cs:0.79,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.79,0) rectangle (axis cs:0.792,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.792,0) rectangle (axis cs:0.794,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.794,0) rectangle (axis cs:0.796,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.796,0) rectangle (axis cs:0.798,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.798,0) rectangle (axis cs:0.8,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.8,0) rectangle (axis cs:0.802,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.802,0) rectangle (axis cs:0.804,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.804,0) rectangle (axis cs:0.806,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.806,0) rectangle (axis cs:0.808,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.808,0) rectangle (axis cs:0.81,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.81,0) rectangle (axis cs:0.812,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.812,0) rectangle (axis cs:0.814,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.814,0) rectangle (axis cs:0.816,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.816,0) rectangle (axis cs:0.818,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.818,0) rectangle (axis cs:0.82,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.82,0) rectangle (axis cs:0.822,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.822,0) rectangle (axis cs:0.824,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.824,0) rectangle (axis cs:0.826,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.826,0) rectangle (axis cs:0.828,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.828,0) rectangle (axis cs:0.83,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.83,0) rectangle (axis cs:0.832,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.832,0) rectangle (axis cs:0.834,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.834,0) rectangle (axis cs:0.836,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.836,0) rectangle (axis cs:0.838,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.838,0) rectangle (axis cs:0.84,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.84,0) rectangle (axis cs:0.842,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.842,0) rectangle (axis cs:0.844,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.844,0) rectangle (axis cs:0.846,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.846,0) rectangle (axis cs:0.848,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.848,0) rectangle (axis cs:0.85,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.85,0) rectangle (axis cs:0.852,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.852,0) rectangle (axis cs:0.854,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.854,0) rectangle (axis cs:0.856,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.856,0) rectangle (axis cs:0.858,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.858,0) rectangle (axis cs:0.86,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.86,0) rectangle (axis cs:0.862,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.862,0) rectangle (axis cs:0.864,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.864,0) rectangle (axis cs:0.866,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.866,0) rectangle (axis cs:0.868,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.868,0) rectangle (axis cs:0.87,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.87,0) rectangle (axis cs:0.872,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.872,0) rectangle (axis cs:0.874,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.874,0) rectangle (axis cs:0.876,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.876,0) rectangle (axis cs:0.878,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.878,0) rectangle (axis cs:0.88,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.88,0) rectangle (axis cs:0.882,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.882,0) rectangle (axis cs:0.884,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.884,0) rectangle (axis cs:0.886,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.886,0) rectangle (axis cs:0.888,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.888,0) rectangle (axis cs:0.89,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.89,0) rectangle (axis cs:0.892,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.892,0) rectangle (axis cs:0.894,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.894,0) rectangle (axis cs:0.896,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.896,0) rectangle (axis cs:0.898,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.898,0) rectangle (axis cs:0.9,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.9,0) rectangle (axis cs:0.902,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.902,0) rectangle (axis cs:0.904,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.904,0) rectangle (axis cs:0.906,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.906,0) rectangle (axis cs:0.908,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.908,0) rectangle (axis cs:0.91,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.91,0) rectangle (axis cs:0.912,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.912,0) rectangle (axis cs:0.914,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.914,0) rectangle (axis cs:0.916,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.916,0) rectangle (axis cs:0.918,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.918,0) rectangle (axis cs:0.92,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.92,0) rectangle (axis cs:0.922,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.922,0) rectangle (axis cs:0.924,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.924,0) rectangle (axis cs:0.926,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.926,0) rectangle (axis cs:0.928,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.928,0) rectangle (axis cs:0.93,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.93,0) rectangle (axis cs:0.932,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.932,0) rectangle (axis cs:0.934,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.934,0) rectangle (axis cs:0.936,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.936,0) rectangle (axis cs:0.938,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.938,0) rectangle (axis cs:0.94,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.94,0) rectangle (axis cs:0.942,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.942,0) rectangle (axis cs:0.944,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.944,0) rectangle (axis cs:0.946,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.946,0) rectangle (axis cs:0.948,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.948,0) rectangle (axis cs:0.95,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.95,0) rectangle (axis cs:0.952,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.952,0) rectangle (axis cs:0.954,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.954,0) rectangle (axis cs:0.956,2);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.956,0) rectangle (axis cs:0.958,10);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.958,0) rectangle (axis cs:0.96,13);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.96,0) rectangle (axis cs:0.962,3);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.962,0) rectangle (axis cs:0.964,2);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.964,0) rectangle (axis cs:0.966,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.966,0) rectangle (axis cs:0.968,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.968,0) rectangle (axis cs:0.97,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.97,0) rectangle (axis cs:0.972,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.972,0) rectangle (axis cs:0.974,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.974,0) rectangle (axis cs:0.976,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.976,0) rectangle (axis cs:0.978,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.978,0) rectangle (axis cs:0.98,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.98,0) rectangle (axis cs:0.982,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.982,0) rectangle (axis cs:0.984,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.984,0) rectangle (axis cs:0.986,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.986,0) rectangle (axis cs:0.988,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.988,0) rectangle (axis cs:0.99,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.99,0) rectangle (axis cs:0.992,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.992,0) rectangle (axis cs:0.994,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.994,0) rectangle (axis cs:0.996,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.996,0) rectangle (axis cs:0.998,0);
\draw[draw=black,fill=color1,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.998,0) rectangle (axis cs:1,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0,0) rectangle (axis cs:0.002,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.002,0) rectangle (axis cs:0.004,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.004,0) rectangle (axis cs:0.006,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.006,0) rectangle (axis cs:0.008,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.008,0) rectangle (axis cs:0.01,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.01,0) rectangle (axis cs:0.012,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.012,0) rectangle (axis cs:0.014,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.014,0) rectangle (axis cs:0.016,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.016,0) rectangle (axis cs:0.018,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.018,0) rectangle (axis cs:0.02,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.02,0) rectangle (axis cs:0.022,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.022,0) rectangle (axis cs:0.024,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.024,0) rectangle (axis cs:0.026,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.026,0) rectangle (axis cs:0.028,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.028,0) rectangle (axis cs:0.03,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.03,0) rectangle (axis cs:0.032,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.032,0) rectangle (axis cs:0.034,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.034,0) rectangle (axis cs:0.036,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.036,0) rectangle (axis cs:0.038,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.038,0) rectangle (axis cs:0.04,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.04,0) rectangle (axis cs:0.042,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.042,0) rectangle (axis cs:0.044,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.044,0) rectangle (axis cs:0.046,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.046,0) rectangle (axis cs:0.048,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.048,0) rectangle (axis cs:0.05,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.05,0) rectangle (axis cs:0.052,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.052,0) rectangle (axis cs:0.054,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.054,0) rectangle (axis cs:0.056,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.056,0) rectangle (axis cs:0.058,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.058,0) rectangle (axis cs:0.06,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.06,0) rectangle (axis cs:0.062,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.062,0) rectangle (axis cs:0.064,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.064,0) rectangle (axis cs:0.066,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.066,0) rectangle (axis cs:0.068,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.068,0) rectangle (axis cs:0.07,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.07,0) rectangle (axis cs:0.072,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.072,0) rectangle (axis cs:0.074,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.074,0) rectangle (axis cs:0.076,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.076,0) rectangle (axis cs:0.078,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.078,0) rectangle (axis cs:0.08,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.08,0) rectangle (axis cs:0.082,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.082,0) rectangle (axis cs:0.084,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.084,0) rectangle (axis cs:0.086,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.086,0) rectangle (axis cs:0.088,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.088,0) rectangle (axis cs:0.09,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.09,0) rectangle (axis cs:0.092,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.092,0) rectangle (axis cs:0.094,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.094,0) rectangle (axis cs:0.096,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.096,0) rectangle (axis cs:0.098,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.098,0) rectangle (axis cs:0.1,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.1,0) rectangle (axis cs:0.102,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.102,0) rectangle (axis cs:0.104,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.104,0) rectangle (axis cs:0.106,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.106,0) rectangle (axis cs:0.108,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.108,0) rectangle (axis cs:0.11,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.11,0) rectangle (axis cs:0.112,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.112,0) rectangle (axis cs:0.114,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.114,0) rectangle (axis cs:0.116,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.116,0) rectangle (axis cs:0.118,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.118,0) rectangle (axis cs:0.12,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.12,0) rectangle (axis cs:0.122,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.122,0) rectangle (axis cs:0.124,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.124,0) rectangle (axis cs:0.126,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.126,0) rectangle (axis cs:0.128,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.128,0) rectangle (axis cs:0.13,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.13,0) rectangle (axis cs:0.132,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.132,0) rectangle (axis cs:0.134,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.134,0) rectangle (axis cs:0.136,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.136,0) rectangle (axis cs:0.138,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.138,0) rectangle (axis cs:0.14,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.14,0) rectangle (axis cs:0.142,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.142,0) rectangle (axis cs:0.144,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.144,0) rectangle (axis cs:0.146,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.146,0) rectangle (axis cs:0.148,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.148,0) rectangle (axis cs:0.15,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.15,0) rectangle (axis cs:0.152,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.152,0) rectangle (axis cs:0.154,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.154,0) rectangle (axis cs:0.156,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.156,0) rectangle (axis cs:0.158,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.158,0) rectangle (axis cs:0.16,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.16,0) rectangle (axis cs:0.162,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.162,0) rectangle (axis cs:0.164,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.164,0) rectangle (axis cs:0.166,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.166,0) rectangle (axis cs:0.168,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.168,0) rectangle (axis cs:0.17,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.17,0) rectangle (axis cs:0.172,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.172,0) rectangle (axis cs:0.174,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.174,0) rectangle (axis cs:0.176,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.176,0) rectangle (axis cs:0.178,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.178,0) rectangle (axis cs:0.18,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.18,0) rectangle (axis cs:0.182,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.182,0) rectangle (axis cs:0.184,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.184,0) rectangle (axis cs:0.186,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.186,0) rectangle (axis cs:0.188,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.188,0) rectangle (axis cs:0.19,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.19,0) rectangle (axis cs:0.192,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.192,0) rectangle (axis cs:0.194,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.194,0) rectangle (axis cs:0.196,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.196,0) rectangle (axis cs:0.198,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.198,0) rectangle (axis cs:0.2,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.2,0) rectangle (axis cs:0.202,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.202,0) rectangle (axis cs:0.204,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.204,0) rectangle (axis cs:0.206,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.206,0) rectangle (axis cs:0.208,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.208,0) rectangle (axis cs:0.21,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.21,0) rectangle (axis cs:0.212,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.212,0) rectangle (axis cs:0.214,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.214,0) rectangle (axis cs:0.216,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.216,0) rectangle (axis cs:0.218,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.218,0) rectangle (axis cs:0.22,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.22,0) rectangle (axis cs:0.222,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.222,0) rectangle (axis cs:0.224,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.224,0) rectangle (axis cs:0.226,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.226,0) rectangle (axis cs:0.228,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.228,0) rectangle (axis cs:0.23,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.23,0) rectangle (axis cs:0.232,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.232,0) rectangle (axis cs:0.234,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.234,0) rectangle (axis cs:0.236,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.236,0) rectangle (axis cs:0.238,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.238,0) rectangle (axis cs:0.24,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.24,0) rectangle (axis cs:0.242,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.242,0) rectangle (axis cs:0.244,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.244,0) rectangle (axis cs:0.246,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.246,0) rectangle (axis cs:0.248,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.248,0) rectangle (axis cs:0.25,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.25,0) rectangle (axis cs:0.252,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.252,0) rectangle (axis cs:0.254,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.254,0) rectangle (axis cs:0.256,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.256,0) rectangle (axis cs:0.258,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.258,0) rectangle (axis cs:0.26,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.26,0) rectangle (axis cs:0.262,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.262,0) rectangle (axis cs:0.264,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.264,0) rectangle (axis cs:0.266,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.266,0) rectangle (axis cs:0.268,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.268,0) rectangle (axis cs:0.27,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.27,0) rectangle (axis cs:0.272,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.272,0) rectangle (axis cs:0.274,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.274,0) rectangle (axis cs:0.276,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.276,0) rectangle (axis cs:0.278,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.278,0) rectangle (axis cs:0.28,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.28,0) rectangle (axis cs:0.282,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.282,0) rectangle (axis cs:0.284,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.284,0) rectangle (axis cs:0.286,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.286,0) rectangle (axis cs:0.288,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.288,0) rectangle (axis cs:0.29,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.29,0) rectangle (axis cs:0.292,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.292,0) rectangle (axis cs:0.294,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.294,0) rectangle (axis cs:0.296,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.296,0) rectangle (axis cs:0.298,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.298,0) rectangle (axis cs:0.3,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.3,0) rectangle (axis cs:0.302,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.302,0) rectangle (axis cs:0.304,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.304,0) rectangle (axis cs:0.306,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.306,0) rectangle (axis cs:0.308,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.308,0) rectangle (axis cs:0.31,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.31,0) rectangle (axis cs:0.312,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.312,0) rectangle (axis cs:0.314,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.314,0) rectangle (axis cs:0.316,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.316,0) rectangle (axis cs:0.318,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.318,0) rectangle (axis cs:0.32,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.32,0) rectangle (axis cs:0.322,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.322,0) rectangle (axis cs:0.324,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.324,0) rectangle (axis cs:0.326,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.326,0) rectangle (axis cs:0.328,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.328,0) rectangle (axis cs:0.33,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.33,0) rectangle (axis cs:0.332,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.332,0) rectangle (axis cs:0.334,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.334,0) rectangle (axis cs:0.336,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.336,0) rectangle (axis cs:0.338,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.338,0) rectangle (axis cs:0.34,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.34,0) rectangle (axis cs:0.342,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.342,0) rectangle (axis cs:0.344,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.344,0) rectangle (axis cs:0.346,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.346,0) rectangle (axis cs:0.348,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.348,0) rectangle (axis cs:0.35,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.35,0) rectangle (axis cs:0.352,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.352,0) rectangle (axis cs:0.354,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.354,0) rectangle (axis cs:0.356,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.356,0) rectangle (axis cs:0.358,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.358,0) rectangle (axis cs:0.36,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.36,0) rectangle (axis cs:0.362,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.362,0) rectangle (axis cs:0.364,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.364,0) rectangle (axis cs:0.366,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.366,0) rectangle (axis cs:0.368,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.368,0) rectangle (axis cs:0.37,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.37,0) rectangle (axis cs:0.372,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.372,0) rectangle (axis cs:0.374,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.374,0) rectangle (axis cs:0.376,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.376,0) rectangle (axis cs:0.378,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.378,0) rectangle (axis cs:0.38,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.38,0) rectangle (axis cs:0.382,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.382,0) rectangle (axis cs:0.384,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.384,0) rectangle (axis cs:0.386,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.386,0) rectangle (axis cs:0.388,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.388,0) rectangle (axis cs:0.39,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.39,0) rectangle (axis cs:0.392,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.392,0) rectangle (axis cs:0.394,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.394,0) rectangle (axis cs:0.396,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.396,0) rectangle (axis cs:0.398,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.398,0) rectangle (axis cs:0.4,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.4,0) rectangle (axis cs:0.402,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.402,0) rectangle (axis cs:0.404,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.404,0) rectangle (axis cs:0.406,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.406,0) rectangle (axis cs:0.408,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.408,0) rectangle (axis cs:0.41,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.41,0) rectangle (axis cs:0.412,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.412,0) rectangle (axis cs:0.414,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.414,0) rectangle (axis cs:0.416,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.416,0) rectangle (axis cs:0.418,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.418,0) rectangle (axis cs:0.42,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.42,0) rectangle (axis cs:0.422,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.422,0) rectangle (axis cs:0.424,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.424,0) rectangle (axis cs:0.426,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.426,0) rectangle (axis cs:0.428,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.428,0) rectangle (axis cs:0.43,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.43,0) rectangle (axis cs:0.432,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.432,0) rectangle (axis cs:0.434,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.434,0) rectangle (axis cs:0.436,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.436,0) rectangle (axis cs:0.438,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.438,0) rectangle (axis cs:0.44,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.44,0) rectangle (axis cs:0.442,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.442,0) rectangle (axis cs:0.444,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.444,0) rectangle (axis cs:0.446,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.446,0) rectangle (axis cs:0.448,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.448,0) rectangle (axis cs:0.45,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.45,0) rectangle (axis cs:0.452,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.452,0) rectangle (axis cs:0.454,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.454,0) rectangle (axis cs:0.456,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.456,0) rectangle (axis cs:0.458,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.458,0) rectangle (axis cs:0.46,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.46,0) rectangle (axis cs:0.462,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.462,0) rectangle (axis cs:0.464,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.464,0) rectangle (axis cs:0.466,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.466,0) rectangle (axis cs:0.468,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.468,0) rectangle (axis cs:0.47,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.47,0) rectangle (axis cs:0.472,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.472,0) rectangle (axis cs:0.474,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.474,0) rectangle (axis cs:0.476,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.476,0) rectangle (axis cs:0.478,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.478,0) rectangle (axis cs:0.48,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.48,0) rectangle (axis cs:0.482,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.482,0) rectangle (axis cs:0.484,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.484,0) rectangle (axis cs:0.486,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.486,0) rectangle (axis cs:0.488,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.488,0) rectangle (axis cs:0.49,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.49,0) rectangle (axis cs:0.492,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.492,0) rectangle (axis cs:0.494,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.494,0) rectangle (axis cs:0.496,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.496,0) rectangle (axis cs:0.498,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.498,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.5,0) rectangle (axis cs:0.502,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.502,0) rectangle (axis cs:0.504,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.504,0) rectangle (axis cs:0.506,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.506,0) rectangle (axis cs:0.508,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.508,0) rectangle (axis cs:0.51,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.51,0) rectangle (axis cs:0.512,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.512,0) rectangle (axis cs:0.514,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.514,0) rectangle (axis cs:0.516,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.516,0) rectangle (axis cs:0.518,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.518,0) rectangle (axis cs:0.52,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.52,0) rectangle (axis cs:0.522,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.522,0) rectangle (axis cs:0.524,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.524,0) rectangle (axis cs:0.526,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.526,0) rectangle (axis cs:0.528,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.528,0) rectangle (axis cs:0.53,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.53,0) rectangle (axis cs:0.532,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.532,0) rectangle (axis cs:0.534,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.534,0) rectangle (axis cs:0.536,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.536,0) rectangle (axis cs:0.538,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.538,0) rectangle (axis cs:0.54,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.54,0) rectangle (axis cs:0.542,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.542,0) rectangle (axis cs:0.544,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.544,0) rectangle (axis cs:0.546,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.546,0) rectangle (axis cs:0.548,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.548,0) rectangle (axis cs:0.55,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.55,0) rectangle (axis cs:0.552,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.552,0) rectangle (axis cs:0.554,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.554,0) rectangle (axis cs:0.556,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.556,0) rectangle (axis cs:0.558,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.558,0) rectangle (axis cs:0.56,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.56,0) rectangle (axis cs:0.562,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.562,0) rectangle (axis cs:0.564,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.564,0) rectangle (axis cs:0.566,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.566,0) rectangle (axis cs:0.568,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.568,0) rectangle (axis cs:0.57,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.57,0) rectangle (axis cs:0.572,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.572,0) rectangle (axis cs:0.574,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.574,0) rectangle (axis cs:0.576,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.576,0) rectangle (axis cs:0.578,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.578,0) rectangle (axis cs:0.58,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.58,0) rectangle (axis cs:0.582,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.582,0) rectangle (axis cs:0.584,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.584,0) rectangle (axis cs:0.586,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.586,0) rectangle (axis cs:0.588,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.588,0) rectangle (axis cs:0.59,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.59,0) rectangle (axis cs:0.592,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.592,0) rectangle (axis cs:0.594,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.594,0) rectangle (axis cs:0.596,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.596,0) rectangle (axis cs:0.598,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.598,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.6,0) rectangle (axis cs:0.602,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.602,0) rectangle (axis cs:0.604,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.604,0) rectangle (axis cs:0.606,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.606,0) rectangle (axis cs:0.608,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.608,0) rectangle (axis cs:0.61,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.61,0) rectangle (axis cs:0.612,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.612,0) rectangle (axis cs:0.614,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.614,0) rectangle (axis cs:0.616,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.616,0) rectangle (axis cs:0.618,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.618,0) rectangle (axis cs:0.62,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.62,0) rectangle (axis cs:0.622,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.622,0) rectangle (axis cs:0.624,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.624,0) rectangle (axis cs:0.626,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.626,0) rectangle (axis cs:0.628,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.628,0) rectangle (axis cs:0.63,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.63,0) rectangle (axis cs:0.632,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.632,0) rectangle (axis cs:0.634,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.634,0) rectangle (axis cs:0.636,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.636,0) rectangle (axis cs:0.638,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.638,0) rectangle (axis cs:0.64,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.64,0) rectangle (axis cs:0.642,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.642,0) rectangle (axis cs:0.644,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.644,0) rectangle (axis cs:0.646,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.646,0) rectangle (axis cs:0.648,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.648,0) rectangle (axis cs:0.65,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.65,0) rectangle (axis cs:0.652,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.652,0) rectangle (axis cs:0.654,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.654,0) rectangle (axis cs:0.656,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.656,0) rectangle (axis cs:0.658,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.658,0) rectangle (axis cs:0.66,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.66,0) rectangle (axis cs:0.662,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.662,0) rectangle (axis cs:0.664,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.664,0) rectangle (axis cs:0.666,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.666,0) rectangle (axis cs:0.668,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.668,0) rectangle (axis cs:0.67,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.67,0) rectangle (axis cs:0.672,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.672,0) rectangle (axis cs:0.674,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.674,0) rectangle (axis cs:0.676,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.676,0) rectangle (axis cs:0.678,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.678,0) rectangle (axis cs:0.68,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.68,0) rectangle (axis cs:0.682,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.682,0) rectangle (axis cs:0.684,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.684,0) rectangle (axis cs:0.686,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.686,0) rectangle (axis cs:0.688,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.688,0) rectangle (axis cs:0.69,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.69,0) rectangle (axis cs:0.692,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.692,0) rectangle (axis cs:0.694,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.694,0) rectangle (axis cs:0.696,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.696,0) rectangle (axis cs:0.698,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.698,0) rectangle (axis cs:0.7,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.7,0) rectangle (axis cs:0.702,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.702,0) rectangle (axis cs:0.704,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.704,0) rectangle (axis cs:0.706,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.706,0) rectangle (axis cs:0.708,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.708,0) rectangle (axis cs:0.71,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.71,0) rectangle (axis cs:0.712,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.712,0) rectangle (axis cs:0.714,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.714,0) rectangle (axis cs:0.716,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.716,0) rectangle (axis cs:0.718,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.718,0) rectangle (axis cs:0.72,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.72,0) rectangle (axis cs:0.722,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.722,0) rectangle (axis cs:0.724,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.724,0) rectangle (axis cs:0.726,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.726,0) rectangle (axis cs:0.728,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.728,0) rectangle (axis cs:0.73,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.73,0) rectangle (axis cs:0.732,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.732,0) rectangle (axis cs:0.734,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.734,0) rectangle (axis cs:0.736,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.736,0) rectangle (axis cs:0.738,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.738,0) rectangle (axis cs:0.74,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.74,0) rectangle (axis cs:0.742,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.742,0) rectangle (axis cs:0.744,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.744,0) rectangle (axis cs:0.746,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.746,0) rectangle (axis cs:0.748,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.748,0) rectangle (axis cs:0.75,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.75,0) rectangle (axis cs:0.752,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.752,0) rectangle (axis cs:0.754,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.754,0) rectangle (axis cs:0.756,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.756,0) rectangle (axis cs:0.758,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.758,0) rectangle (axis cs:0.76,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.76,0) rectangle (axis cs:0.762,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.762,0) rectangle (axis cs:0.764,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.764,0) rectangle (axis cs:0.766,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.766,0) rectangle (axis cs:0.768,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.768,0) rectangle (axis cs:0.77,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.77,0) rectangle (axis cs:0.772,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.772,0) rectangle (axis cs:0.774,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.774,0) rectangle (axis cs:0.776,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.776,0) rectangle (axis cs:0.778,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.778,0) rectangle (axis cs:0.78,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.78,0) rectangle (axis cs:0.782,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.782,0) rectangle (axis cs:0.784,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.784,0) rectangle (axis cs:0.786,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.786,0) rectangle (axis cs:0.788,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.788,0) rectangle (axis cs:0.79,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.79,0) rectangle (axis cs:0.792,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.792,0) rectangle (axis cs:0.794,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.794,0) rectangle (axis cs:0.796,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.796,0) rectangle (axis cs:0.798,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.798,0) rectangle (axis cs:0.8,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.8,0) rectangle (axis cs:0.802,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.802,0) rectangle (axis cs:0.804,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.804,0) rectangle (axis cs:0.806,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.806,0) rectangle (axis cs:0.808,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.808,0) rectangle (axis cs:0.81,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.81,0) rectangle (axis cs:0.812,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.812,0) rectangle (axis cs:0.814,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.814,0) rectangle (axis cs:0.816,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.816,0) rectangle (axis cs:0.818,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.818,0) rectangle (axis cs:0.82,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.82,0) rectangle (axis cs:0.822,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.822,0) rectangle (axis cs:0.824,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.824,0) rectangle (axis cs:0.826,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.826,0) rectangle (axis cs:0.828,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.828,0) rectangle (axis cs:0.83,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.83,0) rectangle (axis cs:0.832,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.832,0) rectangle (axis cs:0.834,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.834,0) rectangle (axis cs:0.836,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.836,0) rectangle (axis cs:0.838,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.838,0) rectangle (axis cs:0.84,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.84,0) rectangle (axis cs:0.842,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.842,0) rectangle (axis cs:0.844,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.844,0) rectangle (axis cs:0.846,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.846,0) rectangle (axis cs:0.848,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.848,0) rectangle (axis cs:0.85,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.85,0) rectangle (axis cs:0.852,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.852,0) rectangle (axis cs:0.854,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.854,0) rectangle (axis cs:0.856,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.856,0) rectangle (axis cs:0.858,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.858,0) rectangle (axis cs:0.86,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.86,0) rectangle (axis cs:0.862,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.862,0) rectangle (axis cs:0.864,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.864,0) rectangle (axis cs:0.866,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.866,0) rectangle (axis cs:0.868,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.868,0) rectangle (axis cs:0.87,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.87,0) rectangle (axis cs:0.872,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.872,0) rectangle (axis cs:0.874,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.874,0) rectangle (axis cs:0.876,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.876,0) rectangle (axis cs:0.878,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.878,0) rectangle (axis cs:0.88,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.88,0) rectangle (axis cs:0.882,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.882,0) rectangle (axis cs:0.884,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.884,0) rectangle (axis cs:0.886,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.886,0) rectangle (axis cs:0.888,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.888,0) rectangle (axis cs:0.89,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.89,0) rectangle (axis cs:0.892,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.892,0) rectangle (axis cs:0.894,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.894,0) rectangle (axis cs:0.896,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.896,0) rectangle (axis cs:0.898,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.898,0) rectangle (axis cs:0.9,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.9,0) rectangle (axis cs:0.902,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.902,0) rectangle (axis cs:0.904,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.904,0) rectangle (axis cs:0.906,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.906,0) rectangle (axis cs:0.908,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.908,0) rectangle (axis cs:0.91,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.91,0) rectangle (axis cs:0.912,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.912,0) rectangle (axis cs:0.914,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.914,0) rectangle (axis cs:0.916,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.916,0) rectangle (axis cs:0.918,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.918,0) rectangle (axis cs:0.92,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.92,0) rectangle (axis cs:0.922,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.922,0) rectangle (axis cs:0.924,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.924,0) rectangle (axis cs:0.926,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.926,0) rectangle (axis cs:0.928,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.928,0) rectangle (axis cs:0.93,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.93,0) rectangle (axis cs:0.932,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.932,0) rectangle (axis cs:0.934,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.934,0) rectangle (axis cs:0.936,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.936,0) rectangle (axis cs:0.938,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.938,0) rectangle (axis cs:0.94,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.94,0) rectangle (axis cs:0.942,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.942,0) rectangle (axis cs:0.944,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.944,0) rectangle (axis cs:0.946,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.946,0) rectangle (axis cs:0.948,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.948,0) rectangle (axis cs:0.95,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.95,0) rectangle (axis cs:0.952,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.952,0) rectangle (axis cs:0.954,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.954,0) rectangle (axis cs:0.956,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.956,0) rectangle (axis cs:0.958,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.958,0) rectangle (axis cs:0.96,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.96,0) rectangle (axis cs:0.962,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.962,0) rectangle (axis cs:0.964,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.964,0) rectangle (axis cs:0.966,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.966,0) rectangle (axis cs:0.968,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.968,0) rectangle (axis cs:0.97,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.97,0) rectangle (axis cs:0.972,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.972,0) rectangle (axis cs:0.974,1);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.974,0) rectangle (axis cs:0.976,4);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.976,0) rectangle (axis cs:0.978,9);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.978,0) rectangle (axis cs:0.98,11);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.98,0) rectangle (axis cs:0.982,4);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.982,0) rectangle (axis cs:0.984,1);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.984,0) rectangle (axis cs:0.986,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.986,0) rectangle (axis cs:0.988,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.988,0) rectangle (axis cs:0.99,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.99,0) rectangle (axis cs:0.992,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.992,0) rectangle (axis cs:0.994,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.994,0) rectangle (axis cs:0.996,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.996,0) rectangle (axis cs:0.998,0);
\draw[draw=black,fill=color2,fill opacity=0.5,line width=0.0259723636363621pt] (axis cs:0.998,0) rectangle (axis cs:1,0);
\end{axis}

\end{tikzpicture}


==> tikz_box_plot_coef_correl.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ymajorgrids=true,
x grid style={white!69.0196078431373!black},
xlabel={$|\rho|$},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={0.2,0.25,0.3,0.35,0.4,0.5,0.6,0.7},
y grid style={white!69.0196078431373!black},
ylabel={validation accuracy},
ymin=0.804700011014938, ymax=1.00929999947548,
ytick style={color=black},
ytick={0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1,1.025},
yticklabels={0.800,0.825,0.850,0.875,0.900,0.925,0.950,0.975,1.000,1.025}
]
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:-0.396,0.854375004768372)
--(axis cs:-0.004,0.854375004768372)
--(axis cs:-0.004,0.857874989509583)
--(axis cs:-0.396,0.857874989509583)
--(axis cs:-0.396,0.854375004768372)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:0.004,0.819562524557114)
--(axis cs:0.396,0.819562524557114)
--(axis cs:0.396,0.824687510728836)
--(axis cs:0.004,0.824687510728836)
--(axis cs:0.004,0.819562524557114)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:0.604,0.914375007152557)
--(axis cs:0.996,0.914375007152557)
--(axis cs:0.996,0.918749988079071)
--(axis cs:0.604,0.918749988079071)
--(axis cs:0.604,0.914375007152557)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:1.004,0.89437498152256)
--(axis cs:1.396,0.89437498152256)
--(axis cs:1.396,0.897374987602234)
--(axis cs:1.004,0.897374987602234)
--(axis cs:1.004,0.89437498152256)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:1.604,0.957499980926514)
--(axis cs:1.996,0.957499980926514)
--(axis cs:1.996,0.960437506437302)
--(axis cs:1.604,0.960437506437302)
--(axis cs:1.604,0.957499980926514)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:2.004,0.941500008106232)
--(axis cs:2.396,0.941500008106232)
--(axis cs:2.396,0.943937510251999)
--(axis cs:2.004,0.943937510251999)
--(axis cs:2.004,0.941500008106232)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:2.604,0.981000006198883)
--(axis cs:2.996,0.981000006198883)
--(axis cs:2.996,0.983250021934509)
--(axis cs:2.604,0.983250021934509)
--(axis cs:2.604,0.981000006198883)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:3.004,0.972562521696091)
--(axis cs:3.396,0.972562521696091)
--(axis cs:3.396,0.975124999880791)
--(axis cs:3.004,0.975124999880791)
--(axis cs:3.004,0.972562521696091)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:3.604,0.992999970912933)
--(axis cs:3.996,0.992999970912933)
--(axis cs:3.996,0.993749976158142)
--(axis cs:3.604,0.993749976158142)
--(axis cs:3.604,0.992999970912933)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:4.004,0.987500011920929)
--(axis cs:4.396,0.987500011920929)
--(axis cs:4.396,0.988250017166138)
--(axis cs:4.004,0.988250017166138)
--(axis cs:4.004,0.987500011920929)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:4.604,0.999499976634979)
--(axis cs:4.996,0.999499976634979)
--(axis cs:4.996,0.999750018119812)
--(axis cs:4.604,0.999750018119812)
--(axis cs:4.604,0.999499976634979)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:5.004,0.99874997138977)
--(axis cs:5.396,0.99874997138977)
--(axis cs:5.396,0.999187499284744)
--(axis cs:5.004,0.999187499284744)
--(axis cs:5.004,0.99874997138977)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:5.604,1)
--(axis cs:5.996,1)
--(axis cs:5.996,1)
--(axis cs:5.604,1)
--(axis cs:5.604,1)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:6.004,1)
--(axis cs:6.396,1)
--(axis cs:6.396,1)
--(axis cs:6.004,1)
--(axis cs:6.004,1)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:6.604,1)
--(axis cs:6.996,1)
--(axis cs:6.996,1)
--(axis cs:6.604,1)
--(axis cs:6.604,1)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:7.004,1)
--(axis cs:7.396,1)
--(axis cs:7.396,1)
--(axis cs:7.004,1)
--(axis cs:7.004,1)
--cycle;
\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color0,line width=0.3pt};
\addlegendentry{complex network}

\draw[draw=white!24.7058823529412!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color1,line width=0.3pt};
\addlegendentry{real network}

\addplot [semithick, color0, forget plot]
table {%
-0.2 0.854375004768372
-0.2 0.850750029087067
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 0.857874989509583
-0.2 0.860750019550323
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 0.850750029087067
-0.102 0.850750029087067
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 0.860750019550323
-0.102 0.860750019550323
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.864250004291534
};
\addplot [semithick, color1, forget plot]
table {%
0.2 0.819562524557114
0.2 0.814000010490417
};
\addplot [semithick, color1, forget plot]
table {%
0.2 0.824687510728836
0.2 0.829999983310699
};
\addplot [semithick, color1, forget plot]
table {%
0.102 0.814000010490417
0.298 0.814000010490417
};
\addplot [semithick, color1, forget plot]
table {%
0.102 0.829999983310699
0.298 0.829999983310699
};
\addplot [semithick, color0, forget plot]
table {%
0.8 0.914375007152557
0.8 0.908999979496002
};
\addplot [semithick, color0, forget plot]
table {%
0.8 0.918749988079071
0.8 0.921500027179718
};
\addplot [semithick, color0, forget plot]
table {%
0.702 0.908999979496002
0.898 0.908999979496002
};
\addplot [semithick, color0, forget plot]
table {%
0.702 0.921500027179718
0.898 0.921500027179718
};
\addplot [semithick, color1, forget plot]
table {%
1.2 0.89437498152256
1.2 0.892000019550323
};
\addplot [semithick, color1, forget plot]
table {%
1.2 0.897374987602234
1.2 0.899749994277954
};
\addplot [semithick, color1, forget plot]
table {%
1.102 0.892000019550323
1.298 0.892000019550323
};
\addplot [semithick, color1, forget plot]
table {%
1.102 0.899749994277954
1.298 0.899749994277954
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1.2 0.902750015258789
};
\addplot [semithick, color0, forget plot]
table {%
1.8 0.957499980926514
1.8 0.954249978065491
};
\addplot [semithick, color0, forget plot]
table {%
1.8 0.960437506437302
1.8 0.962000012397766
};
\addplot [semithick, color0, forget plot]
table {%
1.702 0.954249978065491
1.898 0.954249978065491
};
\addplot [semithick, color0, forget plot]
table {%
1.702 0.962000012397766
1.898 0.962000012397766
};
\addplot [semithick, color1, forget plot]
table {%
2.2 0.941500008106232
2.2 0.939249992370606
};
\addplot [semithick, color1, forget plot]
table {%
2.2 0.943937510251999
2.2 0.947000026702881
};
\addplot [semithick, color1, forget plot]
table {%
2.102 0.939249992370606
2.298 0.939249992370606
};
\addplot [semithick, color1, forget plot]
table {%
2.102 0.947000026702881
2.298 0.947000026702881
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2.2 0.936999976634979
2.2 0.948499977588654
};
\addplot [semithick, color0, forget plot]
table {%
2.8 0.981000006198883
2.8 0.977999985218048
};
\addplot [semithick, color0, forget plot]
table {%
2.8 0.983250021934509
2.8 0.985499978065491
};
\addplot [semithick, color0, forget plot]
table {%
2.702 0.977999985218048
2.898 0.977999985218048
};
\addplot [semithick, color0, forget plot]
table {%
2.702 0.985499978065491
2.898 0.985499978065491
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2.8 0.977500021457672
};
\addplot [semithick, color1, forget plot]
table {%
3.2 0.972562521696091
3.2 0.971000015735626
};
\addplot [semithick, color1, forget plot]
table {%
3.2 0.975124999880791
3.2 0.976499974727631
};
\addplot [semithick, color1, forget plot]
table {%
3.102 0.971000015735626
3.298 0.971000015735626
};
\addplot [semithick, color1, forget plot]
table {%
3.102 0.976499974727631
3.298 0.976499974727631
};
\addplot [semithick, color0, forget plot]
table {%
3.8 0.992999970912933
3.8 0.992500007152557
};
\addplot [semithick, color0, forget plot]
table {%
3.8 0.993749976158142
3.8 0.994750022888184
};
\addplot [semithick, color0, forget plot]
table {%
3.702 0.992500007152557
3.898 0.992500007152557
};
\addplot [semithick, color0, forget plot]
table {%
3.702 0.994750022888184
3.898 0.994750022888184
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
3.8 0.99524998664856
};
\addplot [semithick, color1, forget plot]
table {%
4.2 0.987500011920929
4.2 0.986500024795532
};
\addplot [semithick, color1, forget plot]
table {%
4.2 0.988250017166138
4.2 0.989000022411346
};
\addplot [semithick, color1, forget plot]
table {%
4.102 0.986500024795532
4.298 0.986500024795532
};
\addplot [semithick, color1, forget plot]
table {%
4.102 0.989000022411346
4.298 0.989000022411346
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
4.2 0.985249996185303
4.2 0.986000001430512
4.2 0.990249991416931
4.2 0.990499973297119
};
\addplot [semithick, color0, forget plot]
table {%
4.8 0.999499976634979
4.8 0.999249994754791
};
\addplot [semithick, color0, forget plot]
table {%
4.8 0.999750018119812
4.8 1
};
\addplot [semithick, color0, forget plot]
table {%
4.702 0.999249994754791
4.898 0.999249994754791
};
\addplot [semithick, color0, forget plot]
table {%
4.702 1
4.898 1
};
\addplot [semithick, color1, forget plot]
table {%
5.2 0.99874997138977
5.2 0.998250007629394
};
\addplot [semithick, color1, forget plot]
table {%
5.2 0.999187499284744
5.2 0.999499976634979
};
\addplot [semithick, color1, forget plot]
table {%
5.102 0.998250007629394
5.298 0.998250007629394
};
\addplot [semithick, color1, forget plot]
table {%
5.102 0.999499976634979
5.298 0.999499976634979
};
\addplot [semithick, color0, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [semithick, color0, forget plot]
table {%
5.8 1
5.8 1
};
\addplot [semithick, color0, forget plot]
table {%
5.702 1
5.898 1
};
\addplot [semithick, color0, forget plot]
table {%
5.702 1
5.898 1
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
5.8 0.999750018119812
5.8 0.999750018119812
5.8 0.999750018119812
5.8 0.999750018119812
};
\addplot [semithick, color1, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [semithick, color1, forget plot]
table {%
6.2 1
6.2 1
};
\addplot [semithick, color1, forget plot]
table {%
6.102 1
6.298 1
};
\addplot [semithick, color1, forget plot]
table {%
6.102 1
6.298 1
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
6.2 0.999750018119812
};
\addplot [semithick, color0, forget plot]
table {%
6.8 1
6.8 1
};
\addplot [semithick, color0, forget plot]
table {%
6.8 1
6.8 1
};
\addplot [semithick, color0, forget plot]
table {%
6.702 1
6.898 1
};
\addplot [semithick, color0, forget plot]
table {%
6.702 1
6.898 1
};
\addplot [semithick, color1, forget plot]
table {%
7.2 1
7.2 1
};
\addplot [semithick, color1, forget plot]
table {%
7.2 1
7.2 1
};
\addplot [semithick, color1, forget plot]
table {%
7.102 1
7.298 1
};
\addplot [semithick, color1, forget plot]
table {%
7.102 1
7.298 1
};
\addplot [semithick, color0, forget plot]
table {%
-0.396 0.855875015258789
-0.004 0.855875015258789
};
\addplot [semithick, color1, forget plot]
table {%
0.004 0.823000013828278
0.396 0.823000013828278
};
\addplot [semithick, color0, forget plot]
table {%
0.604 0.916875004768372
0.996 0.916875004768372
};
\addplot [semithick, color1, forget plot]
table {%
1.004 0.896125018596649
1.396 0.896125018596649
};
\addplot [semithick, color0, forget plot]
table {%
1.604 0.958875000476837
1.996 0.958875000476837
};
\addplot [semithick, color1, forget plot]
table {%
2.004 0.942749977111816
2.396 0.942749977111816
};
\addplot [semithick, color0, forget plot]
table {%
2.604 0.982374995946884
2.996 0.982374995946884
};
\addplot [semithick, color1, forget plot]
table {%
3.004 0.97350001335144
3.396 0.97350001335144
};
\addplot [semithick, color0, forget plot]
table {%
3.604 0.993499994277954
3.996 0.993499994277954
};
\addplot [semithick, color1, forget plot]
table {%
4.004 0.987874984741211
4.396 0.987874984741211
};
\addplot [semithick, color0, forget plot]
table {%
4.604 0.999750018119812
4.996 0.999750018119812
};
\addplot [semithick, color1, forget plot]
table {%
5.004 0.99874997138977
5.396 0.99874997138977
};
\addplot [semithick, color0, forget plot]
table {%
5.604 1
5.996 1
};
\addplot [semithick, color1, forget plot]
table {%
6.004 1
6.396 1
};
\addplot [semithick, color0, forget plot]
table {%
6.604 1
6.996 1
};
\addplot [semithick, color1, forget plot]
table {%
7.004 1
7.396 1
};
\end{axis}

\end{tikzpicture}


==> tikz_box_plot_hidden_layer_size.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
ymajorgrids=true,
x grid style={white!69.0196078431373!black},
xlabel={hidden layer size},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={16,32,64,128},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.475075, ymax=1.006925,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:-0.396,0.708625)
--(axis cs:-0.004,0.708625)
--(axis cs:-0.004,0.7775625)
--(axis cs:-0.396,0.7775625)
--(axis cs:-0.396,0.708625)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:0.004,0.6846875)
--(axis cs:0.396,0.6846875)
--(axis cs:0.396,0.70925)
--(axis cs:0.004,0.70925)
--(axis cs:0.004,0.6846875)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:0.604,0.84075)
--(axis cs:0.996,0.84075)
--(axis cs:0.996,0.86325)
--(axis cs:0.604,0.86325)
--(axis cs:0.604,0.84075)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:1.004,0.6926875)
--(axis cs:1.396,0.6926875)
--(axis cs:1.396,0.76775)
--(axis cs:1.004,0.76775)
--(axis cs:1.004,0.6926875)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:1.604,0.9315)
--(axis cs:1.996,0.9315)
--(axis cs:1.996,0.93875)
--(axis cs:1.604,0.93875)
--(axis cs:1.604,0.9315)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:2.004,0.69575)
--(axis cs:2.396,0.69575)
--(axis cs:2.396,0.829375)
--(axis cs:2.004,0.829375)
--(axis cs:2.004,0.69575)
--cycle;
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:2.604,0.97275)
--(axis cs:2.996,0.97275)
--(axis cs:2.996,0.97625)
--(axis cs:2.604,0.97625)
--(axis cs:2.604,0.97275)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:3.004,0.69625)
--(axis cs:3.396,0.69625)
--(axis cs:3.396,0.928)
--(axis cs:3.004,0.928)
--(axis cs:3.004,0.69625)
--cycle;
\draw[draw=white!24.7058823529412!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color0,line width=0.3pt};
\addlegendentry{CVNN}

\draw[draw=white!24.7058823529412!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!24.7058823529412!black,fill=color1,line width=0.3pt};
\addlegendentry{RVNN}

\addplot [semithick, color0, forget plot]
table {%
-0.2 0.708625
-0.2 0.60775
};
\addplot [semithick, color0, forget plot]
table {%
-0.2 0.7775625
-0.2 0.8215
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 0.60775
-0.102 0.60775
};
\addplot [semithick, color0, forget plot]
table {%
-0.298 0.8215
-0.102 0.8215
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
-0.2 0.54125
-0.2 0.5845
-0.2 0.593
-0.2 0.53725
-0.2 0.59125
-0.2 0.52825
-0.2 0.602
-0.2 0.58825
-0.2 0.545
-0.2 0.59975
-0.2 0.57875
-0.2 0.52325
-0.2 0.6
-0.2 0.527
-0.2 0.53775
-0.2 0.5235
-0.2 0.5895
-0.2 0.5615
-0.2 0.53775
-0.2 0.57725
-0.2 0.54775
-0.2 0.56025
-0.2 0.578
-0.2 0.5485
-0.2 0.57125
-0.2 0.55925
-0.2 0.54325
-0.2 0.54775
-0.2 0.577
-0.2 0.5885
-0.2 0.56775
-0.2 0.5975
-0.2 0.558
-0.2 0.596
-0.2 0.59075
-0.2 0.53125
-0.2 0.5565
-0.2 0.51025
-0.2 0.57375
-0.2 0.5435
-0.2 0.56025
-0.2 0.5975
-0.2 0.60275
-0.2 0.6015
-0.2 0.56025
-0.2 0.5795
-0.2 0.54
-0.2 0.557
-0.2 0.60225
-0.2 0.5095
-0.2 0.5935
-0.2 0.5005
-0.2 0.49925
-0.2 0.53625
-0.2 0.5635
-0.2 0.54375
-0.2 0.521
-0.2 0.5965
-0.2 0.60075
-0.2 0.5845
-0.2 0.54875
-0.2 0.598
-0.2 0.5385
-0.2 0.5745
-0.2 0.5675
-0.2 0.53325
-0.2 0.52475
-0.2 0.566
-0.2 0.50025
-0.2 0.59525
-0.2 0.58375
-0.2 0.59875
};
\addplot [semithick, color1, forget plot]
table {%
0.2 0.6846875
0.2 0.6535
};
\addplot [semithick, color1, forget plot]
table {%
0.2 0.70925
0.2 0.746
};
\addplot [semithick, color1, forget plot]
table {%
0.102 0.6535
0.298 0.6535
};
\addplot [semithick, color1, forget plot]
table {%
0.102 0.746
0.298 0.746
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
0.2 0.76825
0.2 0.7575
0.2 0.757
0.2 0.77975
0.2 0.75475
0.2 0.7485
0.2 0.74925
0.2 0.769
0.2 0.767
0.2 0.7875
0.2 0.7525
0.2 0.77675
0.2 0.74675
0.2 0.75325
0.2 0.75425
0.2 0.755
0.2 0.74625
0.2 0.763
0.2 0.79325
0.2 0.764
0.2 0.7505
0.2 0.754
0.2 0.79575
0.2 0.77175
0.2 0.78425
0.2 0.75675
0.2 0.74775
0.2 0.74925
0.2 0.773
0.2 0.766
0.2 0.75525
0.2 0.75575
0.2 0.79625
0.2 0.759
0.2 0.7555
0.2 0.74675
0.2 0.7755
0.2 0.779
0.2 0.7625
0.2 0.74675
0.2 0.7495
0.2 0.75725
};
\addplot [semithick, color0, forget plot]
table {%
0.8 0.84075
0.8 0.80725
};
\addplot [semithick, color0, forget plot]
table {%
0.8 0.86325
0.8 0.8925
};
\addplot [semithick, color0, forget plot]
table {%
0.702 0.80725
0.898 0.80725
};
\addplot [semithick, color0, forget plot]
table {%
0.702 0.8925
0.898 0.8925
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
0.8 0.70625
0.8 0.787
0.8 0.77975
0.8 0.7985
0.8 0.7935
0.8 0.79975
0.8 0.781
0.8 0.788
0.8 0.7205
0.8 0.66725
0.8 0.79875
0.8 0.802
0.8 0.80025
0.8 0.7925
0.8 0.71525
0.8 0.7715
0.8 0.805
0.8 0.58175
0.8 0.786
0.8 0.8055
0.8 0.78525
0.8 0.76475
0.8 0.73325
0.8 0.73925
0.8 0.80125
0.8 0.77975
0.8 0.8005
0.8 0.7745
0.8 0.64175
0.8 0.747
0.8 0.66775
0.8 0.7935
0.8 0.8045
0.8 0.80075
0.8 0.7815
0.8 0.77925
0.8 0.8025
0.8 0.79275
0.8 0.79875
0.8 0.763
0.8 0.793
0.8 0.802
0.8 0.806
0.8 0.705
0.8 0.73375
0.8 0.78625
0.8 0.80675
0.8 0.6095
0.8 0.60325
0.8 0.5625
0.8 0.7745
0.8 0.79275
0.8 0.80125
0.8 0.7875
0.8 0.80525
};
\addplot [semithick, color1, forget plot]
table {%
1.2 0.6926875
1.2 0.65475
};
\addplot [semithick, color1, forget plot]
table {%
1.2 0.76775
1.2 0.87275
};
\addplot [semithick, color1, forget plot]
table {%
1.102 0.65475
1.298 0.65475
};
\addplot [semithick, color1, forget plot]
table {%
1.102 0.87275
1.298 0.87275
};
\addplot [semithick, color0, forget plot]
table {%
1.8 0.9315
1.8 0.92075
};
\addplot [semithick, color0, forget plot]
table {%
1.8 0.93875
1.8 0.94875
};
\addplot [semithick, color0, forget plot]
table {%
1.702 0.92075
1.898 0.92075
};
\addplot [semithick, color0, forget plot]
table {%
1.702 0.94875
1.898 0.94875
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
1.8 0.907
1.8 0.9175
1.8 0.91675
1.8 0.91925
1.8 0.91825
1.8 0.91875
1.8 0.9195
1.8 0.92025
1.8 0.915
1.8 0.91875
1.8 0.92025
1.8 0.90875
};
\addplot [semithick, color1, forget plot]
table {%
2.2 0.69575
2.2 0.6465
};
\addplot [semithick, color1, forget plot]
table {%
2.2 0.829375
2.2 0.9315
};
\addplot [semithick, color1, forget plot]
table {%
2.102 0.6465
2.298 0.6465
};
\addplot [semithick, color1, forget plot]
table {%
2.102 0.9315
2.298 0.9315
};
\addplot [semithick, color0, forget plot]
table {%
2.8 0.97275
2.8 0.9675
};
\addplot [semithick, color0, forget plot]
table {%
2.8 0.97625
2.8 0.98125
};
\addplot [semithick, color0, forget plot]
table {%
2.702 0.9675
2.898 0.9675
};
\addplot [semithick, color0, forget plot]
table {%
2.702 0.98125
2.898 0.98125
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks, forget plot]
table {%
2.8 0.96725
2.8 0.96575
2.8 0.9665
2.8 0.96675
2.8 0.98175
2.8 0.98275
};
\addplot [semithick, color1, forget plot]
table {%
3.2 0.69625
3.2 0.63
};
\addplot [semithick, color1, forget plot]
table {%
3.2 0.928
3.2 0.9675
};
\addplot [semithick, color1, forget plot]
table {%
3.102 0.63
3.298 0.63
};
\addplot [semithick, color1, forget plot]
table {%
3.102 0.9675
3.298 0.9675
};
\addplot [semithick, color0, forget plot]
table {%
-0.396 0.7505
-0.004 0.7505
};
\addplot [semithick, color1, forget plot]
table {%
0.004 0.694375
0.396 0.694375
};
\addplot [semithick, color0, forget plot]
table {%
0.604 0.8535
0.996 0.8535
};
\addplot [semithick, color1, forget plot]
table {%
1.004 0.72
1.396 0.72
};
\addplot [semithick, color0, forget plot]
table {%
1.604 0.9355
1.996 0.9355
};
\addplot [semithick, color1, forget plot]
table {%
2.004 0.7605
2.396 0.7605
};
\addplot [semithick, color0, forget plot]
table {%
2.604 0.9745
2.996 0.9745
};
\addplot [semithick, color1, forget plot]
table {%
3.004 0.820125
3.396 0.820125
};
\end{axis}

\end{tikzpicture}

